Efficient Online Learning for Cognitive Radar-Cellular Coexistence via Contextual Thompson Sampling

This paper describes a sequential, or online, learning scheme for adaptive radar transmissions that facilitate spectrum sharing with a non-cooperative cellular network. First, the interference channel between the radar and a spatially distant cellular network is modeled. Then, a linear Contextual Bandit (CB) learning framework is applied to drive the radar's behavior. The fundamental trade-off between exploration and exploitation is balanced by a proposed Thompson Sampling (TS) algorithm, a pseudo-Bayesian approach which selects waveform parameters based on the posterior probability that a specific waveform is optimal, given discounted channel information as context. It is shown that the contextual TS approach converges more rapidly to behavior that minimizes mutual interference and maximizes spectrum utilization than comparable contextual bandit algorithms. Additionally, we show that the TS learning scheme results in a favorable SINR distribution compared to other online learning algorithms. Finally, the proposed TS algorithm is compared to a deep reinforcement learning model. We show that the TS algorithm maintains competitive performance with a more complex Deep Q-Network (DQN).

==> main <==
SyncTeX Version:1
Input:1:C:\Users\Charlie Thornton\Desktop\TS arxiv\draft1.tex
Input:2:C:\Users\Charlie Thornton\Desktop\TS arxiv\IEEEtran.cls
Input:3:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\psnfss\ot1ptm.fd
Input:4:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:5:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:6:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:7:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:8:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:9:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\amssymb.sty
Input:10:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\amsfonts.sty
Input:11:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amscls\amsthm.sty
Input:12:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\textcomp.sty
Input:13:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:14:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:15:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:16:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:17:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:18:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:19:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\cite\cite.sty
Input:20:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\color.sty
Input:21:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:22:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\titlesec\titlesec.sty
Input:23:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\bbm\bbm.sty
Input:24:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\multirow\multirow.sty
Input:25:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\algorithm2e\algorithm2e.sty
Input:26:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\ifthen.sty
Input:27:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\ifoddpage\ifoddpage.sty
Input:28:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\xspace.sty
Input:29:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\relsize\relsize.sty
Input:30:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\epstopdf-pkg\epstopdf.sty
Input:31:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\generic\infwarerr\infwarerr.sty
Input:32:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\grfext\grfext.sty
Input:33:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:34:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\kvoptions\kvoptions.sty
Input:35:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\generic\ltxcmds\ltxcmds.sty
Input:36:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\generic\kvsetkeys\kvsetkeys.sty
Input:37:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\pdftexcmds\pdftexcmds.sty
Input:38:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\generic\iftex\iftex.sty
Input:39:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:40:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\subfigure\subfigure.sty
Input:41:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\subfigure\subfigure.cfg
Input:42:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\float\float.sty
Input:43:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\geometry\geometry.sty
Input:44:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\generic\iftex\ifvtex.sty
Input:45:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\geometry\geometry.cfg
Input:46:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\subfig\subfig.sty
Input:47:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\caption\caption3.sty
Input:48:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\caption\caption.sty
Input:49:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\l3backend\l3backend-pdfmode.def
Input:50:C:\Users\Charlie Thornton\Desktop\TS arxiv\draft1.aux
Input:51:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\context\base\mkii\supp-pdf.mkii
Input:52:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:53:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\umsb.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!5287
{1
[1,103:4736286,50259285:32680351,45522999,0
[1,103:2841800,50259285:34574837,48947178,0
[1,103:2841800,2098539:34574837,786432,0
(1,103:2841800,2098539:34574837,0,0
h1,103:2841800,2098539:34574837,0,0
)
]
[1,103:2841800,47599696:34574837,44284310,0
[1,83:2841800,9175094:34574837,5859708,0
[1,83:2841800,9175094:34574837,5859708,0
(1,83:2841800,3980008:34574837,1072675,340512
k1,83:7371805,3980008:4530005
h1,83:7371805,3980008:0,0,0
x1,83:8332823,3980008
x1,83:12749361,3980008
g1,83:13299873,3980008
x1,83:17581165,3980008
g1,83:18131677,3980008
x1,83:23809676,3980008
g1,83:24360188,3980008
x1,83:26194136,3980008
g1,83:26744648,3980008
x1,83:31464755,3980008
x1,83:32211866,3980008
x1,83:32886632,3980008
k1,83:37416637,3980008:4530005
)
(1,83:2841800,5815016:34574837,1072675,22005
k1,83:6412394,5815016:3570594
x1,83:10168358,5815016
x1,83:10660667,5815016
x1,83:15728354,5815016
g1,83:16278866,5815016
x1,83:18812729,5815016
x1,83:23943356,5815016
g1,83:24493868,5815016
x1,83:26415884,5815016
g1,83:26966396,5815016
x1,83:30723932,5815016
x1,83:33846044,5815016
k1,83:37416637,5815016:3570593
)
(1,83:2841800,7650024:34574837,1072675,340512
k1,83:13182834,7650024:10341034
x1,83:19911514,7650024
g1,83:20462026,7650024
x1,83:26492323,7650024
g1,83:27042835,7650024
$1,83:27042835,7650024
h1,83:27042835,7650024:32768,0,0
$1,83:27075603,7650024
g1,83:27075603,7650024
k1,83:37416637,7650024:10341034
)
(1,83:2841800,8532407:34574837,0,0
k1,83:20129218,8532407:17287418
h1,83:20129218,8532407:0,0,0
h1,83:20129218,8532407:0,0,0
g1,83:20129218,8532407
k1,83:37416636,8532407:17287418
)
(1,83:2841800,9154999:34574837,624507,253037
g1,83:2841800,9154999
h1,83:2841800,9154999:0,0,0
h1,83:2841800,9154999:0,0,0
k1,83:9707754,9154999:6865954
[1,83:9707754,9154999:20842929,624507,253037
(1,83:9707754,9154999:20842929,624507,253037
g1,83:9707754,9154999
(1,83:9707754,9154999:20842929,624507,253037
g1,83:9707754,9154999
x1,83:11910058,9154999
g1,83:12162376,9154999
x1,83:12783066,9154999
g1,83:13035384,9154999
x1,83:15718547,9154999
$1,83:15718547,9154999
(1,83:15718547,8894581:280352,364089,101945
x1,83:15966131,8894581
)
$1,83:15998899,9154999
x1,83:16179123,9154999
g1,83:16431441,9154999
x1,83:17092497,9154999
g1,83:17344815,9154999
x1,83:19707155,9154999
g1,83:19959473,9154999
x1,83:22281457,9154999
$1,83:22281457,9154999
(1,83:22281457,8894581:280352,364089,101945
x1,83:22529041,8894581
)
$1,83:22561809,9154999
x1,83:22742033,9154999
g1,83:22994351,9154999
x1,83:24035320,9154999
g1,83:24287638,9154999
x1,83:26450316,9154999
x1,83:26799957,9154999
g1,83:27052275,9154999
x1,83:27453088,9154999
x1,83:27575645,9154999
g1,83:27827963,9154999
x1,83:30270331,9154999
$1,83:30270331,9154999
(1,83:30270331,8894581:280352,364089,101945
x1,83:30517915,8894581
)
$1,83:30550683,9154999
g1,83:30550683,9154999
(1,83:30550683,9154999:0,590412,253037
r1,83:30550683,9154999:0,843449,253037
)
)
g1,83:30550683,9154999
)
]
k1,83:37416637,9154999:6865954
h1,83:37416637,9154999:0,0,0
g1,83:37416637,9154999
g1,83:37416637,9154999
)
]
]
(1,103:2841800,47599696:34574837,37205630,0
(1,103:2841800,47599696:16894202,37205630,0
[1,97:2841800,47599696:16894202,37205630,0
(1,87:2841800,11180498:16894202,411102,120024
h1,85:2841800,11180498:589820,0,0
x1,85:5463530,11180498
x1,85:6055117,11180498
x1,85:7169863,11180498
k1,86:7374629,11180498:204766
x1,86:7997479,11180498
x1,86:8849173,11180498
k1,86:9053939,11180498:204766
x1,86:9643755,11180498
x1,86:11380162,11180498
k1,86:11584928,11180498:204766
x1,86:11879840,11180498
k1,86:12084606,11180498:204766
x1,86:12575919,11180498
x1,86:13821611,11180498
x1,86:14788318,11180498
k1,86:14993084,11180498:204766
x1,86:15549874,11180498
k1,86:15754640,11180498:204766
x1,86:16377490,11180498
x1,86:17442692,11180498
k1,86:17647458,11180498:204766
x1,86:18630091,11180498
x1,86:18949187,11180498
x1,86:19736002,11180498
k1,86:19736002,11180498:0
)
(1,87:2841800,11835858:16894202,406386,120024
x1,87:4676128,11835858
k1,86:4921673,11835858:245545
x1,86:5118082,11835858
x1,86:5660126,11835858
k1,86:5905670,11835858:245544
x1,86:7151370,11835858
x1,86:7511744,11835858
x1,86:7800758,11835858
x1,86:8056738,11835858
k1,86:8302283,11835858:245545
x1,86:9743801,11835858
k1,86:9989345,11835858:245544
x1,86:11299917,11835858
x1,86:12184638,11835858
x1,86:13430323,11835858
k1,86:13675868,11835858:245545
x1,86:14691536,11835858
k1,86:14937080,11835858:245544
x1,86:15428401,11835858
x1,86:16018209,11835858
x1,86:16182174,11835858
x1,86:17131782,11835858
k1,86:17377327,11835858:245545
x1,86:18458456,11835858
x1,86:19736002,11835858
k1,86:19736002,11835858:0
)
(1,87:2841800,12491218:16894202,406386,120024
x1,87:3694085,12491218
x1,87:4742778,12491218
k1,86:5062837,12491218:320059
x1,86:6177000,12491218
k1,86:6497060,12491218:320060
x1,86:6791972,12491218
k1,86:7112031,12491218:320059
x1,86:8259228,12491218
x1,86:10617910,12491218
x1,86:10906924,12491218
x1,86:11162904,12491218
k1,86:11482963,12491218:320059
x1,86:12170684,12491218
x1,86:12662587,12491218
x1,86:13383342,12491218
k1,86:13703401,12491218:320059
x1,86:14489626,12491218
x1,86:14915477,12491218
x1,86:15941763,12491218
k1,86:16261823,12491218:320060
x1,86:17621347,12491218
k1,86:17941406,12491218:320059
x1,86:18727631,12491218
k1,86:19047690,12491218:320059
x1,86:19539593,12491218
x1,86:19736002,12491218
k1,87:19736002,12491218:0
)
(1,87:2841800,13146578:16894202,406386,120024
x1,87:3300087,13146578
x1,87:4020252,13146578
x1,87:4282130,13146578
x1,87:5385089,13146578
k1,86:5757568,13146578:372479
x1,86:6970234,13146578
x1,86:7724015,13146578
k1,86:8096495,13146578:372480
x1,86:8686311,13146578
x1,86:10160265,13146578
k1,86:10532744,13146578:372479
x1,86:11318969,13146578
k1,86:11691448,13146578:372479
x1,86:13132966,13146578
k1,86:13505445,13146578:372479
x1,86:14456233,13146578
k1,86:14828713,13146578:372480
x1,86:15123625,13146578
k1,86:15496104,13146578:372479
x1,86:16348389,13146578
x1,86:17626517,13146578
k1,86:17998996,13146578:372479
x1,86:18720334,13146578
x1,86:19736002,13146578
k1,86:19736002,13146578:0
)
(1,87:2841800,13801938:16894202,406386,104983
x1,87:3529521,13801938
x1,87:4021424,13801938
x1,87:4742179,13801938
k1,86:5056488,13801938:314309
x1,86:5842713,13801938
x1,86:6268564,13801938
x1,86:7147394,13801938
k1,86:7461703,13801938:314309
x1,86:7855103,13801938
k1,86:8169412,13801938:314309
x1,86:9283583,13801938
x1,86:10446698,13801938
k1,86:10761007,13801938:314309
x1,86:12219625,13801938
k1,86:12533933,13801938:314308
x1,86:12828845,13801938
k1,86:13143154,13801938:314309
x1,86:13799022,13801938
x1,86:14617690,13801938
k1,86:14931999,13801938:314309
x1,86:15980700,13801938
x1,86:16733899,13801938
x1,86:17717123,13801938
k1,86:18031432,13801938:314309
x1,86:19047690,13801938
x1,86:19736002,13801938
k1,86:19736002,13801938:0
)
(1,87:2841800,14457298:16894202,406386,120024
x1,87:4053877,14457298
k1,86:4253486,14457298:199609
x1,86:5236119,14457298
x1,86:5555215,14457298
x1,86:6342030,14457298
k1,86:6541660,14457298:199630
x1,86:8048058,14457298
x1,86:8473909,14457298
x1,86:9352739,14457298
k1,86:9552369,14457298:199630
x1,86:9945769,14457298
k1,86:10145399,14457298:199630
x1,86:10768249,14457298
x1,86:12013933,14457298
k1,86:12213563,14457298:199630
x1,86:12704884,14457298
k1,86:12904514,14457298:199630
x1,86:13658295,14457298
x1,86:13947309,14457298
x1,86:14203289,14457298
k1,86:14402919,14457298:199630
x1,86:15189144,14457298
k1,86:15388774,14457298:199630
x1,86:17026701,14457298
x1,86:17234312,14457298
k1,86:17433942,14457298:199630
x1,86:18023758,14457298
x1,86:18646608,14457298
x1,86:18926774,14457298
x1,86:19647529,14457298
x1,86:19736002,14457298
k1,86:19736002,14457298:0
)
(1,87:2841800,15112658:16894202,406386,120024
x1,87:3825024,15112658
k1,86:4090353,15112658:265329
x1,86:4942638,15112658
x1,86:5565488,15112658
x1,86:6646625,15112658
x1,86:7301911,15112658
k1,86:7567240,15112658:265329
x1,86:9106664,15112658
x1,86:9401576,15112658
x1,86:9794393,15112658
k1,86:10059723,15112658:265330
x1,86:10649539,15112658
x1,86:12123493,15112658
k1,86:12388822,15112658:265329
x1,86:12945612,15112658
x1,86:13732427,15112658
x1,86:15272441,15112658
k1,86:15537770,15112658:265329
x1,86:16488558,15112658
k1,86:16753887,15112658:265329
x1,86:17310677,15112658
x1,86:18752778,15112658
x1,86:19736002,15112658
k1,86:19736002,15112658:0
)
(1,87:2841800,15768018:16894202,406386,120024
x1,87:3235200,15768018
k1,86:3506824,15768018:271624
x1,86:4293639,15768018
x1,86:5768183,15768018
k1,86:6039807,15768018:271624
x1,86:6662657,15768018
k1,86:6934281,15768018:271624
x1,86:7229193,15768018
k1,86:7500817,15768018:271624
x1,86:8090633,15768018
x1,86:8374932,15768018
x1,86:9817033,15768018
k1,86:10088658,15768018:271625
x1,86:11924175,15768018
x1,86:12776460,15768018
k1,86:13048084,15768018:271624
x1,86:14162255,15768018
x1,86:15440973,15768018
k1,86:15712597,15768018:271624
x1,86:16826761,15768018
k1,86:17098334,15768018:271573
x1,86:17557211,15768018
x1,86:18147035,15768018
x1,86:19736002,15768018
k1,86:19736002,15768018:0
)
(1,87:2841800,16423378:16894202,406386,120024
x1,87:3136712,16423378
k1,86:3389065,16423378:252353
x1,86:5355513,16423378
x1,86:6338745,16423378
x1,86:7610975,16423378
k1,86:7863328,16423378:252353
x1,86:8486178,16423378
x1,86:9075994,16423378
x1,86:10245021,16423378
k1,86:10497374,16423378:252353
x1,86:12004944,16423378
k1,86:12257296,16423378:252352
x1,86:12748609,16423378
x1,86:13862174,16423378
k1,86:14114527,16423378:252353
x1,86:14835290,16423378
x1,86:15115456,16423378
x1,86:15371436,16423378
x1,86:15567845,16423378
x1,86:16601210,16423378
k1,86:16853563,16423378:252353
x1,86:17476413,16423378
x1,86:18524524,16423378
x1,86:18786402,16423378
x1,86:19736002,16423378
k1,86:19736002,16423378:0
)
(1,87:2841800,17078738:16894202,406386,120024
x1,87:4283901,17078738
k1,86:4607915,17078738:324014
x1,86:5230765,17078738
k1,86:5554780,17078738:324015
x1,86:6341005,17078738
k1,86:6665019,17078738:324014
x1,86:7517304,17078738
x1,86:7975591,17078738
x1,86:8958224,17078738
k1,86:9282238,17078738:324014
x1,86:9872054,17078738
x1,86:10484291,17078738
x1,86:10779203,17078738
x1,86:11435071,17078738
x1,86:12090357,17078738
k1,86:12414372,17078738:324015
x1,86:13430040,17078738
k1,86:13754054,17078738:324014
x1,86:14048966,17078738
k1,86:14372980,17078738:324014
x1,86:15192231,17078738
x1,86:15618074,17078738
x1,86:16207890,17078738
k1,86:16531905,17078738:324015
x1,86:17252668,17078738
x1,86:17532834,17078738
x1,86:17788814,17078738
x1,86:17985223,17078738
x1,86:19018588,17078738
k1,86:19342602,17078738:324014
x1,86:19736002,17078738
k1,86:19736002,17078738:0
)
(1,87:2841800,17734098:16894202,406386,120024
x1,87:3464650,17734098
x1,87:3825024,17734098
x1,87:4922678,17734098
k1,86:5231383,17734098:308705
x1,86:5690260,17734098
x1,86:5979274,17734098
x1,86:6563192,17734098
k1,86:6871898,17734098:308706
x1,86:7593236,17734098
x1,86:9592127,17734098
k1,86:9900832,17734098:308705
x1,86:11113498,17734098
x1,86:11867279,17734098
k1,86:12175985,17734098:308706
x1,86:12667888,17734098
x1,86:12864297,17734098
x1,86:13144463,17734098
x1,86:14192574,17734098
x1,86:15175798,17734098
k1,86:15484503,17734098:308705
x1,86:16008850,17734098
k1,86:16317555,17734098:308705
x1,86:17202283,17734098
x1,86:18299347,17734098
k1,86:18608053,17734098:308706
x1,86:19033897,17734098
k1,86:19342602,17734098:308705
x1,86:19736002,17734098
k1,86:19736002,17734098:0
)
(1,87:2841800,18389458:16894202,406386,120024
x1,87:3694085,18389458
x1,86:4441976,18389458
k1,86:4629480,18389458:187504
x1,86:5645148,18389458
k1,86:5832652,18389458:187504
x1,86:6618877,18389458
k1,86:6806380,18389458:187503
x1,86:7691108,18389458
x1,86:8444307,18389458
x1,86:9427531,18389458
k1,86:9615035,18389458:187504
x1,86:10336381,18389458
k1,86:10523852,18389458:187471
x1,86:11146702,18389458
x1,86:11736518,18389458
x1,86:12905545,18389458
k1,86:13093049,18389458:187504
x1,86:13649839,18389458
x1,86:13977777,18389458
x1,86:14249101,18389458
x1,86:14766959,18389458
x1,86:15547286,18389458
k1,86:15734789,18389458:187503
x1,86:16782900,18389458
x1,86:17034165,18389458
k1,86:17221669,18389458:187504
x1,86:19057177,18389458
k1,86:19244681,18389458:187504
x1,86:19736002,18389458
k1,86:19736002,18389458:0
)
(1,87:2841800,19044818:16894202,406386,120024
x1,87:3431616,19044818
x1,87:4054466,19044818
x1,87:4334632,19044818
x1,87:5055387,19044818
k1,86:5253915,19044818:198528
x1,86:6269583,19044818
k1,86:6468110,19044818:198527
x1,86:7451334,19044818
x1,86:7615299,19044818
x1,86:9023776,19044818
k1,86:9222304,19044818:198528
x1,86:10041563,19044818
x1,86:11024787,19044818
k1,86:11223314,19044818:198527
x1,86:11715217,19044818
x1,86:12173504,19044818
x1,86:12893669,19044818
x1,86:13155547,19044818
x1,86:14258506,19044818
k1,86:14457034,19044818:198528
x1,86:15407822,19044818
k1,86:15606349,19044818:198527
x1,86:16687494,19044818
x1,86:16851459,19044818
x1,86:18259936,19044818
k1,86:18458464,19044818:198528
x1,86:19539593,19044818
x1,86:19736002,19044818
k1,87:19736002,19044818:0
)
(1,87:2841800,19700178:16894202,406386,120024
x1,87:4119346,19700178
k1,86:4420066,19700178:300720
x1,86:5108378,19700178
x1,86:5993098,19700178
x1,86:6976322,19700178
k1,86:7277041,19700178:300719
x1,86:8424238,19700178
k1,86:8724957,19700178:300719
x1,86:9773068,19700178
x1,86:10395918,19700178
x1,86:10952708,19700178
x1,86:11706489,19700178
k1,86:12007209,19700178:300720
x1,86:12891937,19700178
x1,86:13645136,19700178
x1,86:14628360,19700178
k1,86:14929080,19700178:300720
x1,86:15879868,19700178
x1,86:16568180,19700178
k1,86:16868899,19700178:300719
x1,86:17327776,19700178
x1,86:17917600,19700178
x1,86:19736002,19700178
k1,86:19736002,19700178:0
)
(1,87:2841800,20355538:16894202,406386,120024
x1,87:3595589,20355538
x1,87:4087492,20355538
x1,87:5070716,20355538
x1,87:5988470,20355538
x1,87:6103490,20355538
k1,86:6381425,20355538:277935
x1,86:7069154,20355538
k1,86:7347089,20355538:277935
x1,86:8199374,20355538
x1,86:8619327,20355538
k1,86:8897262,20355538:277935
x1,86:9912930,20355538
k1,86:10190865,20355538:277935
x1,86:10977090,20355538
k1,86:11255026,20355538:277936
x1,86:11976372,20355538
k1,86:12254250,20355538:277878
x1,86:13236883,20355538
x1,86:13555979,20355538
x1,86:14342794,20355538
k1,86:14620729,20355538:277935
x1,86:16455057,20355538
k1,86:16732992,20355538:277935
x1,86:16994870,20355538
x1,86:17246135,20355538
x1,86:18393317,20355538
k1,86:18671252,20355538:277935
x1,86:19163155,20355538
k1,86:19441090,20355538:277935
x1,86:19736002,20355538
k1,86:19736002,20355538:0
)
(1,87:2841800,21010898:16894202,406386,120024
x1,87:3038209,21010898
x1,87:3333121,21010898
x1,87:3613287,21010898
x1,87:3902301,21010898
x1,87:5212872,21010898
k1,86:5522548,21010898:309676
x1,86:6931623,21010898
k1,86:7241209,21010898:309586
x1,86:7962547,21010898
x1,86:8584799,21010898
x1,86:8912737,21010898
x1,86:9228881,21010898
x1,86:10212105,21010898
k1,86:10521781,21010898:309676
x1,86:11569892,21010898
x1,86:12454620,21010898
x1,86:13033823,21010898
k1,86:13343499,21010898:309676
x1,86:13834820,21010898
k1,86:14144496,21010898:309676
x1,86:15487511,21010898
k1,86:15797186,21010898:309675
x1,86:16420036,21010898
x1,86:17337782,21010898
k1,86:17647458,21010898:309676
x1,86:18630091,21010898
x1,86:18949187,21010898
x1,86:19736002,21010898
k1,86:19736002,21010898:0
)
(1,87:2841800,21666258:16894202,406386,120024
x1,87:3300677,21666258
x1,87:3890501,21666258
x1,87:5708903,21666258
k1,86:5946279,21666258:237376
x1,86:6470625,21666258
x1,86:7716317,21666258
x1,86:7831337,21666258
k1,86:8068713,21666258:237376
x1,86:8854938,21666258
k1,86:9092314,21666258:237376
x1,86:9682130,21666258
x1,86:9966429,21666258
x1,86:11408530,21666258
k1,86:11645906,21666258:237376
x1,86:12367252,21666258
k1,86:12604611,21666258:237359
x1,86:13063488,21666258
x1,86:13653312,21666258
x1,86:15094823,21666258
k1,86:15332199,21666258:237376
x1,86:15725599,21666258
k1,86:15962975,21666258:237376
x1,86:17011086,21666258
x1,86:17895814,21666258
x1,86:18475017,21666258
k1,86:18712393,21666258:237376
x1,86:19203714,21666258
k1,86:19441090,21666258:237376
x1,86:19736002,21666258
k1,86:19736002,21666258:0
)
(1,87:2841800,22321618:16894202,406386,120024
x1,87:4021432,22321618
k1,86:4166475,22321618:145043
x1,86:4428353,22321618
x1,86:4679618,22321618
x1,86:5171521,22321618
x1,86:5367930,22321618
x1,86:5909974,22321618
x1,86:6423117,22321618
x1,86:7700663,22321618
k1,86:7845706,22321618:145043
x1,86:8828339,22321618
x1,86:9147435,22321618
x1,86:9934250,22321618
k1,86:10079293,22321618:145043
x1,86:11766763,22321618
k1,86:11911805,22321618:145042
x1,86:12501629,22321618
x1,86:12725174,22321618
k1,86:12870217,22321618:145043
x1,86:13722502,22321618
x1,86:14142455,22321618
k1,86:14287498,22321618:145043
x1,86:15303166,22321618
k1,86:15448209,22321618:145043
x1,86:16234434,22321618
k1,86:16379477,22321618:145043
x1,86:17100823,22321618
k1,86:17245790,22321618:144967
x1,86:17704667,22321618
x1,86:18294491,22321618
x1,86:19736002,22321618
k1,86:19736002,22321618:0
)
(1,87:2841800,22976978:16894202,406386,120024
x1,87:4119936,22976978
x1,87:5332595,22976978
k1,86:5524292,22976978:191697
x1,86:6572403,22976978
x1,86:7358628,22976978
x1,86:7522593,22976978
x1,86:7882967,22976978
x1,86:8171981,22976978
x1,86:8427961,22976978
k1,86:8619658,22976978:191697
x1,86:9209474,22976978
x1,86:9667761,22976978
x1,86:9947927,22976978
x1,86:11847732,22976978
k1,86:12039430,22976978:191698
x1,86:13153593,22976978
k1,86:13345290,22976978:191697
x1,86:13640202,22976978
k1,86:13831899,22976978:191697
x1,86:14880010,22976978
x1,86:15131275,22976978
k1,86:15322972,22976978:191697
x1,86:16371083,22976978
x1,86:17419776,22976978
k1,86:17611474,22976978:191698
x1,86:18889019,22976978
k1,86:19080716,22976978:191697
x1,86:19736002,22976978
k1,87:19736002,22976978:0
)
(1,87:2841800,23632338:16894202,406386,104983
x1,87:4151789,23632338
x1,86:5030619,23632338
g1,86:5251803,23632338
x1,86:7102656,23632338
g1,86:7323840,23632338
k1,87:19736002,23632338:12412162
g1,87:19736002,23632338
)
(1,90:2841800,24287698:16894202,411102,120024
h1,88:2841800,24287698:589820,0,0
x1,88:4840695,24287698
k1,88:5132315,24287698:291620
x1,88:5492696,24287698
x1,88:6618061,24287698
x1,88:7207885,24287698
x1,88:8748481,24287698
k1,89:9040100,24287698:291619
x1,89:10022733,24287698
x1,89:11276100,24287698
k1,89:11567720,24287698:291620
x1,89:13926395,24287698
k1,89:14218014,24287698:291619
x1,89:16266448,24287698
k1,89:16558068,24287698:291620
x1,89:18098075,24287698
x1,89:19736002,24287698
k1,89:19736002,24287698:0
)
(1,90:2841800,24943058:16894202,406386,120024
x1,90:4628356,24943058
g1,89:4849540,24943058
x1,89:6553519,24943058
x1,89:6842533,24943058
x1,89:7098513,24943058
g1,89:7319697,24943058
x1,89:8761215,24943058
x1,89:8854411,24943058
g1,89:9075595,24943058
x1,89:10517113,24943058
x1,89:10691698,24943058
x1,89:12592077,24943058
g1,89:12813261,24943058
x1,89:15630222,24943058
g1,89:15851406,24943058
k1,90:19736002,24943058:3884596
g1,90:19736002,24943058
)
(1,93:2841800,26660474:16894202,550500,235932
k1,93:8715339,26660474:5873539
r1,97:8715339,26660474:0,786432,235932
(1,93:8715339,26660474:775288,550500,235932
x1,93:9162947,26660474
g1,93:9490627,26660474
r1,97:9490627,26660474:0,786432,235932
g1,93:9490627,26660474
)
x1,93:10887178,26660474
x1,93:13862464,26660474
r1,97:13862464,26660474:0,786432,235932
g1,93:13862464,26660474
k1,93:19736002,26660474:5873538
)
(1,95:2841800,27505887:16894202,446948,141880
h1,94:2841800,27505887:589820,0,0
x1,94:4050276,27505887
x1,94:4716113,27505887
k1,94:4994715,27505887:278602
x1,94:5795554,27505887
k1,94:6074155,27505887:278601
x1,94:6692811,27505887
x1,94:7483835,27505887
k1,94:7762437,27505887:278602
x1,94:8308349,27505887
k1,94:8586951,27505887:278602
x1,94:9897654,27505887
x1,94:12663900,27505887
k1,94:12942501,27505887:278601
x1,94:14179813,27505887
k1,94:14458365,27505887:278552
x1,94:15222500,27505887
x1,94:15732363,27505887
x1,94:16423754,27505887
k1,94:16702356,27505887:278602
x1,94:17794171,27505887
x1,94:18631714,27505887
x1,94:19614754,27505887
x1,94:19736002,27505887
k1,94:19736002,27505887:0
)
(1,95:2841800,28292319:16894202,446948,141880
x1,95:3642639,28292319
k1,94:4054098,28292319:411459
x1,94:5182617,28292319
x1,94:6020160,28292319
k1,94:6431619,28292319:411459
x1,94:7814411,28292319
k1,94:8225870,28292319:411459
x1,94:9026054,28292319
k1,94:9437514,28292319:411460
x1,94:9728490,28292319
x1,94:10046346,28292319
x1,94:11756817,28292319
k1,94:12168276,28292319:411459
x1,94:12678139,28292319
k1,94:13089598,28292319:411459
x1,94:14473053,28292319
k1,94:14884512,28292319:411459
x1,94:15503168,28292319
k1,94:15914627,28292319:411459
x1,94:16569987,28292319
x1,94:17988827,28292319
x1,94:19736002,28292319
k1,94:19736002,28292319:0
)
(1,95:2841800,29078751:16894202,446948,141880
x1,95:3460456,29078751
x1,95:4916655,29078751
k1,94:5118649,29078751:201994
x1,94:5882793,29078751
k1,94:6084786,29078751:201993
x1,94:6593994,29078751
x1,94:7431537,29078751
k1,94:7633531,29078751:201994
x1,94:8360971,29078751
x1,94:9925963,29078751
x1,94:10243819,29078751
k1,94:10445813,29078751:201994
x1,94:11610373,29078751
x1,94:12848331,29078751
k1,94:13050325,29078751:201994
x1,94:13742371,29078751
x1,94:14688689,29078751
x1,94:15708415,29078751
k1,94:15910408,29078751:201993
x1,94:16420271,29078751
k1,94:16622265,29078751:201994
x1,94:17423104,29078751
k1,94:17625098,29078751:201994
x1,94:18171010,29078751
x1,94:19736002,29078751
k1,94:19736002,29078751:0
)
(1,95:2841800,29865183:16894202,446948,141880
x1,95:4534584,29865183
k1,94:4755291,29865183:220707
x1,94:5483387,29865183
k1,94:5704095,29865183:220708
x1,94:5995071,29865183
k1,94:6215778,29865183:220707
x1,94:6724986,29865183
x1,94:7835800,29865183
k1,94:8056507,29865183:220707
x1,94:8711867,29865183
x1,94:9029723,29865183
x1,94:9856787,29865183
x1,94:10694330,29865183
k1,94:10915037,29865183:220707
x1,94:11898077,29865183
x1,94:12626164,29865183
k1,94:12846872,29865183:220708
x1,94:14048136,29865183
k1,94:14268843,29865183:220707
x1,94:14814747,29865183
k1,94:15035454,29865183:220707
x1,94:15836293,29865183
k1,94:16057001,29865183:220708
x1,94:17040033,29865183
x1,94:18022400,29865183
k1,94:18243107,29865183:220707
x1,94:19517770,29865183
x1,94:19736002,29865183
k1,95:19736002,29865183:0
)
(1,95:2841800,30651615:16894202,446948,116320
x1,95:3679343,30651615
x1,95:4189206,30651615
x1,95:4771158,30651615
x1,95:6045812,30651615
k1,94:6262276,30651615:216464
x1,94:7536939,30651615
x1,94:8483913,30651615
x1,94:9576384,30651615
k1,94:9792849,30651615:216465
x1,94:11467929,30651615
k1,94:11684381,30651615:216452
x1,94:12630717,30651615
k1,94:12847181,30651615:216464
x1,94:14303380,30651615
k1,94:14519845,30651615:216465
x1,94:15611669,30651615
x1,94:15902645,30651615
x1,94:16411853,30651615
x1,94:17431579,30651615
k1,94:17648043,30651615:216464
x1,94:18012419,30651615
x1,94:18693986,30651615
x1,94:19312642,30651615
x1,94:19530874,30651615
x1,94:19736002,30651615
k1,95:19736002,30651615:0
)
(1,95:2841800,31438047:16894202,446948,141880
x1,95:3934271,31438047
k1,94:4139300,31438047:205029
x1,94:5995906,31438047
k1,94:6200935,31438047:205029
x1,94:8166999,31438047
k1,94:8372004,31438047:205005
x1,94:8990660,31438047
x1,94:9305236,31438047
x1,94:9586388,31438047
k1,94:9791416,31438047:205028
x1,94:10410072,31438047
x1,94:11829567,31438047
k1,94:12034596,31438047:205029
x1,94:12944228,31438047
x1,94:13258804,31438047
x1,94:13950850,31438047
k1,94:14155879,31438047:205029
x1,94:14338062,31438047
x1,94:14665742,31438047
x1,94:14967213,31438047
x1,94:16304132,31438047
k1,94:16509161,31438047:205029
x1,94:17019024,31438047
k1,94:17224053,31438047:205029
x1,94:17769957,31438047
x1,94:18570796,31438047
x1,94:19517770,31438047
x1,94:19736002,31438047
k1,95:19736002,31438047:0
)
(1,95:2841800,32224479:16894202,446948,141880
x1,95:3679343,32224479
k1,94:3908540,32224479:229197
x1,94:4418403,32224479
x1,94:5073745,32224479
x1,94:5438111,32224479
x1,94:6566630,32224479
k1,94:6795827,32224479:229197
x1,94:7632707,32224479
x1,94:9452635,32224479
k1,94:9681832,32224479:229197
x1,94:10263784,32224479
x1,94:11355592,32224479
k1,94:11584789,32224479:229197
x1,94:12713291,32224479
x1,94:13004267,32224479
x1,94:14050210,32224479
k1,94:14279407,32224479:229197
x1,94:14789270,32224479
k1,94:15018467,32224479:229197
x1,94:16183690,32224479
k1,94:16412887,32224479:229197
x1,94:16777253,32224479
x1,94:18560469,32224479
k1,94:18789666,32224479:229197
x1,94:19736002,32224479
k1,94:19736002,32224479:0
)
(1,95:2841800,33010911:16894202,446948,141880
x1,95:3497160,33010911
x1,95:3861526,33010911
x1,95:5644742,33010911
k1,94:5917257,33010911:272515
x1,94:6644697,33010911
x1,94:8209689,33010911
x1,94:8527545,33010911
k1,94:8800060,33010911:272515
x1,94:10329004,33010911
k1,94:10601519,33010911:272515
x1,94:11529503,33010911
k1,94:11802018,33010911:272515
x1,94:12730002,33010911
k1,94:13002517,33010911:272515
x1,94:14458708,33010911
k1,94:14731223,33010911:272515
x1,94:15641493,33010911
x1,94:15823676,33010911
x1,94:17097674,33010911
k1,94:17370189,33010911:272515
x1,94:17843348,33010911
x1,94:18353211,33010911
x1,94:19736002,33010911
k1,94:19736002,33010911:0
)
(1,95:2841800,33797343:16894202,446948,141880
x1,95:4442824,33797343
k1,94:4638760,33797343:195936
x1,94:5438944,33797343
k1,94:5634879,33797343:195935
x1,94:6435718,33797343
k1,94:6631654,33797343:195936
x1,94:7323045,33797343
x1,94:8367020,33797343
k1,94:8562956,33797343:195936
x1,94:9072819,33797343
x1,94:10201338,33797343
x1,94:11329857,33797343
k1,94:11525792,33797343:195935
x1,94:12472128,33797343
x1,94:14328735,33797343
k1,94:14524671,33797343:195936
x1,94:15070583,33797343
k1,94:15266519,33797343:195936
x1,94:16540535,33797343
x1,94:18033429,33797343
k1,94:18229364,33797343:195935
x1,94:18739227,33797343
k1,94:18935163,33797343:195936
x1,94:19736002,33797343
k1,94:19736002,33797343:0
)
(1,95:2841800,34583775:16894202,446948,141880
x1,95:3752088,34583775
k1,94:4012738,34583775:260650
x1,94:5577730,34583775
k1,94:5838380,34583775:260650
x1,94:7531164,34583775
k1,94:7791814,34583775:260650
x1,94:8919678,34583775
x1,94:9284044,34583775
x1,94:10048179,34583775
k1,94:10308830,34583775:260651
x1,94:11255166,34583775
k1,94:11515816,34583775:260650
x1,94:12061728,34583775
x1,94:12389408,34583775
x1,94:13141095,34583775
k1,94:13401745,34583775:260650
x1,94:14530247,34583775
x1,94:14821223,34583775
x1,94:15867166,34583775
k1,94:16127816,34583775:260650
x1,94:16928000,34583775
k1,94:17188650,34583775:260650
x1,94:18098282,34583775
x1,94:18644186,34583775
x1,94:19736002,34583775
k1,94:19736002,34583775:0
)
(1,95:2841800,35370207:16894202,446948,141880
x1,95:3351663,35370207
k1,94:3638856,35370207:287193
x1,94:4585192,35370207
x1,94:5422080,35370207
x1,94:6186215,35370207
k1,94:6473408,35370207:287193
x1,94:7456430,35370207
k1,94:7743623,35370207:287193
x1,94:8908846,35370207
k1,94:9196039,35370207:287193
x1,94:10542135,35370207
k1,94:10829327,35370207:287192
x1,94:11775663,35370207
k1,94:12062856,35370207:287193
x1,94:12826991,35370207
x1,94:13336854,35370207
x1,94:14028245,35370207
k1,94:14315438,35370207:287193
x1,94:15443957,35370207
x1,94:16281500,35370207
x1,94:16791363,35370207
x1,94:17373315,35370207
x1,94:18393041,35370207
k1,94:18680234,35370207:287193
x1,94:19517770,35370207
x1,94:19736002,35370207
k1,95:19736002,35370207:0
)
(1,95:2841800,36156639:16894202,446948,141880
x1,95:4079750,36156639
k1,94:4340377,36156639:260627
x1,94:5250009,36156639
k1,94:5510637,36156639:260628
x1,94:6784635,36156639
k1,94:7045262,36156639:260627
x1,94:7555125,36156639
x1,94:8901213,36156639
x1,94:10248619,36156639
k1,94:10509246,36156639:260627
x1,94:11674452,36156639
x1,94:12802971,36156639
k1,94:13063598,36156639:260627
x1,94:13682254,36156639
x1,94:14446398,36156639
x1,94:16375101,36156639
k1,94:16635729,36156639:260628
x1,94:17254385,36156639
x1,94:18965512,36156639
k1,94:19226139,36156639:260627
x1,94:19736002,36156639
k1,94:19736002,36156639:0
)
(1,95:2841800,36943071:16894202,446948,102232
x1,95:3460456,36943071
x1,95:3751432,36943071
x1,95:4069288,36943071
x1,95:4506399,36943071
x1,95:5889190,36943071
g1,94:6118570,36943071
x1,94:6955450,36943071
x1,94:7574106,36943071
x1,94:8557129,36943071
g1,94:8786509,36943071
x1,94:9714493,36943071
k1,95:19736002,36943071:10021509
g1,95:19736002,36943071
)
(1,97:2841800,37729503:16894202,448587,141880
h1,96:2841800,37729503:589820,0,0
x1,96:5433722,37729503
k1,96:5702808,37729503:269086
x1,96:6248720,37729503
x1,96:7225855,37729503
k1,96:7494942,37729503:269087
x1,96:8040854,37729503
k1,96:8309940,37729503:269086
x1,96:9110779,37729503
k1,96:9379865,37729503:269086
x1,96:9889073,37729503
x1,96:10980888,37729503
k1,96:11249974,37729503:269086
x1,96:11796523,37729503
x1,96:12087499,37729503
x1,96:12596707,37729503
x1,96:13615778,37729503
k1,96:13884865,37729503:269087
x1,96:14540225,37729503
k1,96:14809311,37729503:269086
x1,96:15427967,37729503
x1,96:15718943,37729503
x1,96:16036799,37729503
x1,96:16473910,37729503
x1,96:18020541,37729503
k1,96:18289627,37729503:269086
x1,96:19418146,37729503
x1,96:19736002,37729503
k1,96:19736002,37729503:0
)
(1,97:2841800,38515935:16894202,446948,141880
x1,97:3788136,38515935
x1,97:4370734,38515935
x1,97:4698414,38515935
x1,97:5012990,38515935
x1,97:6287644,38515935
k1,96:6538159,38515935:250515
x1,96:7156815,38515935
x1,96:7471391,38515935
x1,96:7752543,38515935
k1,96:8003058,38515935:250515
x1,96:9604736,38515935
k1,96:9855251,38515935:250515
x1,96:10365114,38515935
k1,96:10615629,38515935:250515
x1,96:11489858,38515935
x1,96:11672041,38515935
x1,96:11999721,38515935
x1,96:12760583,38515935
k1,96:13011098,38515935:250515
x1,96:13848641,38515935
x1,96:14831663,38515935
k1,96:15082178,38515935:250515
x1,96:15592041,38515935
x1,96:16065200,38515935
x1,96:16792640,38515935
x1,96:18211480,38515935
k1,96:18461995,38515935:250515
x1,96:19736002,38515935
k1,96:19736002,38515935:0
)
(1,97:2841800,39302367:16894202,446948,141880
x1,97:3642639,39302367
k1,96:3831454,39302367:188815
x1,96:4450110,39302367
x1,96:5832902,39302367
x1,96:6197268,39302367
x1,96:6508564,39302367
x1,96:6789716,39302367
k1,96:6978530,39302367:188814
x1,96:7524442,39302367
k1,96:7713257,39302367:188815
x1,96:8004233,39302367
k1,96:8193047,39302367:188814
x1,96:9321566,39302367
x1,96:10159109,39302367
x1,96:10668972,39302367
x1,96:11250924,39302367
x1,96:12525578,39302367
k1,96:12714393,39302367:188815
x1,96:13551929,39302367
x1,96:14534951,39302367
k1,96:14723765,39302367:188814
x1,96:16762580,39302367
k1,96:16951395,39302367:188815
x1,96:17788283,39302367
x1,96:18734619,39302367
x1,96:19736002,39302367
k1,96:19736002,39302367:0
)
(1,97:2841800,40088799:16894202,446948,141880
x1,97:3497160,40088799
x1,97:3861526,40088799
x1,97:5135524,40088799
x1,97:6155250,40088799
k1,96:6424398,40088799:269148
x1,96:6970310,40088799
k1,96:7239458,40088799:269148
x1,96:8513457,40088799
x1,96:9387686,40088799
k1,96:9656834,40088799:269148
x1,96:10130002,40088799
x1,96:10414425,40088799
x1,96:10729001,40088799
x1,96:11010153,40088799
x1,96:12702928,40088799
k1,96:12972077,40088799:269149
x1,96:13517989,40088799
k1,96:13787137,40088799:269148
x1,96:14333041,40088799
x1,96:14697407,40088799
x1,96:15498246,40088799
x1,96:16517972,40088799
k1,96:16787120,40088799:269148
x1,96:17333032,40088799
k1,96:17602180,40088799:269148
x1,96:18112043,40088799
x1,96:18585202,40088799
x1,96:19312642,40088799
x1,96:19530874,40088799
x1,96:19736002,40088799
k1,97:19736002,40088799:0
)
(1,97:2841800,40875231:16894202,446948,141880
x1,97:4042408,40875231
k1,96:4353192,40875231:310784
x1,96:5590504,40875231
x1,96:6391343,40875231
k1,96:6702127,40875231:310784
x1,96:7903373,40875231
k1,96:8214156,40875231:310783
x1,96:8724019,40875231
x1,96:9269931,40875231
x1,96:10289002,40875231
x1,96:11308728,40875231
k1,96:11619512,40875231:310784
x1,96:12547496,40875231
k1,96:12858280,40875231:310784
x1,96:13659128,40875231
x1,96:14168991,40875231
x1,96:15188717,40875231
x1,96:16171739,40875231
x1,96:16292987,40875231
k1,96:16603771,40875231:310784
x1,96:17222427,40875231
k1,96:17533210,40875231:310783
x1,96:17824186,40875231
x1,96:18879306,40875231
k1,96:19190090,40875231:310784
x1,96:19736002,40875231
k1,96:19736002,40875231:0
)
(1,97:2841800,41661663:16894202,448587,141880
x1,97:3497160,41661663
x1,97:4152520,41661663
x1,97:5645406,41661663
x1,97:6300748,41661663
k1,96:6502200,41661663:201452
x1,96:7267000,41661663
x1,96:7588127,41661663
x1,96:8097990,41661663
x1,96:9044308,41661663
k1,96:9245761,41661663:201453
x1,96:10884153,41661663
k1,96:11100676,41661663:201452
x1,96:12229178,41661663
x1,96:12520154,41661663
x1,96:13566097,41661663
k1,96:13767550,41661663:201453
x1,96:14386206,41661663
x1,96:14700782,41661663
x1,96:14981934,41661663
k1,96:15183386,41661663:201452
x1,96:16420698,41661663
k1,96:16622151,41661663:201453
x1,96:17495743,41661663
x1,96:19024687,41661663
k1,96:19226139,41661663:201452
x1,96:19736002,41661663
k1,96:19736002,41661663:0
)
(1,97:2841800,42448095:16894202,446948,141880
x1,97:3460456,42448095
x1,97:4988744,42448095
k1,96:5301701,42448095:312957
x1,96:6102540,42448095
k1,96:6415497,42448095:312957
x1,96:7034153,42448095
x1,96:7798297,42448095
x1,96:9727000,42448095
k1,96:10039957,42448095:312957
x1,96:10986293,42448095
k1,96:11299250,42448095:312957
x1,96:11809113,42448095
x1,96:12282272,42448095
x1,96:13155864,42448095
x1,96:13446840,42448095
x1,96:14648094,42448095
x1,96:15340140,42448095
k1,96:15653097,42448095:312957
x1,96:16199009,42448095
k1,96:16511966,42448095:312957
x1,96:17057878,42448095
x1,96:18076949,42448095
k1,96:18389906,42448095:312957
x1,96:19736002,42448095
k1,96:19736002,42448095:0
)
(1,97:2841800,43234527:16894202,446948,141880
x1,97:3679336,43234527
x1,97:4917286,43234527
k1,96:5291565,43234527:374279
x1,96:6219549,43234527
k1,96:6593829,43234527:374280
x1,96:7686309,43234527
x1,96:8196172,43234527
x1,96:8560538,43234527
x1,96:8871834,43234527
x1,96:9152986,43234527
k1,96:9527265,43234527:374279
x1,96:10873361,43234527
k1,96:11247640,43234527:374279
x1,96:12339455,43234527
x1,96:14050582,43234527
k1,96:14424861,43234527:374279
x1,96:15043517,43234527
x1,96:15358093,43234527
x1,96:15639245,43234527
k1,96:16013525,43234527:374280
x1,96:17250837,43234527
k1,96:17625116,43234527:374279
x1,96:18134324,43234527
x1,96:19736002,43234527
k1,96:19736002,43234527:0
)
(1,83:2841800,44650576:16894202,458097,113504
h1,83:2841800,44650576:524288,0,0
h1,83:3366088,44650576:0,0,0
(1,83:3366088,44650576:0,412875,0
r1,97:3366088,44650576:0,412875,0
)
x1,83:3686427,44650576
x1,83:3906631,44650576
k1,83:4051636,44650576:145005
x1,83:4546561,44650576
x1,83:5448853,44650576
k1,83:5593857,44650576:145004
x1,83:6001748,44650576
k1,83:6146753,44650576:145005
x1,83:7238837,44650576
k1,83:7383841,44650576:145004
x1,83:8519444,44650576
k1,83:8664411,44650576:144967
x1,83:9945761,44650576
x1,83:10979649,44650576
k1,83:11124653,44650576:145004
x1,83:11444992,44650576
x1,83:12553324,44650576
k1,83:12698329,44650576:145005
x1,83:13018668,44650576
x1,83:13355256,44650576
x1,83:13733790,44650576
x1,83:14354545,44650576
k1,83:14499549,44650576:145004
x1,83:15474717,44650576
k1,83:15619722,44650576:145005
x1,83:16799370,44650576
k1,83:16944374,44650576:145004
$1,83:16944374,44650576
(1,83:16944374,44465546:258501,273067,76459
x1,83:17170107,44465546
)
$1,83:17202875,44650576
x1,83:18135054,44650576
k1,83:18280059,44650576:145005
x1,83:19561416,44650576
x1,83:19736002,44650576
k1,83:19736002,44650576:0
)
(1,83:2841800,45240400:16894202,357558,113504
x1,83:3511835,45240400
k1,83:3747365,45240400:235530
x1,83:4504434,45240400
k1,83:4739964,45240400:235530
x1,83:5817891,45240400
k1,83:6053421,45240400:235530
x1,83:7742139,45240400
k1,83:7977669,45240400:235530
x1,83:8617817,45240400
k1,83:8853347,45240400:235530
x1,83:9785519,45240400
k1,83:10021049,45240400:235530
x1,83:10515974,45240400
x1,83:11048121,45240400
x1,83:13016275,45240400
x1,83:13108550,45240400
k1,83:13344080,45240400:235530
x1,83:14741815,45240400
x1,83:14996100,45240400
k1,83:15231630,45240400:235530
x1,83:15842945,45240400
x1,83:16658203,45240400
x1,83:17706766,45240400
k1,83:17942296,45240400:235530
x1,83:18379026,45240400
k1,83:18614556,45240400:235530
x1,83:19736002,45240400
k1,83:19736002,45240400:0
)
(1,83:2841800,45830224:16894202,393216,131072
x1,83:3220334,45830224
x1,83:3334624,45830224
x1,83:3509210,45830224
x1,83:4548339,45830224
k1,83:4701119,45830224:152780
x1,83:5021458,45830224
x1,83:5843538,45830224
k1,83:5996317,45830224:152779
x1,83:7423409,45830224
x1,83:7685553,45830224
x1,83:8111800,45830224
x1,83:8495582,45830224
k1,83:8648362,45830224:152780
x1,83:9026896,45830224
x1,83:9465724,45830224
k1,83:9618504,45830224:152780
x1,83:11060296,45830224
k1,83:11213076,45830224:152780
x1,83:13018702,45830224
k1,83:13171481,45830224:152779
$1,83:13171481,45830224
x1,83:13450013,45830224
$1,83:13450013,45830224
x1,83:15620023,45830224
k1,83:15772803,45830224:152780
x1,83:16034947,45830224
x1,83:16985476,45830224
x1,83:17402801,45830224
$1,83:17402801,45830224
x1,83:17681333,45830224
$1,83:17681333,45830224
x1,83:19430344,45830224
x1,83:19736002,45830224
k1,83:19736002,45830224:0
)
(1,83:2841800,46420048:16894202,458097,113504
(1,83:2841800,46235018:258501,273067,76459
x1,83:3067533,46235018
)
$1,83:3100301,46420048
x1,83:3901408,46420048
k1,83:4211177,46420048:309769
x1,83:4910045,46420048
x1,83:5987447,46420048
k1,83:6297343,46420048:309896
x1,83:6647033,46420048
k1,83:6956929,46420048:309896
x1,83:7889101,46420048
k1,83:8198997,46420048:309896
x1,83:8839669,46420048
k1,83:9149566,46420048:309897
x1,83:9950673,46420048
k1,83:10260442,46420048:309769
x1,83:11483597,46420048
k1,83:11793493,46420048:309896
x1,83:12375970,46420048
x1,83:13714986,46420048
k1,83:14024882,46420048:309896
x1,83:14840146,46420048
x1,83:15102290,46420048
x1,83:15509657,46420048
x1,83:16354278,46420048
x1,83:16451276,46420048
k1,83:16761172,46420048:309896
x1,83:17780378,46420048
x1,83:18581485,46420048
k1,83:18891381,46420048:309896
x1,83:19736002,46420048
k1,83:19736002,46420048:0
)
(1,83:2841800,47009872:16894202,358870,113504
x1,83:4283592,47009872
k1,83:4445688,47009872:162096
x1,83:6047371,47009872
k1,83:6209468,47009872:162097
x1,83:6733756,47009872
x1,83:7898716,47009872
x1,83:8146703,47009872
x1,83:10017353,47009872
x1,83:12967489,47009872
x1,83:13273665,47009872
k1,83:13435761,47009872:162096
x1,83:14251025,47009872
k1,83:14413122,47009872:162097
x1,83:15141353,47009872
x1,83:15985974,47009872
k1,83:16148070,47009872:162096
x1,83:16584800,47009872
k1,83:16746896,47009872:162096
x1,83:17387568,47009872
k1,83:17549665,47009872:162097
x1,83:18350772,47009872
k1,83:18512847,47009872:162075
x1,83:19736002,47009872
k1,83:19736002,47009872:0
)
(1,83:2841800,47599696:16894202,357558,176949
x1,83:3424277,47599696
x1,83:4763293,47599696
g1,83:4946797,47599696
x1,83:5325331,47599696
x1,83:6243872,47599696
g1,83:6427376,47599696
x1,83:7330192,47599696
x1,83:7862345,47599696
g1,83:8045849,47599696
x1,83:8395539,47599696
g1,83:8579043,47599696
x1,83:9627082,47599696
x1,83:10617450,47599696
g1,83:10800954,47599696
x1,83:11266516,47599696
x1,83:12052948,47599696
x1,83:12564122,47599696
x1,83:13947188,47599696
r1,97:13947188,47599696:0,176949,176949
k1,83:19736002,47599696:5788814
g1,83:19736002,47599696
)
]
g1,103:19736002,47599696
)
k1,103:20129219,47599696:393217
r1,103:20129219,47599696:0,37205630,0
k1,103:20522435,47599696:393216
(1,103:20522435,47599696:16894202,37205630,0
[1,103:20522435,47599696:16894202,37205630,0
(1,97:20522435,11180498:16894202,446948,141880
x1,97:20813411,11180498
x1,97:21131267,11180498
x1,97:22878442,11180498
k1,96:23176545,11180498:298103
x1,96:23686408,11180498
k1,96:23984512,11180498:298104
x1,96:24785351,11180498
k1,96:25083454,11180498:298103
x1,96:25738814,11180498
x1,96:27049516,11180498
k1,96:27347620,11180498:298104
x1,96:27893532,11180498
k1,96:28191635,11180498:298103
x1,96:29356195,11180498
x1,96:30594153,11180498
k1,96:30892256,11180498:298103
x1,96:31765840,11180498
x1,96:32821615,11180498
k1,96:33119719,11180498:298104
x1,96:34047703,11180498
k1,96:34345806,11180498:298103
x1,96:35292142,11180498
k1,96:35590246,11180498:298104
x1,96:36499878,11180498
k1,96:36797981,11180498:298103
x1,96:37416637,11180498
k1,96:37416637,11180498:0
)
(1,97:20522435,11966930:16894202,446948,141880
x1,97:21687658,11966930
k1,96:21910246,11966930:222588
x1,96:23038110,11966930
x1,96:23402476,11966930
x1,96:24166611,11966930
k1,96:24389200,11966930:222589
x1,96:25335536,11966930
k1,96:25558124,11966930:222588
x1,96:25849100,11966930
x1,96:26851132,11966930
x1,96:27215498,11966930
x1,96:27526794,11966930
x1,96:27807946,11966930
k1,96:28030535,11966930:222589
x1,96:28540398,11966930
x1,96:28851694,11966930
x1,96:29460526,11966930
k1,96:29683114,11966930:222588
x1,96:30666136,11966930
k1,96:30888725,11966930:222589
x1,96:31179701,11966930
k1,96:31402289,11966930:222588
x1,96:32966617,11966930
x1,96:33185505,11966930
k1,96:33408094,11966930:222589
x1,96:34682093,11966930
x1,96:35556322,11966930
x1,96:36247713,11966930
k1,96:36470301,11966930:222588
x1,96:37416637,11966930
k1,96:37416637,11966930:0
)
(1,97:20522435,12753362:16894202,446948,141880
x1,97:21031643,12753362
x1,97:21795778,12753362
x1,97:22107074,12753362
x1,97:22606458,12753362
k1,96:22771964,12753362:165506
x1,96:23572148,12753362
k1,96:23737655,12753362:165507
x1,96:24283567,12753362
x1,96:25084406,12753362
k1,96:25249912,12753362:165506
x1,96:26086800,12753362
x1,96:28143294,12753362
k1,96:28308800,12753362:165506
x1,96:28781959,12753362
x1,96:29291822,12753362
x1,96:29748606,12753362
x1,96:30586149,12753362
k1,96:30751655,12753362:165506
x1,96:31988967,12753362
x1,96:32789806,12753362
k1,96:32955313,12753362:165507
x1,96:34156559,12753362
k1,96:34322065,12753362:165506
x1,96:34831928,12753362
x1,96:35377840,12753362
x1,96:36396911,12753362
x1,96:37416637,12753362
k1,96:37416637,12753362:0
)
(1,97:20522435,13539794:16894202,446948,141880
x1,97:21978627,13539794
k1,96:22278267,13539794:299640
x1,96:22788130,13539794
k1,96:23087841,13539794:299711
x1,96:23706497,13539794
k1,96:24006208,13539794:299711
x1,96:24661568,13539794
x1,96:26263246,13539794
k1,96:26562957,13539794:299711
x1,96:27072820,13539794
k1,96:27372531,13539794:299711
x1,96:28573130,13539794
x1,96:29738335,13539794
k1,96:30038045,13539794:299710
x1,96:30838884,13539794
k1,96:31138595,13539794:299711
x1,96:32303155,13539794
x1,96:33541113,13539794
k1,96:33840824,13539794:299711
x1,96:34969336,13539794
x1,96:35806879,13539794
k1,96:36106590,13539794:299711
x1,96:37198405,13539794
x1,96:37416637,13539794
k1,97:37416637,13539794:0
)
(1,97:20522435,14326226:16894202,446948,141880
x1,97:22397402,14326226
k1,97:37416637,14326226:15019235
g1,97:37416637,14326226
)
(1,99:20522435,15112658:16894202,446948,141880
h1,98:20522435,15112658:589820,0,0
x1,98:21658167,15112658
k1,98:21970481,15112658:312314
x1,98:22917455,15112658
k1,98:23229768,15112658:312313
x1,98:24595517,15112658
k1,98:24907831,15112658:312314
x1,98:25417039,15112658
x1,98:25926902,15112658
x1,98:27272998,15112658
x1,98:28583700,15112658
k1,98:28896014,15112658:312314
x1,98:30206061,15112658
x1,98:31043604,15112658
k1,98:31355917,15112658:312313
x1,98:32629925,15112658
k1,98:32942155,15112658:312230
x1,98:33560811,15112658
x1,98:35889939,15112658
k1,98:36202253,15112658:312314
x1,98:36820909,15112658
x1,98:37135485,15112658
x1,98:37416637,15112658
k1,98:37416637,15112658:0
)
(1,99:20522435,15899090:16894202,446948,141880
x1,99:21759747,15899090
k1,98:22059227,15899090:299480
x1,98:22932819,15899090
x1,98:24461763,15899090
k1,98:24761243,15899090:299480
x1,98:25271106,15899090
k1,98:25570585,15899090:299479
x1,98:26189241,15899090
x1,98:27281056,15899090
k1,98:27580536,15899090:299480
x1,98:28526872,15899090
x1,98:29036735,15899090
x1,98:29401101,15899090
x1,98:29712397,15899090
x1,98:29993549,15899090
k1,98:30293029,15899090:299480
x1,98:31639125,15899090
k1,98:31938604,15899090:299479
x1,98:32776140,15899090
x1,98:34014090,15899090
k1,98:34313570,15899090:299480
x1,98:34823433,15899090
k1,98:35122913,15899090:299480
x1,98:35778273,15899090
x1,98:36142639,15899090
x1,98:37416637,15899090
k1,98:37416637,15899090:0
)
(1,99:20522435,16685522:16894202,446948,141880
x1,99:21796434,16685522
x1,99:22743408,16685522
x1,99:23835879,16685522
k1,98:24118132,16685522:282253
x1,98:24736788,16685522
x1,98:25755859,16685522
x1,98:26046835,16685522
x1,98:26993154,16685522
k1,98:27275408,16685522:282254
x1,98:27785271,16685522
x1,98:28096567,16685522
x1,98:28705399,16685522
k1,98:28987652,16685522:282253
x1,98:29278628,16685522
k1,98:29560881,16685522:282253
x1,98:30325672,16685522
x1,98:31381447,16685522
k1,98:31663700,16685522:282253
x1,98:32209612,16685522
k1,98:32491866,16685522:282254
x1,98:33656426,16685522
x1,98:34894384,16685522
k1,98:35176637,16685522:282253
x1,98:35831997,16685522
x1,98:36377901,16685522
x1,98:36923813,16685522
x1,98:37198405,16685522
x1,98:37416637,16685522
k1,99:37416637,16685522:0
)
(1,99:20522435,17471954:16894202,446948,141880
x1,99:21797089,17471954
k1,98:22118776,17471954:321687
x1,98:23065112,17471954
k1,98:23386800,17471954:321688
x1,98:24732896,17471954
k1,98:25054583,17471954:321687
x1,98:25563791,17471954
x1,98:26874494,17471954
k1,98:27196182,17471954:321688
x1,98:28124166,17471954
k1,98:28445853,17471954:321687
x1,98:29373837,17471954
k1,98:29695525,17471954:321688
x1,98:30496373,17471954
x1,98:30953157,17471954
x1,98:31244133,17471954
x1,98:31555429,17471954
x1,98:32054813,17471954
x1,98:32192444,17471954
k1,98:32514131,17471954:321687
x1,98:33314970,17471954
k1,98:33636658,17471954:321688
x1,98:34255314,17471954
x1,98:34947360,17471954
x1,98:35529312,17471954
x1,98:36549038,17471954
k1,98:36870725,17471954:321687
x1,98:37416637,17471954
k1,98:37416637,17471954:0
)
(1,99:20522435,18258386:16894202,446948,141880
x1,99:21359979,18258386
k1,98:21543325,18258386:183346
x1,98:22053188,18258386
k1,98:22236580,18258386:183392
x1,98:23620035,18258386
x1,98:26824047,18258386
k1,98:27007438,18258386:183391
x1,98:28208710,18258386
x1,98:29446660,18258386
k1,98:29630052,18258386:183392
x1,98:30248708,18258386
x1,98:31522724,18258386
x1,98:32832771,18258386
k1,98:33016163,18258386:183392
x1,98:33526026,18258386
k1,98:33709417,18258386:183391
x1,98:34510256,18258386
k1,98:34693648,18258386:183392
x1,98:35894247,18258386
x1,98:36367415,18258386
x1,98:37416637,18258386
k1,98:37416637,18258386:0
)
(1,99:20522435,19044818:16894202,446948,141880
x1,99:21723699,19044818
k1,98:21879856,19044818:156157
x1,98:22425760,19044818
k1,98:22581917,19044818:156157
x1,98:23746477,19044818
x1,98:24984435,19044818
k1,98:25140592,19044818:156157
x1,98:26014176,19044818
x1,98:27069951,19044818
k1,98:27226108,19044818:156157
x1,98:27772020,19044818
x1,98:28572859,19044818
k1,98:28729016,19044818:156157
x1,98:29238224,19044818
x1,98:30839903,19044818
k1,98:30996061,19044818:156158
x1,98:31287037,19044818
k1,98:31443194,19044818:156157
x1,98:32134585,19044818
x1,98:32741449,19044818
k1,98:32897606,19044818:156157
x1,98:34863668,19044818
k1,98:35019825,19044818:156157
x1,98:35565737,19044818
k1,98:35721894,19044818:156157
x1,98:36049574,19044818
x1,98:37416637,19044818
k1,98:37416637,19044818:0
)
(1,99:20522435,19831250:16894202,446948,141880
x1,99:20813411,19831250
x1,99:21131267,19831250
x1,99:21968810,19831250
x1,99:23661584,19831250
k1,98:23871281,19831250:209697
x1,98:25472968,19831250
k1,98:25682665,19831250:209697
x1,98:26301321,19831250
k1,98:26511018,19831250:209697
x1,98:27203064,19831250
x1,98:28330928,19831250
x1,98:28695294,19831250
x1,98:29459429,19831250
k1,98:29669126,19831250:209697
x1,98:30178989,19831250
k1,98:30388686,19831250:209697
x1,98:31772123,19831250
x1,98:33447184,19831250
x1,98:33758480,19831250
x1,98:34039632,19831250
k1,98:34249329,19831250:209697
x1,98:34867985,19831250
x1,98:35560031,19831250
x1,98:36141983,19831250
x1,98:37416637,19831250
k1,98:37416637,19831250:0
)
(1,99:20522435,20617682:16894202,446948,141880
x1,99:21723699,20617682
k1,98:22125412,20617682:401713
x1,98:22671316,20617682
k1,98:23073029,20617682:401713
x1,98:24419125,20617682
k1,98:24820838,20617682:401713
x1,98:26130885,20617682
x1,98:27132268,20617682
k1,98:27533982,20617682:401714
x1,98:28334830,20617682
x1,98:28844693,20617682
x1,98:29864419,20617682
x1,98:30847441,20617682
x1,98:30968689,20617682
k1,98:31370402,20617682:401713
x1,98:32171241,20617682
k1,98:32572954,20617682:401713
x1,98:33082817,20617682
x1,98:34211336,20617682
x1,98:35303807,20617682
x1,98:35776966,20617682
x1,98:36469012,20617682
k1,98:36870725,20617682:401713
x1,98:37416637,20617682
k1,98:37416637,20617682:0
)
(1,99:20522435,21404114:16894202,446948,141880
x1,99:21213826,21404114
x1,99:21723689,21404114
x1,99:23216574,21404114
k1,98:23417261,21404114:200687
x1,98:24254805,21404114
k1,98:24455464,21404114:200659
x1,98:25074120,21404114
x1,98:27403248,21404114
k1,98:27603935,21404114:200687
x1,98:28805199,21404114
k1,98:29005886,21404114:200687
x1,98:29551790,21404114
k1,98:29752477,21404114:200687
x1,98:30407837,21404114
x1,98:32009515,21404114
k1,98:32210202,21404114:200687
x1,98:33083794,21404114
x1,98:34430545,21404114
x1,98:35777951,21404114
k1,98:35978638,21404114:200687
x1,98:36524550,21404114
k1,98:36725237,21404114:200687
x1,98:37198405,21404114
x1,98:37416637,21404114
k1,99:37416637,21404114:0
)
(1,99:20522435,22190546:16894202,446948,141880
x1,99:22670025,22190546
k1,98:22863475,22190546:193450
x1,98:23773107,22190546
k1,98:23966558,22190546:193451
x1,98:25932620,22190546
k1,98:26126070,22190546:193450
x1,98:26744726,22190546
x1,98:28164221,22190546
k1,98:28357672,22190546:193451
x1,98:28867535,22190546
x1,98:31123900,22190546
k1,98:31317350,22190546:193450
x1,98:31863254,22190546
k1,98:32056704,22190546:193450
x1,98:32857543,22190546
k1,98:33050994,22190546:193451
x1,98:34070057,22190546
k1,98:34263507,22190546:193450
x1,98:34809419,22190546
k1,98:35002870,22190546:193451
x1,98:35803709,22190546
k1,98:35997159,22190546:193450
x1,98:37416637,22190546
k1,99:37416637,22190546:0
)
(1,99:20522435,22976978:16894202,446948,141880
x1,99:22124113,22976978
k1,98:22451037,22976978:326924
x1,98:23906573,22976978
k1,98:24233496,22976978:326923
x1,98:25216518,22976978
k1,98:25543442,22976978:326924
x1,98:26162098,22976978
x1,98:27400058,22976978
k1,98:27726981,22976978:326923
x1,98:28527820,22976978
k1,98:28854744,22976978:326924
x1,98:30056016,22976978
x1,98:31039038,22976978
k1,98:31365961,22976978:326923
x1,98:31875824,22976978
x1,98:33767816,22976978
k1,98:34094740,22976978:326924
x1,98:35022724,22976978
k1,98:35349647,22976978:326923
x1,98:36041703,22976978
x1,98:37279006,22976978
x1,98:37416637,22976978
k1,98:37416637,22976978:0
)
(1,99:20522435,23763410:16894202,446948,141880
x1,99:21978625,23763410
k1,98:22302730,23763410:324105
x1,98:23140274,23763410
k1,98:23464284,23763410:324010
x1,98:24556099,23763410
x1,98:26267226,23763410
k1,98:26591331,23763410:324105
x1,98:27137243,23763410
x1,98:27938082,23763410
k1,98:28262188,23763410:324106
x1,98:28880844,23763410
x1,98:30373083,23763410
k1,98:30697188,23763410:324105
x1,98:31825698,23763410
k1,98:32149803,23763410:324105
x1,98:32659666,23763410
k1,98:32983771,23763410:324105
x1,98:34366555,23763410
k1,98:34690661,23763410:324106
x1,98:36291693,23763410
k1,98:36615798,23763410:324105
x1,98:37416637,23763410
k1,98:37416637,23763410:0
)
(1,99:20522435,24549842:16894202,446948,141880
x1,99:20813411,24549842
x1,99:21141091,24549842
x1,99:21624745,24549842
x1,99:22498337,24549842
x1,99:23809039,24549842
k1,98:24157849,24549842:348810
x1,98:25104185,24549842
x1,98:25676969,24549842
k1,98:26025778,24549842:348809
x1,98:26826617,24549842
k1,98:27175427,24549842:348810
x1,98:28594923,24549842
x1,98:28916050,24549842
x1,98:29233906,24549842
k1,98:29582716,24549842:348810
x1,98:30783988,24549842
x1,98:31803059,24549842
k1,98:32151869,24549842:348810
x1,98:33079853,24549842
k1,98:33428662,24549842:348809
x1,98:33938525,24549842
x1,98:34411684,24549842
x1,98:35139124,24549842
x1,98:36557964,24549842
k1,98:36906774,24549842:348810
x1,98:37416637,24549842
k1,98:37416637,24549842:0
)
(1,99:20522435,25336274:16894202,446948,141880
x1,99:21686994,25336274
x1,99:22670009,25336274
k1,98:22916898,25336274:246889
x1,98:23717737,25336274
x1,98:24190905,25336274
x1,98:25312872,25336274
k1,98:25559761,25336274:246889
x1,98:25996872,25336274
k1,98:26243760,25336274:246888
x1,98:26789672,25336274
x1,98:27590511,25336274
k1,98:27837400,25336274:246889
x1,98:29002623,25336274
k1,98:29249512,25336274:246889
x1,98:31178863,25336274
x1,98:31834205,25336274
k1,98:32081094,25336274:246889
x1,98:33027430,25336274
k1,98:33274318,25336274:246888
x1,98:33929678,25336274
x1,98:35695196,25336274
k1,98:35942085,25336274:246889
x1,98:37416637,25336274
k1,98:37416637,25336274:0
)
(1,99:20522435,26122706:16894202,446948,141880
x1,99:21323274,26122706
x1,99:22014665,26122706
k1,98:22197486,26122706:182821
x1,98:22816142,26122706
x1,98:23107118,26122706
x1,98:23424974,26122706
x1,98:23862085,26122706
x1,98:25244876,26122706
k1,98:25427697,26122706:182821
x1,98:26046353,26122706
x1,98:26810497,26122706
x1,98:28739200,26122706
k1,98:28922021,26122706:182821
x1,98:30050540,26122706
k1,98:30233361,26122706:182821
x1,98:30852017,26122706
k1,98:31034838,26122706:182821
x1,98:32417629,26122706
x1,98:32728925,26122706
x1,98:33337757,26122706
k1,98:33520578,26122706:182821
x1,98:34175938,26122706
k1,98:34358759,26122706:182821
x1,98:35305095,26122706
x1,98:36069886,26122706
x1,98:36360862,26122706
x1,98:37416637,26122706
k1,98:37416637,26122706:0
)
(1,99:20522435,26909138:16894202,446948,141880
x1,99:20813411,26909138
x1,99:21131267,26909138
x1,99:22878442,26909138
g1,98:23107822,26909138
x1,98:24090844,26909138
x1,98:24746204,26909138
x1,98:25437595,26909138
g1,98:25666975,26909138
x1,98:27014356,26909138
x1,98:28088466,26909138
k1,99:37416637,26909138:9328171
g1,99:37416637,26909138
)
(1,101:20522435,27695570:16894202,446948,141880
h1,100:20522435,27695570:589820,0,0
x1,100:21512679,27695570
x1,100:21787934,27695570
k1,100:21962309,27695570:174375
x1,100:22836538,27695570
x1,100:23018721,27695570
x1,100:23346401,27695570
x1,100:24107263,27695570
k1,100:24281639,27695570:174376
x1,100:25082478,27695570
k1,100:25256853,27695570:174375
x1,100:26385372,27695570
x1,100:27186211,27695570
x1,100:27504067,27695570
x1,100:28196113,27695570
k1,100:28370489,27695570:174376
x1,100:28916401,27695570
k1,100:29090776,27695570:174375
x1,100:30183247,27695570
x1,100:31020790,27695570
k1,100:31195166,27695570:174376
x1,100:31959310,27695570
k1,100:32133685,27695570:174375
x1,100:32752341,27695570
k1,100:32926717,27695570:174376
x1,100:33582077,27695570
x1,100:33946443,27695570
x1,100:34929465,27695570
k1,100:35103840,27695570:174375
x1,100:35941383,27695570
x1,100:36414542,27695570
x1,100:36732398,27695570
k1,100:36906774,27695570:174376
x1,100:37416637,27695570
k1,100:37416637,27695570:0
)
(1,101:20522435,28482002:16894202,446948,141880
x1,101:21323274,28482002
k1,100:21503492,28482002:180218
x1,100:22413770,28482002
k1,100:22593988,28482002:180218
x1,100:23431532,28482002
k1,100:23611701,28482002:180169
x1,100:24812973,28482002
x1,100:25959835,28482002
k1,100:26140053,28482002:180218
x1,100:27742377,28482002
x1,100:29380104,28482002
k1,100:29560322,28482002:180218
x1,100:30506658,28482002
x1,100:31198704,28482002
k1,100:31378922,28482002:180218
x1,100:33308282,28482002
k1,100:33488451,28482002:180169
x1,100:34107107,28482002
x1,100:36436235,28482002
k1,100:36616453,28482002:180218
x1,100:37416637,28482002
k1,100:37416637,28482002:0
)
(1,101:20522435,29268434:16894202,446948,141880
x1,101:21068347,29268434
x1,101:21869186,29268434
k1,100:22117715,29268434:248529
x1,100:23318979,29268434
k1,100:23567508,29268434:248529
x1,100:24331652,29268434
k1,100:24580181,29268434:248529
x1,100:25781435,29268434
k1,100:26029964,29268434:248529
x1,100:26976938,29268434
x1,100:27959960,29268434
x1,100:28652006,29268434
k1,100:28900535,29268434:248529
x1,100:29846871,29268434
k1,100:30095400,29268434:248529
x1,100:30896239,29268434
x1,100:31223919,29268434
x1,100:31915310,29268434
x1,100:32097493,29268434
x1,100:32861628,29268434
k1,100:33110157,29268434:248529
x1,100:34056493,29268434
x1,100:34893381,29268434
x1,100:35912444,29268434
k1,100:36160973,29268434:248529
x1,100:37416637,29268434
k1,100:37416637,29268434:0
)
(1,101:20522435,30054866:16894202,446948,141880
x1,101:22015331,30054866
k1,100:22319736,30054866:304405
x1,100:22938392,30054866
x1,100:25267520,30054866
k1,100:25572000,30054866:304480
x1,100:26190656,30054866
x1,100:26505232,30054866
x1,100:26786384,30054866
k1,100:27090865,30054866:304481
x1,100:28001153,30054866
x1,100:28785617,30054866
k1,100:29090097,30054866:304480
x1,100:30400144,30054866
k1,100:30704625,30054866:304481
x1,100:32816167,30054866
k1,100:33120647,30054866:304480
x1,100:33630510,30054866
k1,100:33934991,30054866:304481
x1,100:34262671,30054866
x1,100:34553647,30054866
x1,100:34864943,30054866
x1,100:35328278,30054866
x1,100:35983638,30054866
x1,100:36821181,30054866
k1,100:37125661,30054866:304480
x1,100:37416637,30054866
k1,100:37416637,30054866:0
)
(1,101:20522435,30841298:16894202,446948,141880
x1,101:20850115,30841298
x1,101:21124707,30841298
x1,101:21525122,30841298
x1,101:22325961,30841298
k1,100:22541483,30841298:215522
x1,100:23087395,30841298
k1,100:23302917,30841298:215522
x1,100:24467477,30841298
x1,100:25705435,30841298
k1,100:25920957,30841298:215522
x1,100:26502909,30841298
x1,100:27594717,30841298
k1,100:27810239,30841298:215522
x1,100:28938741,30841298
x1,100:29229717,30841298
x1,100:30275660,30841298
k1,100:30491182,30841298:215522
x1,100:31746846,30841298
k1,100:31962368,30841298:215522
x1,100:33218032,30841298
k1,100:33433554,30841298:215522
x1,100:34234402,30841298
x1,100:34691186,30841298
x1,100:34982162,30841298
x1,100:35293458,30841298
x1,100:35792842,30841298
x1,100:35930473,30841298
k1,100:36145995,30841298:215522
x1,100:36910139,30841298
k1,100:37125661,30841298:215522
x1,100:37416637,30841298
k1,100:37416637,30841298:0
)
(1,101:20522435,31627730:16894202,446948,141880
x1,101:21905872,31627730
x1,101:22233552,31627730
x1,100:23891599,31627730
k1,100:24136402,31627730:244803
x1,100:24755058,31627730
x1,100:25046034,31627730
x1,100:25363890,31627730
x1,100:25801001,31627730
x1,100:27183792,31627730
k1,100:27428596,31627730:244804
x1,100:27719572,31627730
x1,100:28047252,31627730
x1,100:28530906,31627730
x1,100:29404498,31627730
x1,100:30879040,31627730
k1,100:31123843,31627730:244803
x1,100:31488209,31627730
k1,100:31733012,31627730:244803
x1,100:32170123,31627730
k1,100:32414926,31627730:244803
x1,100:33324558,31627730
x1,100:33870462,31627730
x1,100:34962278,31627730
k1,100:35207082,31627730:244804
x1,100:35971226,31627730
k1,100:36216029,31627730:244803
x1,100:37416637,31627730
k1,100:37416637,31627730:0
)
(1,101:20522435,32414162:16894202,446948,141880
x1,101:21359971,32414162
x1,101:22342993,32414162
k1,100:22652694,32414162:309701
x1,100:23162557,32414162
k1,100:23472258,32414162:309701
x1,100:24418594,32414162
x1,100:25692593,32414162
k1,100:26002294,32414162:309701
x1,100:27022022,32414162
k1,100:27331641,32414162:309619
x1,100:27841504,32414162
k1,100:28151205,32414162:309701
x1,100:28806565,32414162
x1,100:29170931,32414162
x1,100:30444929,32414162
k1,100:30754630,32414162:309701
x1,100:32028629,32414162
x1,100:32975603,32414162
x1,100:34068074,32414162
k1,100:34377775,32414162:309701
x1,100:34996431,32414162
x1,100:36015502,32414162
x1,100:36306478,32414162
x1,100:37416637,32414162
k1,100:37416637,32414162:0
)
(1,101:20522435,33200594:16894202,446948,116320
x1,101:21959627,33200594
k1,100:22204879,33200594:245252
x1,100:22969023,33200594
k1,100:23214274,33200594:245251
x1,100:23832930,33200594
x1,100:25397905,33200594
k1,100:25643157,33200594:245252
x1,100:25934133,33200594
k1,100:26179385,33200594:245252
x1,100:26871431,33200594
x1,100:27671615,33200594
k1,100:27916867,33200594:245252
x1,100:28863203,33200594
x1,100:29336362,33200594
x1,100:29654218,33200594
x1,100:30637240,33200594
k1,100:30882491,33200594:245251
x1,100:31828827,33200594
x1,100:32520873,33200594
k1,100:32766125,33200594:245252
x1,100:34076829,33200594
k1,100:34322065,33200594:245236
x1,100:34867977,33200594
x1,100:35923752,33200594
x1,100:36396911,33200594
x1,100:37416637,33200594
k1,100:37416637,33200594:0
)
(1,101:20522435,33987026:16894202,446948,141880
x1,101:22124122,33987026
k1,100:22352087,33987026:227965
x1,100:23298423,33987026
x1,100:23589399,33987026
x1,100:24280790,33987026
x1,100:25299853,33987026
k1,100:25527818,33987026:227965
x1,100:26328657,33987026
k1,100:26556622,33987026:227965
x1,100:28049518,33987026
k1,100:28277482,33987026:227964
x1,100:29514785,33987026
x1,100:29805761,33987026
x1,100:30262545,33987026
x1,100:31129584,33987026
k1,100:31357549,33987026:227965
x1,100:32012909,33987026
k1,100:32240874,33987026:227965
x1,100:32932920,33987026
x1,100:33588262,33987026
x1,100:34425805,33987026
k1,100:34653770,33987026:227965
x1,100:35709537,33987026
k1,100:35937502,33987026:227965
x1,100:36447365,33987026
x1,100:36993277,33987026
x1,100:37211509,33987026
x1,100:37416637,33987026
k1,101:37416637,33987026:0
)
(1,101:20522435,34773458:16894202,446948,141880
x1,101:21323274,34773458
x1,101:22506840,34773458
k1,100:22685374,34773458:178534
x1,100:23231286,34773458
k1,100:23409821,34773458:178535
x1,100:24356157,34773458
x1,100:24829316,34773458
x1,100:25708139,34773458
k1,100:25886673,34773458:178534
x1,100:26505329,34773458
x1,100:26905744,34773458
x1,100:27217040,34773458
x1,100:27825872,34773458
k1,100:28004406,34773458:178534
x1,100:29278413,34773458
k1,100:29456948,34773458:178535
x1,100:30257787,34773458
k1,100:30436321,34773458:178534
x1,100:31201112,34773458
x1,100:32256887,34773458
k1,100:32435421,34773458:178534
x1,100:32981333,34773458
k1,100:33159868,34773458:178535
x1,100:34433867,34773458
x1,100:35380841,34773458
x1,100:36728240,34773458
k1,100:36906774,34773458:178534
x1,100:37416637,34773458
k1,100:37416637,34773458:0
)
(1,101:20522435,35559890:16894202,446948,141880
x1,101:21978634,35559890
k1,100:22174731,35559890:196097
x1,100:22465707,35559890
k1,100:22661803,35559890:196096
x1,100:23608139,35559890
x1,100:24118002,35559890
x1,100:24482368,35559890
x1,100:24793664,35559890
x1,100:25074816,35559890
k1,100:25270913,35559890:196097
x1,100:26835241,35559890
x1,100:27054129,35559890
k1,100:27250226,35559890:196097
x1,100:27868882,35559890
x1,100:28342041,35559890
x1,100:29434512,35559890
k1,100:29630609,35559890:196097
x1,100:30759128,35559890
x1,100:31596671,35559890
k1,100:31792767,35559890:196096
x1,100:32994031,35559890
k1,100:33190128,35559890:196097
x1,100:34173150,35559890
k1,100:34369247,35559890:196097
x1,100:34987903,35559890
x1,100:35278879,35559890
x1,100:35596735,35559890
x1,100:36033846,35559890
x1,100:37416637,35559890
k1,100:37416637,35559890:0
)
(1,101:20522435,36346322:16894202,446948,141880
x1,101:21687649,36346322
k1,100:21951657,36346322:264008
x1,100:22242633,36346322
k1,100:22506641,36346322:264008
x1,100:23198697,36346322
x1,100:23807529,36346322
k1,100:24071537,36346322:264008
x1,100:24835672,36346322
x1,100:25345535,36346322
x1,100:26036926,36346322
k1,100:26300934,36346322:264008
x1,100:27101773,36346322
x1,100:27574941,36346322
x1,100:28441980,36346322
k1,100:28705987,36346322:264007
x1,100:29143098,36346322
k1,100:29407106,36346322:264008
x1,100:30207946,36346322
x1,100:31681833,36346322
k1,100:31945841,36346322:264008
x1,100:33839168,36346322
x1,100:34749456,36346322
k1,100:35013464,36346322:264008
x1,100:36069231,36346322
x1,100:37416637,36346322
k1,100:37416637,36346322:0
)
(1,101:20522435,37132754:16894202,446948,141880
x1,101:21887539,37132754
k1,100:22152038,37132754:264499
x1,100:22443014,37132754
k1,100:22707513,37132754:264499
x1,100:24309192,37132754
x1,100:24964534,37132754
k1,100:25229033,37132754:264499
x1,100:25993177,37132754
k1,100:26257676,37132754:264499
x1,100:27058515,37132754
x1,100:27968147,37132754
x1,100:28805690,37132754
k1,100:29070189,37132754:264499
x1,100:29361165,37132754
x1,100:29679021,37132754
x1,100:30516564,37132754
x1,100:32045498,37132754
k1,100:32309997,37132754:264499
x1,100:33256333,37132754
k1,100:33520832,37132754:264499
x1,100:33811808,37132754
x1,100:34129664,37132754
x1,100:35622549,37132754
x1,100:36642275,37132754
k1,100:36906774,37132754:264499
x1,100:37416637,37132754
k1,100:37416637,37132754:0
)
(1,101:20522435,37919186:16894202,446948,141880
x1,101:21177795,37919186
x1,101:22160817,37919186
k1,100:22461199,37919186:300382
x1,100:23079855,37919186
x1,100:23553014,37919186
x1,100:24645485,37919186
k1,100:24945867,37919186:300382
x1,100:26147139,37919186
x1,100:27385089,37919186
k1,100:27685471,37919186:300382
x1,100:28886735,37919186
k1,100:29187117,37919186:300382
x1,100:29951261,37919186
k1,100:30251642,37919186:300381
x1,100:30870936,37919186
k1,100:31171318,37919186:300382
x1,100:31389550,37919186
x1,100:31673973,37919186
x1,100:31988549,37919186
x1,100:32303125,37919186
x1,100:33613172,37919186
k1,100:33913554,37919186:300382
x1,100:35041418,37919186
x1,100:35405784,37919186
x1,100:36169919,37919186
k1,100:36470301,37919186:300382
x1,100:37416637,37919186
k1,100:37416637,37919186:0
)
(1,101:20522435,38705618:16894202,446948,141880
x1,101:21323274,38705618
x1,101:21650954,38705618
x1,101:22342345,38705618
x1,101:22524528,38705618
x1,101:23288663,38705618
k1,100:23541240,38705618:252577
x1,100:24159896,38705618
x1,100:24924040,38705618
x1,100:26852743,38705618
k1,100:27105320,38705618:252577
x1,100:28360984,38705618
k1,100:28613560,38705618:252576
x1,100:29869224,38705618
k1,100:30121801,38705618:252577
x1,100:30886601,38705618
k1,100:31139154,38705618:252553
x1,100:31576265,38705618
k1,100:31828842,38705618:252577
x1,100:32957361,38705618
x1,100:33612721,38705618
x1,100:34085880,38705618
x1,100:35105606,38705618
x1,100:36088628,38705618
k1,100:36341205,38705618:252577
x1,100:36632181,38705618
x1,100:37198405,38705618
x1,100:37416637,38705618
k1,101:37416637,38705618:0
)
(1,101:20522435,39492050:16894202,446948,141880
x1,101:21796433,39492050
k1,100:22048354,39492050:251921
x1,100:22594258,39492050
k1,100:22846180,39492050:251922
x1,100:23756468,39492050
x1,100:24229627,39492050
x1,100:25175954,39492050
k1,100:25427875,39492050:251921
x1,100:26483642,39492050
x1,100:27831048,39492050
k1,100:28082969,39492050:251921
x1,100:29029305,39492050
k1,100:29281226,39492050:251921
x1,100:30046017,39492050
x1,100:30628615,39492050
x1,100:30956295,39492050
x1,100:31270871,39492050
x1,100:32290597,39492050
k1,100:32542519,39492050:251922
x1,100:33161175,39492050
x1,100:34180246,39492050
x1,100:34471222,39492050
x1,100:35162613,39492050
k1,100:35414534,39492050:251921
x1,100:36069894,39492050
x1,100:37416637,39492050
k1,100:37416637,39492050:0
)
(1,101:20522435,40278482:16894202,446948,141880
x1,101:21432067,40278482
k1,100:21681887,40278482:249820
x1,100:22300543,40278482
k1,100:22550364,40278482:249821
x1,100:23169020,40278482
x1,100:25279915,40278482
k1,100:25529735,40278482:249820
x1,100:25820711,40278482
x1,100:26386935,40278482
x1,100:28170796,40278482
x1,100:28292044,40278482
k1,100:28541864,40278482:249820
x1,100:30016416,40278482
k1,100:30266236,40278482:249820
x1,100:31031036,40278482
k1,100:31280836,40278482:249800
x1,100:31571812,40278482
k1,100:31821632,40278482:249820
x1,100:32622471,40278482
x1,100:32950151,40278482
x1,100:33641542,40278482
k1,100:33891363,40278482:249821
x1,100:34800995,40278482
x1,100:35310858,40278482
x1,100:36402673,40278482
k1,100:36652493,40278482:249820
x1,100:37416637,40278482
k1,100:37416637,40278482:0
)
(1,101:20522435,41064914:16894202,446948,141880
x1,101:21578211,41064914
x1,101:22306306,41064914
x1,100:22617602,41064914
x1,100:23226434,41064914
g1,100:23455814,41064914
x1,100:24801910,41064914
g1,100:25031290,41064914
x1,100:26195850,41064914
x1,100:27433808,41064914
g1,100:27663188,41064914
x1,100:28536772,41064914
x1,100:29756387,41064914
k1,101:37416637,41064914:7660250
g1,101:37416637,41064914
)
(1,103:20522435,41851346:16894202,448587,141880
h1,102:20522435,41851346:589820,0,0
x1,102:23151709,41851346
x1,102:24904779,41851346
k1,102:25281396,41851346:376617
x1,102:26446611,41851346
k1,102:26823229,41851346:376618
x1,102:27296397,41851346
x1,102:28163436,41851346
k1,102:28540053,41851346:376617
x1,102:29413645,41851346
x1,102:30869837,41851346
k1,102:31246454,41851346:376617
x1,102:31537430,41851346
k1,102:31914047,41851346:376617
x1,102:32569407,41851346
x1,102:32887263,41851346
x1,102:33350598,41851346
k1,102:33727216,41851346:376618
x1,102:34200375,41851346
x1,102:34855735,41851346
x1,102:36275876,41851346
k1,102:36652493,41851346:376617
x1,102:37416637,41851346
k1,102:37416637,41851346:0
)
(1,103:20522435,42637778:16894202,446948,141880
x1,103:21868531,42637778
k1,102:22279791,42637778:411260
x1,102:23444351,42637778
x1,102:24682309,42637778
k1,102:25093569,42637778:411260
x1,102:25967153,42637778
x1,102:27022928,42637778
k1,102:27434188,42637778:411260
x1,102:28926428,42637778
k1,102:29337687,42637778:411259
x1,102:29993047,42637778
k1,102:30404307,42637778:411260
x1,102:32297634,42637778
x1,102:33207922,42637778
k1,102:33619182,42637778:411260
x1,102:34674949,42637778
x1,102:36022355,42637778
k1,102:36433615,42637778:411260
x1,102:37416637,42637778
k1,102:37416637,42637778:0
)
(1,103:20522435,43424210:16894202,446948,9168
x1,103:21068339,43424210
x1,103:22269585,43424210
k1,102:22445942,43424210:176357
x1,102:23792038,43424210
k1,102:23968394,43424210:176356
x1,102:24441562,43424210
x1,102:24725985,43424210
x1,102:25040561,43424210
x1,102:25321713,43424210
x1,102:26850648,43424210
k1,102:27027005,43424210:176357
x1,102:28519245,43424210
k1,102:28695602,43424210:176357
x1,102:29350962,43424210
k1,102:29527318,43424210:176356
x1,102:30292109,43424210
x1,102:32366964,43424210
k1,102:32543321,43424210:176357
x1,102:33563049,43424210
k1,102:33739353,43424210:176304
x1,102:34067033,43424210
x1,102:34384889,43424210
x1,102:34884273,43424210
k1,102:35060630,43424210:176357
x1,102:35351606,43424210
x1,102:35669462,43424210
x1,102:37416637,43424210
k1,102:37416637,43424210:0
)
(1,103:20522435,44210642:16894202,446948,141880
x1,103:21687640,44210642
k1,102:22070270,44210642:382630
x1,102:23799077,44210642
k1,102:24181707,44210642:382630
x1,102:25200787,44210642
k1,102:25583417,44210642:382630
x1,102:26457009,44210642
x1,102:27985953,44210642
k1,102:28368583,44210642:382630
x1,102:28841742,44210642
x1,102:29497102,44210642
x1,102:30917243,44210642
k1,102:31299872,44210642:382629
x1,102:31736983,44210642
k1,102:32119613,44210642:382630
x1,102:33247477,44210642
x1,102:33611843,44210642
x1,102:34539818,44210642
k1,102:34922448,44210642:382630
x1,102:35868784,44210642
k1,102:36251414,44210642:382630
x1,102:37416637,44210642
k1,102:37416637,44210642:0
)
(1,103:20522435,44997074:16894202,446948,141880
x1,103:21396664,44997074
x1,103:22379686,44997074
k1,102:22641751,44997074:262065
x1,102:23151614,44997074
k1,102:23413679,44997074:262065
x1,102:24069039,44997074
x1,102:24525823,44997074
k1,102:24787888,44997074:262065
x1,102:25006120,44997074
x1,102:25727654,44997074
k1,102:25989719,44997074:262065
x1,102:27045486,44997074
x1,102:28101253,44997074
k1,102:28363318,44997074:262065
x1,102:29272950,44997074
k1,102:29535015,44997074:262065
x1,102:30153671,44997074
k1,102:30415736,44997074:262065
x1,102:31252624,44997074
x1,102:32043648,44997074
k1,102:32305713,44997074:262065
x1,102:33579720,44997074
k1,102:33841785,44997074:262065
x1,102:34642624,44997074
k1,102:34904689,44997074:262065
x1,102:35450593,44997074
x1,102:35814959,44997074
x1,102:37416637,44997074
k1,102:37416637,44997074:0
)
(1,103:20522435,45783506:16894202,446948,141880
x1,103:21432723,45783506
x1,103:21905882,45783506
x1,103:22852209,45783506
k1,102:23171269,45783506:319060
x1,102:23936060,45783506
x1,102:24518658,45783506
x1,102:24846338,45783506
x1,102:25160914,45783506
x1,102:26344480,45783506
k1,102:26663541,45783506:319061
x1,102:27282197,45783506
x1,102:27520748,45783506
k1,102:27839808,45783506:319060
x1,102:29623687,45783506
x1,102:31043165,45783506
k1,102:31362225,45783506:319060
x1,102:32345247,45783506
k1,102:32664308,45783506:319061
x1,102:33465147,45783506
k1,102:33784207,45783506:319060
x1,102:34549007,45783506
k1,102:34867977,45783506:318970
x1,102:35341136,45783506
x1,102:35996496,45783506
x1,102:37416637,45783506
k1,102:37416637,45783506:0
)
(1,103:20522435,46569938:16894202,446948,141880
x1,103:21905226,46569938
x1,102:22216522,46569938
x1,102:22752602,46569938
k1,102:22935693,46569938:183091
x1,102:23445556,46569938
x1,102:24411548,46569938
k1,102:24594639,46569938:183091
x1,102:24812871,46569938
x1,102:25103847,46569938
x1,102:26113094,46569938
k1,102:26296185,46569938:183091
x1,102:26806048,46569938
k1,102:26989139,46569938:183091
x1,102:28445321,46569938
k1,102:28628411,46569938:183090
x1,102:29174323,46569938
k1,102:29357414,46569938:183091
x1,102:29976070,46569938
k1,102:30159161,46569938:183091
x1,102:30814521,46569938
x1,102:31578656,46569938
x1,102:31943022,46569938
x1,102:32254318,46569938
x1,102:32535470,46569938
k1,102:32718561,46569938:183091
x1,102:33883129,46569938
x1,102:34902855,46569938
k1,102:35085946,46569938:183091
x1,102:36578186,46569938
k1,102:36761277,46569938:183091
x1,102:37416637,46569938
k1,102:37416637,46569938:0
)
(1,103:20522435,47356370:16894202,446948,141880
x1,103:21359978,47356370
x1,103:22343000,47356370
k1,102:22574210,47356370:231210
x1,102:23084073,47356370
x1,102:23557232,47356370
x1,102:24284672,47356370
x1,102:25703512,47356370
k1,102:25934721,47356370:231209
x1,102:26881057,47356370
k1,102:27112267,47356370:231210
x1,102:28386283,47356370
x1,102:29879177,47356370
k1,102:30110387,47356370:231210
x1,102:30802433,47356370
x1,102:31748751,47356370
x1,102:32768477,47356370
k1,102:32999686,47356370:231209
x1,102:34128205,47356370
k1,102:34359415,47356370:231210
x1,102:35487934,47356370
x1,102:36106590,47356370
x1,102:36615798,47356370
x1,102:37416637,47356370
k1,102:37416637,47356370:0
)
]
g1,103:37416637,47599696
)
)
]
(1,103:2841800,50259285:34574837,0,0
h1,103:2841800,50259285:34574837,0,0
)
]
]
!74139
}1
Input:54:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\psnfss\ot1pcr.fd
!106
{2
[1,173:4736286,50259285:32680351,45522999,0
[1,173:2841800,50259285:34574837,48947178,0
[1,173:2841800,2098539:34574837,786432,0
(1,173:2841800,2098539:34574837,0,0
h1,173:2841800,2098539:34574837,0,0
)
]
[1,173:2841800,47599696:34574837,44284310,0
(1,173:2841800,47599696:34574837,44284310,0
(1,173:2841800,47599696:16894202,44284310,0
[1,136:2841800,47599696:16894202,44284310,0
(1,103:2841800,4101818:16894202,446948,141880
x1,103:3642648,4101818
x1,103:4479536,4101818
k1,102:4733237,4101818:253701
x1,102:5825717,4101818
x1,102:6190093,4101818
x1,102:7718381,4101818
k1,102:7972082,4101818:253701
x1,102:9719922,4101818
k1,102:9973622,4101818:253700
x1,102:11757494,4101818
k1,102:12011171,4101818:253677
x1,102:12957507,4101818
k1,102:13211207,4101818:253700
$1,102:13211207,4101818
x1,102:13477220,4101818
$1,102:13477220,4101818
x1,102:13695452,4101818
x1,102:15478676,4101818
k1,102:15732377,4101818:253701
x1,102:16205536,4101818
x1,102:16860896,4101818
x1,102:18535965,4101818
k1,102:18789666,4101818:253701
x1,102:19736002,4101818
k1,102:19736002,4101818:0
)
(1,103:2841800,4888250:16894202,446948,141880
x1,103:3351663,4888250
k1,102:3619320,4888250:267657
x1,102:4420159,4888250
k1,102:4687816,4888250:267657
x1,102:5197679,4888250
x1,102:7162423,4888250
k1,102:7430081,4888250:267658
x1,102:8922321,4888250
k1,102:9189978,4888250:267657
x1,102:9735890,4888250
k1,102:10003547,4888250:267657
x1,102:10622203,4888250
x1,102:10949883,4888250
x1,102:11251354,4888250
x1,102:11532506,4888250
x1,102:11750738,4888250
x1,102:13431074,4888250
k1,102:13698731,4888250:267657
x1,102:14390787,4888250
x1,102:15628090,4888250
x1,102:15765721,4888250
k1,102:16033379,4888250:267658
x1,102:16834218,4888250
k1,102:17101875,4888250:267657
x1,102:17793921,4888250
x1,102:18594105,4888250
k1,102:18861762,4888250:267657
x1,102:19736002,4888250
k1,102:19736002,4888250:0
)
(1,103:2841800,5674682:16894202,446948,141880
x1,103:4480182,5674682
k1,102:4731636,5674682:251454
x1,102:5240844,5674682
x1,102:6842523,5674682
k1,102:7093977,5674682:251454
x1,102:7858768,5674682
x1,102:8368631,5674682
x1,102:8733007,5674682
x1,102:10334685,5674682
k1,102:10586139,5674682:251454
x1,102:11569154,5674682
k1,102:11820607,5674682:251453
x1,102:12111583,5674682
x1,102:12429439,5674682
x1,102:13266982,5674682
x1,102:14795916,5674682
k1,102:15047370,5674682:251454
x1,102:15557233,5674682
k1,102:15808687,5674682:251454
x1,102:17118734,5674682
k1,102:17370188,5674682:251454
x1,102:17988844,5674682
x1,102:18425955,5674682
x1,102:19736002,5674682
k1,102:19736002,5674682:0
)
(1,103:2841800,6461114:16894202,446948,141880
x1,103:3460456,6461114
x1,103:4079112,6461114
x1,103:4393688,6461114
x1,103:5121783,6461114
k1,102:5484638,6461114:362855
x1,102:6613157,6461114
k1,102:6976013,6461114:362856
x1,102:7266989,6461114
k1,102:7629844,6461114:362855
x1,102:8976595,6461114
k1,102:9339451,6461114:362856
x1,102:10467970,6461114
x1,102:11268809,6461114
x1,102:11586665,6461114
k1,102:11949520,6461114:362855
x1,102:13186832,6461114
k1,102:13549688,6461114:362856
x1,102:14058896,6461114
x1,102:14568759,6461114
x1,102:15914855,6461114
x1,102:17225557,6461114
k1,102:17588412,6461114:362855
x1,102:18898459,6461114
x1,102:19736002,6461114
k1,102:19736002,6461114:0
)
(1,103:2841800,7247546:16894202,446948,141880
x1,103:4442832,7247546
k1,102:4670632,7247546:227800
x1,102:5726408,7247546
k1,102:5954206,7247546:227798
x1,102:7756428,7247546
k1,102:7984228,7247546:227800
x1,102:9585915,7247546
k1,102:9813714,7247546:227799
x1,102:10250825,7247546
k1,102:10478625,7247546:227800
x1,102:11097281,7247546
x1,102:11424961,7247546
x1,102:12027233,7247546
x1,102:12500392,7247546
x1,102:14029336,7247546
k1,102:14257136,7247546:227800
x1,102:14766999,7247546
k1,102:14994798,7247546:227799
x1,102:16340894,7247546
k1,102:16568694,7247546:227800
x1,102:17187350,7247546
x1,102:17879396,7247546
x1,102:18461348,7247546
x1,102:19736002,7247546
k1,102:19736002,7247546:0
)
(1,103:2841800,8033978:16894202,446948,141880
x1,103:4442832,8033978
k1,102:4826014,8033978:383182
x1,102:6209451,8033978
x1,102:7884512,8033978
x1,102:8195808,8033978
x1,102:8476960,8033978
k1,102:8860141,8033978:383181
x1,102:9478797,8033978
x1,102:10242941,8033978
x1,102:12171644,8033978
k1,102:12554826,8033978:383182
x1,102:12991937,8033978
k1,102:13375119,8033978:383182
x1,102:14248693,8033978
x1,102:14430876,8033978
x1,102:15358851,8033978
k1,102:15742033,8033978:383182
x1,102:16943297,8033978
k1,102:17326478,8033978:383181
x1,102:17872382,8033978
k1,102:18255564,8033978:383182
x1,102:18728723,8033978
x1,102:18946955,8033978
x1,102:19736002,8033978
k1,102:19736002,8033978:0
)
(1,103:2841800,8820410:16894202,446948,141880
x1,103:4151847,8820410
x1,103:5153230,8820410
k1,103:19736002,8820410:14582772
g1,103:19736002,8820410
)
(1,103:2841800,9606842:16894202,0,0
g1,103:2841800,9606842
)
(1,103:2841800,10396221:16894202,550500,235932
k1,103:7609769,10396221:4767969
r1,136:7609769,10396221:0,786432,235932
(1,103:7609769,10396221:1026288,550500,235932
x1,103:8308377,10396221
g1,103:8636057,10396221
r1,136:8636057,10396221:0,786432,235932
g1,103:8636057,10396221
)
x1,103:12661860,10396221
g1,103:12825700,10396221
x1,103:14968034,10396221
r1,136:14968034,10396221:0,786432,235932
g1,103:14968034,10396221
k1,103:19736002,10396221:4767968
)
(1,105:2841800,11241634:16894202,446948,141880
h1,104:2841800,11241634:589820,0,0
x1,104:5798099,11241634
k1,104:6069117,11241634:271018
x1,104:7270389,11241634
x1,104:9708955,11241634
x1,104:10020251,11241634
x1,104:10301403,11241634
k1,104:10572422,11241634:271019
x1,104:11482054,11241634
x1,104:13619812,11241634
k1,104:13890830,11241634:271018
x1,104:16074469,11241634
k1,104:16345488,11241634:271019
x1,104:16636464,11241634
k1,104:16907482,11241634:271018
x1,104:19199914,11241634
x1,104:19736002,11241634
k1,105:19736002,11241634:0
)
(1,105:2841800,12028066:16894202,447828,141880
x1,105:4115798,12028066
k1,104:4394492,12028066:278694
x1,104:6215057,12028066
x1,104:6526353,12028066
x1,104:6807505,12028066
k1,104:7086199,12028066:278694
x1,104:8432295,12028066
k1,104:8710989,12028066:278694
x1,104:9657325,12028066
k1,104:9936019,12028066:278694
$1,104:9936019,12028066
x1,104:10462582,12028066
$1,104:10534033,12028066
k1,104:10812728,12028066:278695
x1,104:12778117,12028066
k1,104:13056811,12028066:278694
x1,104:14221371,12028066
k1,104:14500065,12028066:278694
x1,104:16502806,12028066
k1,104:16781500,12028066:278694
x1,104:18438228,12028066
k1,104:18716922,12028066:278694
x1,104:19736002,12028066
k1,104:19736002,12028066:0
)
(1,105:2841800,12814498:16894202,455111,141880
x1,105:4917286,12814498
k1,104:5157606,12814498:240320
x1,104:6432260,12814498
k1,104:6672581,12814498:240321
x1,104:8055373,12814498
k1,104:8295693,12814498:240320
x1,104:8586669,12814498
k1,104:8826989,12814498:240320
$1,104:8826989,12814498
x1,104:9810032,12814498
$1,104:9810032,12814498
k1,104:10050353,12814498:240321
x1,104:11397105,12814498
k1,104:11637425,12814498:240320
x1,104:13675576,12814498
k1,104:13915896,12814498:240320
x1,104:16135575,12814498
k1,104:16375896,12814498:240321
x1,104:18195824,12814498
k1,104:18436144,12814498:240320
$1,104:18436144,12814498
x1,104:18756999,12814498
(1,104:18756999,12912801:266977,197518,0
x1,104:18991208,12912801
)
k1,104:19226276,12814498:202300
x1,104:19736002,12814498
k1,105:19736002,12814498:0
)
(1,105:2841800,13600930:16894202,447828,141880
x1,105:3679207,13600930
$1,104:3679207,13600930
k1,104:3838832,13600930:159625
x1,104:5239984,13600930
k1,104:5399609,13600930:159625
x1,104:6418689,13600930
k1,104:6578314,13600930:159625
x1,104:8616465,13600930
k1,104:8776090,13600930:159625
x1,104:9213201,13600930
k1,104:9372825,13600930:159624
x1,104:9882688,13600930
x1,104:11322503,13600930
k1,104:11482128,13600930:159625
x1,104:12501854,13600930
k1,104:12661479,13600930:159625
$1,104:12661479,13600930
x1,104:13063342,13600930
$1,104:13101115,13600930
k1,104:13260740,13600930:159625
x1,104:15408330,13600930
x1,104:16755073,13600930
k1,104:16914698,13600930:159625
x1,104:18043218,13600930
x1,104:19736002,13600930
k1,104:19736002,13600930:0
)
(1,105:2841800,14387362:16894202,446948,141880
x1,105:3242224,14387362
x1,104:4202309,14387362
k1,104:4524442,14387362:322133
x1,104:4961553,14387362
k1,104:5283686,14387362:322133
x1,104:7195339,14387362
k1,104:7517472,14387362:322133
x1,104:8827528,14387362
k1,104:9149661,14387362:322133
x1,104:10314866,14387362
k1,104:10636999,14387362:322133
x1,104:11856606,14387362
k1,104:12178739,14387362:322133
x1,104:12724651,14387362
k1,104:13046784,14387362:322133
x1,104:14430231,14387362
k1,104:14752364,14387362:322133
x1,104:17264320,14387362
k1,104:17586453,14387362:322133
x1,104:19115387,14387362
x1,104:19736002,14387362
k1,104:19736002,14387362:0
)
(1,105:2841800,15173794:16894202,446948,141880
x1,105:3642639,15173794
k1,104:3844638,15173794:201999
x1,104:5190734,15173794
k1,104:5392733,15173794:201999
x1,104:7795889,15173794
k1,104:7997887,15173794:201998
x1,104:8288863,15173794
k1,104:8490862,15173794:201999
x1,104:10201333,15173794
k1,104:10403332,15173794:201999
x1,104:12841908,15173794
x1,104:13159764,15173794
k1,104:13361763,15173794:201999
x1,104:16201409,15173794
k1,104:16403407,15173794:201998
x1,104:18187279,15173794
k1,104:18389251,15173794:201972
x1,104:19736002,15173794
k1,104:19736002,15173794:0
)
(1,105:2841800,15960226:16894202,446948,141880
x1,105:3314968,15960226
x1,104:3599391,15960226
x1,104:3913967,15960226
x1,104:5632966,15960226
k1,104:5941774,15960226:308808
x1,104:7543461,15960226
k1,104:7852269,15960226:308808
x1,104:8980788,15960226
k1,104:9289596,15960226:308808
x1,104:10854588,15960226
x1,104:11175715,15960226
k1,104:11484524,15960226:308809
x1,104:12103180,15960226
x1,104:12421036,15960226
k1,104:12729844,15960226:308808
x1,104:15606194,15960226
k1,104:15915002,15960226:308808
x1,104:17443954,15960226
k1,104:17752762,15960226:308808
x1,104:18298674,15960226
k1,104:18607482,15960226:308808
x1,104:19736002,15960226
k1,105:19736002,15960226:0
)
(1,105:2841800,16746658:16894202,446948,9168
x1,105:4370744,16746658
k1,104:4641065,16746658:270321
x1,104:6316142,16746658
k1,104:6586462,16746658:270320
x1,104:7387301,16746658
k1,104:7657622,16746658:270321
x1,104:9859613,16746658
k1,104:10129933,16746658:270320
x1,104:10748589,16746658
x1,104:10987140,16746658
k1,104:11257461,16746658:270321
x1,104:13186812,16746658
k1,104:13457133,16746658:270321
x1,104:14257972,16746658
k1,104:14528292,16746658:270320
x1,104:15874388,16746658
k1,104:16144709,16746658:270321
x1,104:16581820,16746658
k1,104:16852140,16746658:270320
x1,104:18744794,16746658
k1,104:19015115,16746658:270321
x1,104:19233347,16746658
x1,104:19736002,16746658
k1,104:19736002,16746658:0
)
(1,105:2841800,17533090:16894202,446948,141880
x1,105:4771176,17533090
k1,104:5019048,17533090:247872
x1,104:6293055,17533090
k1,104:6540927,17533090:247872
x1,104:7341766,17533090
k1,104:7589638,17533090:247872
x1,104:9555027,17533090
k1,104:9802900,17533090:247873
x1,104:11076907,17533090
x1,104:11943946,17533090
k1,104:12191818,17533090:247872
x1,104:13393082,17533090
k1,104:13640954,17533090:247872
x1,104:14623976,17533090
k1,104:14871848,17533090:247872
x1,104:16510213,17533090
x1,104:17820252,17533090
k1,104:18068124,17533090:247872
x1,104:18286356,17533090
x1,104:19736002,17533090
k1,104:19736002,17533090:0
)
(1,105:2841800,18319522:16894202,446948,141880
x1,105:3132776,18319522
x1,105:4571919,18319522
k1,104:4808895,18319522:236976
x1,104:5609079,18319522
k1,104:5846054,18319522:236975
x1,104:6464710,18319522
x1,104:8621474,18319522
k1,104:8858450,18319522:236976
x1,104:10333002,18319522
k1,104:10569977,18319522:236975
x1,104:11370816,18319522
k1,104:11607792,18319522:236976
x1,104:14737094,18319522
k1,104:14974069,18319522:236975
x1,104:15629429,18319522
x1,104:16595421,18319522
k1,104:16832397,18319522:236976
x1,104:18105740,18319522
x1,104:18417036,18319522
x1,104:19025868,18319522
k1,104:19262843,18319522:236975
x1,104:19736002,18319522
k1,104:19736002,18319522:0
)
(1,105:2841800,19105954:16894202,446948,141880
x1,105:3642639,19105954
k1,104:3884957,19105954:242318
x1,104:5231053,19105954
k1,104:5473371,19105954:242318
x1,104:6747378,19105954
k1,104:6989696,19105954:242318
x1,104:7791192,19105954
k1,104:8033497,19105954:242305
$1,104:8033497,19105954
x1,104:8259277,19105954
$1,104:8259277,19105954
k1,104:8501595,19105954:242318
x1,104:8938706,19105954
k1,104:9181025,19105954:242319
x1,104:11874536,19105954
k1,104:12116854,19105954:242318
x1,104:13282077,19105954
k1,104:13524395,19105954:242318
x1,104:14179755,19105954
k1,104:14422073,19105954:242318
x1,104:15768824,19105954
x1,104:16788543,19105954
k1,104:17030861,19105954:242318
x1,104:17977197,19105954
k1,104:18219515,19105954:242318
x1,104:18910906,19105954
x1,104:19736002,19105954
k1,105:19736002,19105954:0
)
(1,105:2841800,19892386:16894202,446948,141880
x1,105:4151839,19892386
g1,104:4381219,19892386
x1,104:5910163,19892386
x1,104:6366947,19892386
g1,104:6596327,19892386
x1,104:6814559,19892386
x1,104:8428045,19892386
g1,104:8657425,19892386
x1,104:9603761,19892386
g1,104:9833141,19892386
x1,104:10742773,19892386
g1,104:10972153,19892386
x1,104:11590809,19892386
g1,104:11820189,19892386
x1,104:13676794,19892386
g1,104:13906174,19892386
x1,104:14452078,19892386
k1,105:19736002,19892386:5283924
g1,105:19736002,19892386
)
(1,107:5641612,20809890:14094390,613492,163840
(1,107:5641612,20809890:11294578,613492,163840
x1,107:5929698,20809890
(1,107:5929698,20908193:218188,303558,0
x1,107:6115118,20908193
)
g1,107:6329926,20809890
x1,107:6839652,20809890
g1,107:7021692,20809890
x1,107:7442442,20809890
(1,107:7442442,20908193:218188,303558,0
x1,107:7627862,20908193
)
g1,107:7769854,20809890
(1,107:7769854,20809890:1292250,491520,163840
(1,107:7769854,20809890:327681,491520,163840
x1,107:8097535,20809890
)
x1,107:8516235,20809890
(1,107:8516235,20908193:218188,303558,0
x1,107:8701655,20908193
)
(1,107:8734423,20809890:327681,491520,163840
x1,107:9062104,20809890
)
)
(1,107:9062104,20480388:783075,283990,54614
x1,107:9812411,20480388
)
g1,107:9954403,20809890
(1,107:9954403,20809890:1001247,282168,127431
x1,106:10955650,20809890
)
x1,107:11210513,20809890
(1,107:11210513,20809890:761136,447828,98303
x1,107:11753461,20809890
(1,107:11753461,20908193:218188,303558,0
x1,107:11938881,20908193
)
)
x1,107:12408557,20809890
g1,106:13527376,20809890
g1,107:13636600,20809890
x1,107:13862380,20809890
g1,107:14044420,20809890
x1,107:14554146,20809890
g1,107:14736186,20809890
x1,107:15245912,20809890
g1,107:15355136,20809890
x1,107:16083316,20809890
g1,107:16192540,20809890
x1,107:16719103,20809890
x1,107:16936190,20809890
)
(1,107:18971858,20809890:764144,446948,116320
(1,107:18971858,20809890:764144,446948,116320
x1,107:19517770,20809890
x1,107:19736002,20809890
)
)
)
(1,109:2841800,21727394:16894202,491520,163840
x1,109:4442832,21727394
k1,108:4685578,21727394:242746
$1,108:4685578,21727394
x1,108:5106328,21727394
(1,108:5106328,21825697:218188,303558,0
x1,108:5291748,21825697
)
$1,108:5324516,21727394
k1,108:5567261,21727394:242745
x1,108:6004372,21727394
k1,108:6247118,21727394:242746
x1,108:7047957,21727394
k1,108:7290703,21727394:242746
x1,108:8310431,21727394
x1,108:8529319,21727394
k1,108:8772065,21727394:242746
x1,108:12085509,21727394
k1,108:12328254,21727394:242745
x1,108:12983614,21727394
x1,108:13949606,21727394
x1,108:14087237,21727394
k1,108:14329983,21727394:242746
$1,108:14329983,21727394
x1,108:15076364,21727394
(1,108:15076364,21825697:218188,303558,0
x1,108:15261784,21825697
)
x1,108:15622233,21727394
$1,108:15622233,21727394
k1,108:15864979,21727394:242746
x1,108:16302090,21727394
k1,108:16544835,21727394:242745
x1,108:17345674,21727394
k1,108:17588420,21727394:242746
x1,108:19736002,21727394
k1,108:19736002,21727394:0
)
(1,109:2841800,22513826:16894202,491520,163840
x1,109:3351663,22513826
k1,108:3561899,22513826:210236
x1,108:4362738,22513826
k1,108:4572974,22513826:210236
x1,108:5919070,22513826
x1,108:6056701,22513826
k1,108:6266937,22513826:210236
$1,108:6266937,22513826
x1,108:6686172,22513826
$1,108:6688598,22513826
k1,108:6898833,22513826:210235
x1,108:7335944,22513826
k1,108:7546180,22513826:210236
x1,108:8347019,22513826
k1,108:8557255,22513826:210236
x1,108:9685774,22513826
k1,108:9896010,22513826:210236
x1,108:10915729,22513826
k1,108:11125965,22513826:210236
x1,108:11416941,22513826
x1,108:13682516,22513826
k1,108:13892752,22513826:210236
x1,108:14839088,22513826
k1,108:15049323,22513826:210235
$1,108:15049323,22513826
(1,108:15049323,22513826:1001247,282168,127431
x1,108:16050570,22513826
)
x1,108:16848381,22513826
(1,108:16848381,22612129:218188,303558,0
x1,108:17033801,22612129
)
x1,108:17321432,22513826
$1,108:17321432,22513826
k1,108:17531668,22513826:210236
x1,108:17968779,22513826
k1,108:18179015,22513826:210236
x1,108:18469991,22513826
k1,108:18680227,22513826:210236
x1,108:19736002,22513826
k1,109:19736002,22513826:0
)
(1,109:2841800,23300258:16894202,446948,141880
x1,109:4698414,23300258
k1,108:4977575,23300258:279161
x1,108:6979686,23300258
k1,108:7258846,23300258:279160
x1,108:7586526,23300258
x1,108:9353348,23300258
k1,108:9632509,23300258:279161
x1,108:10142372,23300258
k1,108:10421532,23300258:279160
x1,108:12459683,23300258
k1,108:12738844,23300258:279161
x1,108:13502988,23300258
k1,108:13782148,23300258:279160
x1,108:15311092,23300258
x1,108:16605419,23300258
k1,108:16884580,23300258:279161
x1,108:18158587,23300258
k1,108:18437747,23300258:279160
x1,108:19129138,23300258
x1,108:19736002,23300258
k1,108:19736002,23300258:0
)
(1,109:2841800,24086690:16894202,491524,196611
x1,109:5408150,24086690
k1,108:5619376,24086690:211226
x1,108:6638456,24086690
k1,108:6849681,24086690:211225
x1,108:8305225,24086690
x1,108:8623081,24086690
x1,108:9383943,24086690
k1,108:9595169,24086690:211226
x1,108:12724471,24086690
k1,108:12935696,24086690:211225
$1,108:12935696,24086690
x1,108:13223782,24086690
(1,108:13223782,24184993:858521,198864,72021
x1,108:14049535,24184993
)
k1,108:14264343,24086690:182040
x1,108:14774069,24086690
k1,108:14956109,24086690:182040
(1,108:14956109,23595166:691771,0,655368
x1,108:15647880,23595166
)
(1,108:15647880,24283301:218188,303558,0
x1,108:15833300,24283301
)
k1,108:15975292,24086690:109224
x1,108:16263378,24086690
(1,108:16263378,24184993:218188,303558,0
x1,108:16448798,24184993
)
$1,108:16481566,24086690
k1,108:16692792,24086690:211226
x1,108:17602424,24086690
k1,108:17813649,24086690:211225
x1,108:18906120,24086690
k1,108:19117346,24086690:211226
x1,108:19736002,24086690
k1,108:19736002,24086690:0
)
(1,109:2841800,24873122:16894202,446948,141880
x1,109:3132776,24873122
x1,108:5416032,24873122
k1,108:5640637,24873122:224605
x1,108:6186541,24873122
k1,108:6411147,24873122:224606
x1,108:6702123,24873122
k1,108:6926728,24873122:224605
x1,108:8019199,24873122
k1,108:8243804,24873122:224605
x1,108:8789716,24873122
k1,108:9014322,24873122:224606
x1,108:11634416,24873122
k1,108:11859021,24873122:224605
x1,108:12914796,24873122
x1,108:14771410,24873122
k1,108:14996016,24873122:224606
x1,108:16998127,24873122
k1,108:17222732,24873122:224605
x1,108:17550412,24873122
x1,108:19736002,24873122
k1,108:19736002,24873122:0
)
(1,109:2841800,25659554:16894202,446948,141880
x1,109:4007015,25659554
k1,108:4171085,25659554:164070
x1,108:5809467,25659554
k1,108:5973537,25659554:164070
x1,108:6847121,25659554
k1,108:7011191,25659554:164070
x1,108:8248503,25659554
k1,108:8412573,25659554:164070
x1,108:10196443,25659554
k1,108:10360514,25659554:164071
x1,108:12253824,25659554
k1,108:12417894,25659554:164070
x1,108:12927757,25659554
k1,108:13091827,25659554:164070
x1,108:15239401,25659554
k1,108:15403471,25659554:164070
x1,108:19736002,25659554
k1,108:19736002,25659554:0
)
(1,109:2841800,26445986:16894202,446948,141880
x1,109:3788136,26445986
k1,108:3957443,26445986:169307
x1,108:4394554,26445986
k1,108:4563862,26445986:169308
x1,108:5474150,26445986
x1,108:6258614,26445986
k1,108:6427921,26445986:169307
x1,108:6937784,26445986
k1,108:7107091,26445986:169307
x1,108:8053427,26445986
x1,108:8354898,26445986
x1,108:8854282,26445986
x1,108:9461146,26445986
k1,108:9630453,26445986:169307
x1,108:10140316,26445986
k1,108:10309624,26445986:169308
x1,108:10600600,26445986
k1,108:10769907,26445986:169307
x1,108:13464064,26445986
k1,108:13633371,26445986:169307
x1,108:14871966,26445986
k1,108:15041273,26445986:169307
x1,108:16716342,26445986
x1,108:18050644,26445986
k1,108:18219952,26445986:169308
x1,108:18765856,26445986
k1,108:18935163,26445986:169307
x1,108:19736002,26445986
k1,108:19736002,26445986:0
)
(1,109:2841800,27232418:16894202,446948,141880
x1,109:4843911,27232418
k1,108:5065601,27232418:221690
x1,108:5611513,27232418
k1,108:5833204,27232418:221691
x1,108:6889628,27232418
k1,108:7111318,27232418:221690
x1,108:9404397,27232418
k1,108:9626088,27232418:221691
x1,108:10317479,27232418
x1,108:10924343,27232418
k1,108:11146033,27232418:221690
x1,108:12401697,27232418
k1,108:12623388,27232418:221691
x1,108:13879052,27232418
k1,108:14100742,27232418:221690
x1,108:14719398,27232418
x1,108:14957949,27232418
k1,108:15179640,27232418:221691
x1,108:17108991,27232418
k1,108:17330681,27232418:221690
x1,108:18313703,27232418
k1,108:18535394,27232418:221691
x1,108:19736002,27232418
k1,108:19736002,27232418:0
)
(1,109:2841800,28018850:16894202,533465,187504
x1,109:3384748,28018850
(1,108:3384748,28117153:218188,303558,0
x1,108:3570168,28117153
)
k1,108:3784976,28018850:182040
x1,108:4294702,28018850
k1,108:4476742,28018850:182040
x1,108:5003305,28018850
x1,108:5724505,28018850
(1,108:5724505,28117153:218188,303558,0
x1,108:5909925,28117153
)
x1,108:6124738,28018850
k1,108:6233962,28018850:109224
x1,108:6608443,28018850
[1,108:6608443,28189435:317516,704050,0
(1,108:6631956,27781025:294003,295640,0
x1,108:6893191,27781025
)
(1,108:6608443,28189435:218188,303558,0
x1,108:6793863,28189435
)
]
x1,108:7180822,28018850
$1,108:7180822,28018850
k1,108:7397338,28018850:216516
x1,108:8270922,28018850
k1,108:8487439,28018850:216517
x1,108:8778415,28018850
k1,108:8994931,28018850:216516
x1,108:11833912,28018850
k1,108:12050429,28018850:216517
x1,108:12960061,28018850
x1,108:14800283,28018850
k1,108:15016799,28018850:216516
x1,108:16182013,28018850
k1,108:16398530,28018850:216517
$1,108:16398530,28018850
x1,108:16941478,28018850
(1,108:16941478,28117153:276140,303558,89201
x1,108:17158341,28117153
)
$1,108:17217618,28018850
k1,108:17434134,28018850:216516
x1,108:17943997,28018850
x1,108:18255293,28018850
x1,108:18864125,28018850
k1,108:19080642,28018850:216517
x1,108:19736002,28018850
k1,109:19736002,28018850:0
k1,109:19736002,28018850:0
)
(1,111:4857255,29272302:14878747,934876,637049
(1,111:4857255,29272302:12863293,934876,637049
x1,111:5196086,29272302
(1,111:5196086,29370605:461560,303558,89201
x1,111:5598369,29370605
)
g1,111:5839686,29272302
x1,111:6349412,29272302
g1,111:6531452,29272302
(1,111:6531452,29272302:6444040,934876,637049
(1,111:6531452,29272302:6444040,934876,637049
h1,111:6531452,29272302:78643,0,0
[1,111:6610095,29272302:6286754,934876,637049
(1,111:6610095,28828946:6286754,491520,187504
(1,111:6610095,28828946:436908,451470,0
x1,110:7047003,28828946
)
x1,111:8026859,28828946
(1,111:8026859,28927249:218188,303558,0
x1,111:8212279,28927249
)
g1,111:8390679,28828946
x1,111:8900405,28828946
g1,111:9046037,28828946
x1,111:9440923,28828946
(1,111:9440923,28927249:218188,303558,0
x1,111:9626343,28927249
)
x1,111:10711785,28828946
(1,111:10711785,28927249:276140,303558,89201
x1,111:10928648,28927249
)
g1,111:11133557,28828946
x1,111:11643283,28828946
g1,111:11788915,28828946
x1,111:12183801,28828946
(1,111:12183801,28927249:276140,303558,89201
x1,111:12400664,28927249
)
x1,111:12896849,28828946
)
(1,111:6610095,29721846:6286754,282168,187504
k1,111:9131827,29721846:2521732
x1,111:9506308,29721846
(1,111:9506308,29820149:218188,303558,0
x1,111:9691728,29820149
)
x1,111:10098977,29721846
(1,111:10098977,29820149:276140,303558,89201
x1,111:10315840,29820149
)
k1,111:12896849,29721846:2521732
)
]
h1,111:12896849,29272302:78643,0,0
)
)
g1,111:13157532,29272302
x1,111:13667258,29272302
g1,111:13849298,29272302
x1,111:14136019,29272302
(1,111:14136019,29370605:218188,303558,0
x1,111:14321439,29370605
)
x1,111:14640928,29272302
(1,111:14640928,29370605:276140,303558,89201
x1,111:14857791,29370605
)
g1,111:15099108,29272302
x1,111:15536016,29272302
g1,111:15718056,29272302
x1,111:16919553,29272302
g1,111:17028777,29272302
x1,111:17720548,29272302
)
(1,111:18971858,29272302:764144,446948,116320
(1,111:18971858,29272302:764144,446948,116320
x1,111:19517770,29272302
x1,111:19736002,29272302
)
)
)
(1,114:2841800,30488251:16894202,447828,141880
h1,113:2841800,30488251:589820,0,0
x1,113:4942220,30488251
k1,113:5159561,30488251:217341
x1,113:6324775,30488251
k1,113:6542117,30488251:217342
x1,113:9418457,30488251
k1,113:9635798,30488251:217341
x1,113:10127318,30488251
k1,113:10344659,30488251:217341
x1,113:11145498,30488251
k1,113:11362840,30488251:217342
x1,113:12601435,30488251
k1,113:12818776,30488251:217341
x1,113:14493845,30488251
x1,113:15828147,30488251
k1,113:16045488,30488251:217341
x1,113:16591392,30488251
k1,113:16808734,30488251:217342
$1,113:16808734,30488251
x1,113:17335297,30488251
k1,113:17588788,30488251:182040
x1,113:18244149,30488251
k1,113:18426189,30488251:182040
x1,113:19081550,30488251
$1,113:19081550,30488251
k1,113:19298891,30488251:217341
x1,113:19736002,30488251
k1,114:19736002,30488251:0
k1,114:19736002,30488251:0
)
(1,116:7849831,31516822:11886171,755619,234037
(1,116:7849831,31516822:6878141,755619,234037
x1,116:8137917,31516822
(1,115:8137917,31615125:858521,198864,72021
x1,115:8963670,31615125
)
g1,116:9178478,31516822
(1,116:9178478,31516822:818863,755619,0
[1,116:9178478,31516822:818863,755619,0
(1,116:9178478,31145316:818863,318577,0
x1,116:9344214,31145316
x1,116:9997341,31145316
)
(1,116:9178478,31516822:818863,240435,0
k1,116:9333047,31516822:154569
k1,115:9333047,31516822:0
x1,115:9842773,31516822
k1,116:9997341,31516822:154568
)
]
)
g1,116:10179381,31516822
(1,116:10179381,31516822:546135,455111,0
x1,115:10725516,31516822
)
g1,116:10834740,31516822
x1,116:11361303,31516822
x1,116:12082503,31516822
(1,115:12082503,31615125:858521,198864,72021
x1,115:12908256,31615125
)
x1,115:13123069,31516822
g1,116:13232293,31516822
x1,116:13614588,31516822
[1,116:13614588,31678838:858521,728249,72021
(1,116:13614588,31246229:294003,295640,0
x1,116:13875823,31246229
)
(1,115:13614588,31678838:858521,198864,72021
x1,115:14440341,31678838
)
]
x1,116:14727972,31516822
)
(1,116:18971858,31516822:764144,446948,116320
(1,116:18971858,31516822:764144,446948,116320
x1,116:19517770,31516822
x1,116:19736002,31516822
)
)
)
(1,118:2841800,32434326:16894202,446948,141880
x1,118:4007014,32434326
g1,117:4236394,32434326
x1,117:7111416,32434326
k1,118:19736002,32434326:12624586
g1,118:19736002,32434326
)
(1,123:2841800,34487305:16894202,1583419,1255738
[1,123:2841800,34487305:16894202,1583419,1255738
(1,123:2841800,34389001:16894202,1681723,1354042
k1,122:2841800,34389001:0
(1,123:2841800,34389001:14024664,1681723,1354042
(1,122:2841800,34389001:0,550500,235932
[1,122:2841800,34389001:0,550500,235932
(1,73:2841800,34389001:0,550500,235932
r1,136:2841800,34389001:0,786432,235932
)
]
)
k1,123:2841800,34389001:2869537
(1,123:5711337,34389001:11155127,1681723,1354042
$1,123:5711337,34389001
(1,123:5711337,34389001:11155127,1681723,1354042
[1,122:5711337,34389001:11155127,1681723,1354042
[1,122:5711337,35507111:11155127,2799833,235932
(1,122:5711337,33905498:11155127,1198220,838772
g1,122:5711337,33905498
(1,122:5711337,33905498:1253407,1198220,838772
g1,122:5711337,33905498
(1,122:5711337,33905498:0,550500,235932
[1,122:5711337,33905498:0,550500,235932
(1,73:5711337,33905498:0,550500,235932
r1,136:5711337,33905498:0,786432,235932
)
]
)
$1,122:5711337,33905498
(1,122:5711337,33905498:1253407,282168,170324
x1,122:6106223,33905498
(1,122:6106223,34003801:858521,198864,72021
x1,122:6931976,34003801
)
)
$1,122:6964744,33905498
)
g1,122:6964744,33905498
(1,122:6964744,33905498:9901720,1198220,838772
$1,122:6964744,33905498
(1,122:6964744,33905498:9901720,1198220,838772
h1,122:6964744,33905498:0,0,0
g1,122:7146784,33905498
x1,122:7656510,33905498
g1,122:7838550,33905498
(1,122:7838550,33905498:755300,865699,449545
(1,122:7838550,33905498:755300,865699,449545
h1,122:7838550,33905498:78643,0,0
[1,122:7917193,33905498:598014,865699,449545
(1,122:7917193,33462142:598014,422343,0
k1,122:8052360,33462142:135167
x1,122:8380041,33462142
k1,122:8515207,33462142:135166
)
(1,122:7917193,34355042:598014,447828,0
x1,122:8443756,34355042
)
]
h1,122:8515207,33905498:78643,0,0
)
)
g1,122:8703074,33905498
[1,122:8703074,33905498:946633,1198220,838772
(1,122:8703074,33086295:946633,313481,0
k1,122:8944238,33086295:241164
x1,122:9359347,33086295
k1,122:9649707,33086295:241164
)
(1,122:8703074,33905498:946633,688132,360452
(1,122:8703074,33282902:946633,65536,983048
x1,122:9649707,33282902
)
)
(1,122:8703074,34678734:946633,303558,0
k1,122:8751903,34678734:48829
x1,122:9600878,34678734
k1,122:9649707,34678734:48829
)
]
g1,122:9758931,33905498
x1,122:10179681,33905498
(1,122:10179681,34003801:218188,303558,0
x1,122:10365101,34003801
)
x1,122:11144250,33905498
(1,122:11144250,34003801:218188,303558,0
x1,122:11329670,34003801
)
x1,122:11690119,33905498
(1,122:11690119,33634905:783075,283990,54614
x1,122:12440426,33634905
)
g1,122:12582418,33905498
(1,122:12582418,33905498:1001247,282168,127431
x1,122:13583665,33905498
)
x1,122:14233414,33905498
(1,122:14233414,34003801:218188,303558,0
x1,122:14418834,34003801
)
g1,122:14597234,33905498
x1,122:15106960,33905498
g1,122:15252592,33905498
(1,122:15252592,33905498:484967,865699,449545
(1,122:15252592,33905498:484967,865699,449545
h1,122:15252592,33905498:78643,0,0
[1,122:15331235,33905498:327681,865699,449545
(1,122:15331235,33462142:327681,422343,0
x1,122:15658916,33462142
)
(1,122:15331235,34355042:327681,422343,0
x1,122:15658916,34355042
)
]
h1,122:15658916,33905498:78643,0,0
)
)
x1,122:16112040,33905498
[1,122:16112040,34067514:317516,728249,0
(1,122:16135553,33634905:294003,295640,0
x1,122:16396788,33634905
)
(1,122:16112040,34067514:218188,303558,0
x1,122:16297460,34067514
)
]
x1,122:16866464,33905498
)
$1,122:16866464,33905498
g1,122:16866464,33905498
)
g1,122:16866464,33905498
)
(1,122:5711337,35507111:11155127,566233,235932
g1,122:5711337,35507111
(1,122:5711337,35507111:1253407,566233,235932
k1,122:5731742,35507111:20405
(1,122:5731742,35507111:0,550500,235932
[1,122:5731742,35507111:0,550500,235932
(1,73:5731742,35507111:0,550500,235932
r1,136:5731742,35507111:0,786432,235932
)
]
)
$1,122:5731742,35507111
(1,122:5731742,35507111:1233002,566233,234037
x1,122:6106223,35507111
[1,122:6106223,35669127:858521,728249,72021
(1,122:6129736,35236518:294003,295640,0
x1,122:6390971,35236518
)
(1,122:6106223,35669127:858521,198864,72021
x1,122:6931976,35669127
)
]
)
$1,122:6964744,35507111
)
g1,122:6964744,35507111
(1,122:6964744,35507111:9901720,566233,235932
$1,122:6964744,35507111
(1,122:6964744,35507111:8719051,566233,234037
h1,122:6964744,35507111:0,0,0
g1,122:7146784,35507111
x1,122:7656510,35507111
g1,122:7838550,35507111
x1,122:8233436,35507111
[1,122:8233436,35669127:858521,728249,72021
(1,122:8233436,35236518:294003,295640,0
x1,122:8494671,35236518
)
(1,122:8233436,35669127:858521,198864,72021
x1,122:9059189,35669127
)
]
x1,122:9346820,35507111
(1,122:9346820,35507111:1001247,282168,127431
x1,122:10348067,35507111
)
g1,122:10457291,35507111
(1,122:10457291,35507111:3660925,566233,229380
(1,122:10457291,34976265:273068,26213,760226
x1,122:10730359,34976265
)
x1,122:11359703,35507111
(1,122:11359703,35605414:218188,303558,0
x1,122:11545123,35605414
)
x1,122:11952372,35507111
(1,122:11952372,35605414:276140,303558,89201
x1,122:12169235,35605414
)
x1,122:12515233,35507111
(1,122:12515233,35605414:218188,303558,0
x1,122:12700653,35605414
)
x1,122:13020142,35507111
(1,122:13020142,35605414:276140,303558,89201
x1,122:13237005,35605414
)
x1,122:13551145,35507111
(1,122:13551145,35236518:294003,295640,0
x1,122:13812380,35236518
)
(1,122:13845148,34976265:273068,26213,760226
x1,122:14118216,34976265
)
)
g1,122:14263848,35507111
x1,122:14773574,35507111
g1,122:14919206,35507111
x1,122:15683795,35507111
)
$1,122:15683795,35507111
k1,122:16866464,35507111:1182669
)
g1,122:16866464,35507111
)
]
]
)
$1,123:16866464,34389001
)
g1,123:16866464,34389001
)
k1,123:19736002,34389001:2869538
(1,123:19736002,34389001:0,1681723,1354042
(1,123:19736002,34389001:0,550500,235932
g1,123:19736002,34389001
(1,123:19736002,34389001:0,550500,235932
(1,122:19736002,34389001:0,550500,235932
[1,122:19736002,34389001:0,550500,235932
(1,73:19736002,34389001:0,550500,235932
r1,136:19736002,34389001:0,786432,235932
)
]
)
)
)
)
k1,123:19736002,34389001:0
)
]
)
(1,126:2841800,36321063:16894202,446948,141880
h1,125:2841800,36321063:589820,0,0
x1,125:4050276,36321063
x1,125:4288827,36321063
k1,125:4549353,36321063:260526
x1,125:5458985,36321063
k1,125:5719512,36321063:260527
x1,125:6848031,36321063
k1,125:7108557,36321063:260526
x1,125:10273899,36321063
k1,125:10534426,36321063:260527
x1,125:11335265,36321063
k1,125:11595791,36321063:260526
x1,125:14472131,36321063
k1,125:14732658,36321063:260527
x1,125:15715680,36321063
k1,125:15976206,36321063:260526
x1,125:16777045,36321063
k1,125:17037572,36321063:260527
x1,125:18383668,36321063
k1,125:18644194,36321063:260526
x1,125:19736002,36321063
k1,125:19736002,36321063:0
)
(1,126:2841800,37107495:16894202,447828,141880
x1,126:4916646,37107495
g1,125:5146026,37107495
x1,125:8275328,37107495
g1,125:8504708,37107495
x1,125:9451044,37107495
x1,125:9768900,37107495
x1,125:10050052,37107495
g1,125:10279432,37107495
x1,125:10934792,37107495
x1,125:11900784,37107495
g1,125:12130164,37107495
$1,125:12130164,37107495
x1,125:12487102,37107495
$1,125:12653673,37107495
g1,125:12883053,37107495
x1,125:13428957,37107495
k1,126:19736002,37107495:6307045
g1,126:19736002,37107495
)
(1,128:7389442,38024999:7798918,491520,215283
x1,128:8332889,38024999
(1,127:8332889,38123302:858521,198864,72021
x1,127:9158642,38123302
)
g1,128:9373450,38024999
x1,128:9883176,38024999
g1,128:10065216,38024999
x1,128:10422154,38024999
x1,128:10843588,38024999
g1,128:11025628,38024999
x1,128:11535354,38024999
g1,128:11717394,38024999
x1,128:12045075,38024999
g1,128:12190707,38024999
x1,128:12700433,38024999
g1,128:12846065,38024999
x1,128:13267498,38024999
(1,128:13267498,38123302:887627,313481,116980
x1,128:13499765,38123302
(1,127:13499765,38188838:622592,142045,51444
x1,127:14089589,38188838
)
)
x1,128:14766926,38024999
x1,128:15188360,38024999
)
(1,132:6526203,39485637:13209799,950279,692784
(1,132:6526203,39485637:9525397,950279,692784
x1,132:7035929,39485637
g1,132:7217969,39485637
x1,132:7545650,39485637
g1,132:7691282,39485637
x1,132:8201008,39485637
g1,132:8346640,39485637
(1,132:8346640,39485637:7413691,950279,692784
(1,132:8346640,38561571:345886,26213,1546666
x1,132:8692526,38561571
)
(1,132:8692526,39485637:484967,865699,449545
(1,132:8692526,39485637:484967,865699,449545
h1,132:8692526,39485637:78643,0,0
[1,132:8771169,39485637:327681,865699,449545
(1,132:8771169,39042281:327681,422343,0
x1,132:9098850,39042281
)
(1,132:8771169,39935181:327681,422343,0
x1,132:9098850,39935181
)
]
h1,132:9098850,39485637:78643,0,0
)
)
g1,132:9323125,39485637
x1,132:9832851,39485637
g1,132:9978483,39485637
(1,132:9978483,39485637:484967,865699,449545
(1,132:9978483,39485637:484967,865699,449545
h1,132:9978483,39485637:78643,0,0
[1,132:10057126,39485637:327681,865699,449545
(1,132:10057126,39042281:327681,422343,0
x1,132:10384807,39042281
)
(1,132:10057126,39935181:327681,422343,0
x1,132:10384807,39935181
)
]
h1,132:10384807,39485637:78643,0,0
)
)
g1,132:10572674,39485637
(1,132:10572674,39485637:799177,455111,0
x1,131:11320878,39485637
k1,131:10572674,39485637:0
k1,132:10572674,39485637:50973
)
g1,132:11481075,39485637
(1,132:11481075,39485637:3933370,950279,692784
(1,132:11481075,38561571:345886,26213,1546666
x1,132:11826961,38561571
)
(1,132:11826961,39485637:3241598,898467,692784
(1,132:11826961,39485637:3241598,898467,692784
h1,132:11826961,39485637:78643,0,0
[1,132:11905604,39485637:3084312,898467,692784
(1,132:11905604,39042281:3084312,455111,170324
(1,132:11905604,39042281:546135,455111,0
x1,131:12451739,39042281
)
g1,132:12560963,39042281
x1,132:12935519,39042281
g1,132:13081151,39042281
x1,132:13590877,39042281
g1,132:13736509,39042281
x1,132:14131395,39042281
(1,131:14131395,39140584:858521,198864,72021
x1,131:14957148,39140584
)
)
(1,132:11905604,40008096:3084312,594554,170324
k1,132:12394351,40008096:488747
(1,132:12394351,40008096:873816,594554,87018
(1,132:12394351,39465968:546135,26213,629146
x1,132:12940486,39465968
)
[1,132:12940486,40008096:327681,594554,0
(1,132:12940486,40008096:327681,422343,0
x1,132:13268167,40008096
)
]
)
x1,132:13642648,40008096
(1,131:13642648,40106399:858521,198864,72021
x1,131:14468401,40106399
)
k1,132:14989916,40008096:488747
)
]
h1,132:14989916,39485637:78643,0,0
)
)
(1,132:15068559,38561571:345886,26213,1546666
x1,132:15414445,38561571
)
)
(1,132:15414445,38561571:345886,26213,1546666
x1,132:15760331,38561571
)
)
g1,132:15869555,39485637
x1,132:16051600,39485637
)
(1,132:18971858,39485637:764144,446948,116320
(1,132:18971858,39485637:764144,446948,116320
x1,132:19517770,39485637
x1,132:19736002,39485637
)
)
)
(1,134:2841800,41232619:16894202,447828,215283
x1,134:4442832,41232619
k1,133:4668420,41232619:225588
$1,133:4668420,41232619
x1,133:5089853,41232619
(1,133:5089853,41330922:887627,313481,116980
x1,133:5322120,41330922
(1,133:5322120,41396458:622592,142045,51444
x1,133:5911944,41396458
)
)
$1,133:5977480,41232619
k1,133:6203068,41232619:225588
x1,133:6640179,41232619
k1,133:6865767,41232619:225588
x1,133:7666606,41232619
k1,133:7892195,41232619:225589
x1,133:9166859,41232619
k1,133:9392443,41232619:225584
x1,133:9938355,41232619
k1,133:10163943,41232619:225588
$1,133:10163943,41232619
x1,133:10452029,41232619
(1,133:10452029,41330922:858521,198864,72021
x1,133:11277782,41330922
)
$1,133:11310550,41232619
k1,133:11536138,41232619:225588
x1,133:12482474,41232619
k1,133:12708062,41232619:225588
x1,133:13508901,41232619
k1,133:13734490,41232619:225589
x1,133:15007842,41232619
k1,133:15233430,41232619:225588
x1,133:17417724,41232619
k1,133:17643312,41232619:225588
x1,133:18080423,41232619
k1,133:18306011,41232619:225588
x1,133:18815874,41232619
x1,133:19127170,41232619
x1,133:19736002,41232619
k1,133:19736002,41232619:0
)
(1,134:2841800,42094672:16894202,646770,233020
x1,134:3497160,42094672
g1,133:3726540,42094672
$1,133:3726540,42094672
(1,133:3726540,42094672:799177,455111,0
x1,133:4474744,42094672
)
x1,133:5365171,42094672
g1,133:5547211,42094672
x1,133:6056937,42094672
g1,133:6238977,42094672
(1,133:6238977,42094672:480213,553676,225995
(1,133:6238977,42094672:480213,553676,225995
h1,133:6238977,42094672:78643,0,0
[1,133:6317620,42094672:322927,553676,225995
(1,133:6317620,41836636:322927,295640,0
k1,133:6348466,41836636:30846
x1,133:6609701,41836636
k1,133:6640547,41836636:30846
)
(1,133:6317620,42320666:322927,197518,0
x1,133:6624087,42320666
)
]
h1,133:6640547,42094672:78643,0,0
)
)
g1,133:6828414,42094672
(1,133:6828414,41566740:309476,0,728185
x1,133:7137890,41566740
)
[1,133:7137890,42327692:430361,796452,0
(1,133:7265321,41728758:302930,197518,89201
x1,133:7535483,41728758
)
(1,133:7137890,42327692:294003,295640,0
x1,133:7399125,42327692
)
]
g1,133:7677475,42094672
x1,133:7982628,42094672
(1,133:7982628,41856847:896119,408945,54614
x1,133:8590203,41856847
(1,133:8590203,41659073:255776,211171,0
x1,133:8813211,41659073
)
)
x1,133:9456511,42094672
$1,133:9456511,42094672
x1,133:9620351,42094672
k1,134:19736002,42094672:10115651
g1,134:19736002,42094672
)
(1,136:2841800,42881104:16894202,446948,187504
h1,135:2841800,42881104:589820,0,0
x1,135:3977532,42881104
k1,135:4361609,42881104:384077
x1,135:4980265,42881104
x1,135:5490128,42881104
x1,135:6509854,42881104
k1,135:6893932,42881104:384078
x1,135:7403795,42881104
k1,135:7787872,42881104:384077
x1,135:8661456,42881104
x1,135:9498981,42881104
k1,135:9883059,42881104:384078
x1,135:10501715,42881104
x1,135:11229155,42881104
x1,135:11702314,42881104
x1,135:12722040,42881104
k1,135:13106117,42881104:384077
x1,135:13724773,42881104
x1,135:15289756,42881104
k1,135:15673833,42881104:384077
x1,135:17202777,42881104
k1,135:17586855,42881104:384078
$1,135:17586855,42881104
x1,135:17925686,42881104
(1,135:17925686,42979407:461560,303558,89201
x1,135:18327969,42979407
)
$1,135:18387246,42881104
x1,135:18551086,42881104
k1,135:18935163,42881104:384077
x1,135:19736002,42881104
k1,135:19736002,42881104:0
)
(1,136:2841800,43667536:16894202,446948,141880
x1,136:3605935,43667536
x1,136:4115798,43667536
x1,136:4807189,43667536
k1,135:5030815,43667536:223626
x1,135:5540678,43667536
x1,135:6013837,43667536
x1,135:6741277,43667536
x1,135:8160117,43667536
k1,135:8383743,43667536:223626
x1,135:9257327,43667536
k1,135:9480953,43667536:223626
x1,135:10463975,43667536
x1,135:11119335,43667536
x1,135:11810726,43667536
k1,135:12034352,43667536:223626
x1,135:12653008,43667536
x1,135:13380448,43667536
x1,135:13853607,43667536
x1,135:15128261,43667536
k1,135:15351887,43667536:223626
x1,135:16298223,43667536
k1,135:16521849,43667536:223626
x1,135:17031712,43667536
k1,135:17255338,43667536:223626
x1,135:18056177,43667536
k1,135:18279803,43667536:223626
x1,135:19736002,43667536
k1,135:19736002,43667536:0
)
(1,136:2841800,44453968:16894202,446948,141880
x1,136:3060032,44453968
x1,136:3672135,44453968
x1,136:4509678,44453968
k1,135:4785858,44453968:276180
x1,135:6059857,44453968
x1,135:7078928,44453968
k1,135:7355108,44453968:276180
x1,135:7901020,44453968
k1,135:8177200,44453968:276180
x1,135:8978039,44453968
k1,135:9254219,44453968:276180
x1,135:10491531,44453968
x1,135:11456210,44453968
k1,135:11732391,44453968:276181
x1,135:12351047,44453968
x1,135:12589598,44453968
k1,135:12865778,44453968:276180
x1,135:13411682,44453968
x1,135:14795129,44453968
k1,135:15071309,44453968:276180
x1,135:15362285,44453968
k1,135:15638465,44453968:276180
x1,135:16257121,44453968
x1,135:16875777,44453968
x1,135:18294617,44453968
k1,135:18570797,44453968:276180
x1,135:19736002,44453968
k1,135:19736002,44453968:0
)
(1,136:2841800,45240400:16894202,447828,141880
x1,136:3387712,45240400
k1,135:3625390,45240400:237678
$1,135:3625390,45240400
x1,135:4008366,45240400
(1,135:4008366,45338703:266977,197518,0
x1,135:4242575,45338703
)
$1,135:4275343,45240400
x1,135:4439183,45240400
k1,135:4676861,45240400:237678
x1,135:6096356,45240400
x1,135:6933899,45240400
k1,135:7171577,45240400:237678
x1,135:7972416,45240400
k1,135:8210094,45240400:237678
x1,135:8719957,45240400
x1,135:9193116,45240400
x1,135:9920556,45240400
x1,135:11339396,45240400
k1,135:11577073,45240400:237677
x1,135:12014184,45240400
k1,135:12251862,45240400:237678
x1,135:13307629,45240400
x1,135:14436148,45240400
k1,135:14673826,45240400:237678
x1,135:15510714,45240400
x1,135:17185800,45240400
k1,135:17423478,45240400:237678
x1,135:18697485,45240400
k1,135:18935163,45240400:237678
x1,135:19736002,45240400
k1,135:19736002,45240400:0
)
(1,136:2841800,46026832:16894202,447828,170324
x1,136:3606591,46026832
x1,136:4189189,46026832
x1,136:4516869,46026832
x1,136:4831445,46026832
x1,136:5851171,46026832
k1,135:6077798,46026832:226627
x1,135:6623710,46026832
k1,135:6850337,46026832:226627
$1,135:6850337,46026832
x1,135:7138423,46026832
(1,135:7138423,46125135:858521,198864,72021
x1,135:7964176,46125135
)
$1,135:7996944,46026832
k1,135:8223571,46026832:226627
x1,135:8514547,46026832
x1,135:8825843,46026832
x1,135:9652907,46026832
k1,135:9879534,46026832:226627
$1,135:9879534,46026832
x1,135:10262510,46026832
(1,135:10262510,46125135:266977,197518,0
x1,135:10496719,46125135
)
$1,135:10529487,46026832
k1,135:10756114,46026832:226627
x1,135:12139551,46026832
x1,135:13450246,46026832
k1,135:13676873,46026832:226627
x1,135:14623209,46026832
k1,135:14849836,46026832:226627
x1,135:15359044,46026832
x1,135:16924674,46026832
k1,135:17151301,46026832:226627
x1,135:17879388,46026832
x1,135:18899114,46026832
x1,135:19736002,46026832
k1,135:19736002,46026832:0
)
(1,136:2841800,46813264:16894202,446948,141880
x1,136:3460456,46813264
x1,136:5025439,46813264
k1,135:5189819,46813264:164380
x1,135:6245586,46813264
x1,135:7465193,46813264
k1,135:7629573,46813264:164380
x1,135:8648653,46813264
k1,135:8813033,46813264:164380
x1,135:9796055,46813264
x1,135:10451415,46813264
x1,135:11142806,46813264
k1,135:11307187,46813264:164381
x1,135:11925843,46813264
x1,135:12872179,46813264
x1,135:13818515,46813264
x1,135:14837578,46813264
k1,135:15001958,46813264:164380
x1,135:15511821,46813264
x1,135:16239916,46813264
x1,135:17804908,46813264
k1,135:17969288,46813264:164380
x1,135:18624648,46813264
k1,135:18789028,46813264:164380
x1,135:19736002,46813264
k1,135:19736002,46813264:0
)
(1,136:2841800,47599696:16894202,446948,141880
x1,136:4297999,47599696
k1,135:4503852,47599696:205853
x1,135:4722084,47599696
x1,135:5334187,47599696
x1,135:6171730,47599696
k1,135:6377584,47599696:205854
x1,135:8015966,47599696
k1,135:8221819,47599696:205853
x1,135:8731682,47599696
x1,135:9459777,47599696
x1,135:10952017,47599696
k1,135:11157871,47599696:205854
x1,135:12431870,47599696
x1,135:13450941,47599696
k1,135:13656794,47599696:205853
x1,135:14420938,47599696
k1,135:14626792,47599696:205854
x1,135:15427631,47599696
k1,135:15633484,47599696:205853
x1,135:17925916,47599696
x1,135:18462004,47599696
x1,135:19736002,47599696
k1,135:19736002,47599696:0
)
]
g1,173:19736002,47599696
)
k1,173:20129219,47599696:393217
r1,173:20129219,47599696:0,44284310,0
k1,173:20522435,47599696:393216
(1,173:20522435,47599696:16894202,44284310,0
[1,173:20522435,47599696:16894202,44284310,0
[1,143:20522435,13750974:16894202,10435588,0
[1,143:20522435,13750974:16894202,10435588,0
(1,141:20522435,11850430:16894202,8299112,0
k1,141:21957786,11850430:1435351
h1,140:21957786,11850430:0,0,0
(1,140:21957786,11850430:14023501,8299112,0
(1,140:21957786,11850430:14023501,8299112,0
(1,140:21957786,11850430:14023535,8299133,0
(1,140:21957786,11850430:14023535,8299133,0
(1,140:21957786,11850430:0,8299133,0
(1,140:21957786,11850430:0,21839544,0
(1,140:21957786,11850430:36903567,21839544,0
)
k1,140:21957785,11850430:-36903568
)
)
g1,140:35981321,11850430
)
)
)
)
g1,141:35981287,11850430
k1,141:37416637,11850430:1435350
)
(1,141:20522435,13574025:16894202,1592523,176949
h1,141:20522435,13574025:0,0,0
g1,141:20522435,13574025
[1,141:20522435,13574025:16894202,1592523,176949
(1,141:20522435,12394377:16894202,412875,113504
h1,141:20522435,12394377:0,0,0
x1,141:21352899,12394377
k1,141:21545629,12394377:192730
x1,141:21953520,12394377
k1,141:22146249,12394377:192729
r1,141:22146249,12394377:0,526379,113504
k1,141:22146249,12394377:0
x1,141:22670530,12394377
x1,141:22903311,12394377
x1,141:23980713,12394377
k1,141:24173443,12394377:192730
x1,141:24610173,12394377
k1,141:24802902,12394377:192729
x1,141:25443574,12394377
k1,141:25636304,12394377:192730
x1,141:26713182,12394377
x1,141:26877285,12394377
x1,141:28449599,12394377
k1,141:28642328,12394377:192729
x1,141:29137253,12394377
x1,141:29370034,12394377
x1,141:29624319,12394377
x1,141:29974009,12394377
x1,141:31080243,12394377
k1,141:31272973,12394377:192730
x1,141:31942478,12394377
x1,141:33150952,12394377
k1,141:33343681,12394377:192729
x1,141:33984359,12394377
x1,141:34421089,12394377
x1,141:34653870,12394377
x1,141:34908155,12394377
x1,141:35516846,12394377
k1,141:35709576,12394377:192730
x1,141:36117467,12394377
x1,141:36495995,12394377
x1,141:37077948,12394377
x1,141:37252534,12394377
x1,141:37416637,12394377
k1,141:37416637,12394377:0
)
(1,141:20522435,12984201:16894202,357558,113504
x1,141:21482922,12984201
k1,141:21685185,12984201:202263
x1,141:22704392,12984201
k1,141:22906655,12984201:202263
x1,141:23139436,12984201
k1,141:23341699,12984201:202263
x1,141:23953008,12984201
x1,141:24360899,12984201
x1,141:24914013,12984201
k1,141:25116276,12984201:202263
x1,141:25756948,12984201
x1,141:26135482,12984201
x1,141:26829114,12984201
k1,141:27031377,12984201:202263
x1,141:27381067,12984201
k1,141:27583331,12984201:202264
x1,141:28515510,12984201
x1,141:29388963,12984201
k1,141:29591226,12984201:202263
x1,141:30027950,12984201
k1,141:30230213,12984201:202263
x1,141:30870885,12984201
k1,141:31073148,12984201:202263
x1,141:31947126,12984201
k1,141:32149389,12984201:202263
x1,141:32586119,12984201
k1,141:32788382,12984201:202263
x1,141:33283307,12984201
x1,141:33865260,12984201
x1,141:34884460,12984201
k1,141:35086723,12984201:202263
x1,141:35931344,12984201
x1,141:37416637,12984201
k1,141:37416637,12984201:0
)
(1,141:20522435,13574025:16894202,357558,176949
x1,141:21191946,13574025
x1,141:22124125,13574025
g1,141:22307629,13574025
x1,141:22569773,13574025
x1,141:23109780,13574025
x1,141:24318248,13574025
r1,141:24318248,13574025:0,176949,176949
k1,141:37416637,13574025:13098389
g1,141:37416637,13574025
)
]
g1,141:37416637,13574025
g1,141:37416637,13574025
)
]
]
(1,136:20522435,16468776:16894202,446948,141880
x1,136:21868531,16468776
k1,135:22072729,16468776:204198
x1,135:22582592,16468776
k1,135:22786791,16468776:204199
x1,135:24260678,16468776
k1,135:24464876,16468776:204198
x1,135:24938044,16468776
k1,135:25142217,16468776:204173
x1,135:25688129,16468776
x1,135:26925432,16468776
k1,135:27129631,16468776:204199
x1,135:28294854,16468776
x1,135:28768013,16468776
x1,135:29605556,16468776
k1,135:29809754,16468776:204198
x1,135:30756090,16468776
x1,135:31520881,16468776
x1,135:31811857,16468776
x1,135:32321065,16468776
x1,135:33340791,16468776
k1,135:33544989,16468776:204198
x1,135:33982100,16468776
k1,135:34186298,16468776:204198
x1,135:34987137,16468776
k1,135:35191336,16468776:204199
x1,135:35482312,16468776
x1,135:36666527,16468776
k1,135:36870725,16468776:204198
x1,135:37416637,16468776
k1,135:37416637,16468776:0
)
(1,136:20522435,17255208:16894202,446948,141880
x1,136:23033763,17255208
x1,136:23725809,17255208
x1,135:24010232,17255208
k1,135:24275553,17255208:265321
x1,135:26423798,17255208
k1,135:26689119,17255208:265321
x1,135:27271071,17255208
x1,135:28362879,17255208
k1,135:28628200,17255208:265321
x1,135:29574536,17255208
x1,135:30648654,17255208
k1,135:30913975,17255208:265321
x1,135:31569326,17255208
k1,135:31834646,17255208:265320
x1,135:33035254,17255208
k1,135:33300575,17255208:265321
x1,135:34465780,17255208
k1,135:34731101,17255208:265321
x1,135:35950708,17255208
k1,135:36216029,17255208:265321
x1,135:37416637,17255208
k1,135:37416637,17255208:0
)
(1,136:20522435,18041640:16894202,446948,141880
x1,136:21796451,18041640
k1,135:21962607,18041640:166156
x1,135:22581263,18041640
x1,135:23928006,18041640
k1,135:24094162,18041640:166156
x1,135:26205057,18041640
k1,135:26371213,18041640:166156
x1,135:26881076,18041640
k1,135:27047232,18041640:166156
x1,135:28321231,18041640
x1,135:29195460,18041640
k1,135:29361615,18041640:166155
x1,135:29907527,18041640
k1,135:30073683,18041640:166156
x1,135:30582891,18041640
x1,135:31893593,18041640
k1,135:32059749,18041640:166156
x1,135:33042771,18041640
k1,135:33208927,18041640:166156
x1,135:34374141,18041640
k1,135:34540297,18041640:166156
x1,135:35741569,18041640
x1,135:36032545,18041640
x1,135:36724591,18041640
x1,135:37416637,18041640
k1,135:37416637,18041640:0
)
(1,136:20522435,18828072:16894202,446948,141880
x1,136:20852163,18828072
$1,135:20852163,18828072
k1,135:21010212,18828072:158049
x1,135:21520075,18828072
x1,135:22138731,18828072
x1,135:23085067,18828072
x1,135:24723449,18828072
k1,135:24881499,18828072:158050
x1,135:25427411,18828072
k1,135:25585460,18828072:158049
x1,135:26386299,18828072
k1,135:26544349,18828072:158050
x1,135:27090261,18828072
x1,135:27381237,18828072
x1,135:27874716,18828072
x1,135:28785004,18828072
k1,135:28943053,18828072:158049
x1,135:30108258,18828072
k1,135:30266308,18828072:158050
x1,135:31740843,18828072
k1,135:31898892,18828072:158049
x1,135:32517548,18828072
x1,135:32756099,18828072
k1,135:32914149,18828072:158050
x1,135:33532805,18828072
x1,135:34661324,18828072
k1,135:34819373,18828072:158049
x1,135:35620212,18828072
k1,135:35778262,18828072:158050
x1,135:36688550,18828072
x1,135:37416637,18828072
k1,135:37416637,18828072:0
)
(1,136:20522435,19614504:16894202,447828,141880
x1,136:21068347,19614504
g1,135:21297727,19614504
x1,135:22571726,19614504
x1,135:23445955,19614504
x1,135:24465681,19614504
g1,135:24695061,19614504
x1,135:25751485,19614504
g1,135:25980865,19614504
x1,135:26526769,19614504
g1,135:26756149,19614504
$1,135:26756149,19614504
x1,135:27282712,19614504
(1,135:27282712,19712807:858521,259882,5731
x1,135:28108465,19712807
)
g1,135:28323273,19614504
x1,135:28832999,19614504
g1,135:29015039,19614504
x1,135:29541602,19614504
$1,135:29613053,19614504
x1,135:29776893,19614504
k1,136:37416637,19614504:7639744
g1,136:37416637,19614504
)
(1,145:20522435,20400936:16894202,446948,141880
h1,137:20522435,20400936:589820,0,0
x1,137:22131335,20400936
k1,137:22575273,20400936:443938
x1,137:23921369,20400936
k1,137:24365308,20400936:443939
x1,137:25639962,20400936
k1,137:26083900,20400936:443938
x1,137:27393947,20400936
k1,137:27837886,20400936:443939
x1,137:28456542,20400936
k1,137:28900480,20400936:443938
x1,137:29191456,20400936
x1,137:30193488,20400936
x1,137:30557854,20400936
x1,137:30869150,20400936
x1,137:31150302,20400936
k1,137:31594241,20400936:443939
x1,137:32868240,20400936
x1,137:33815214,20400936
x1,137:34907685,20400936
k1,137:35351623,20400936:443938
x1,137:36480125,20400936
x1,137:36771101,20400936
x1,137:37416637,20400936
k1,137:37416637,20400936:0
)
(1,145:20522435,21187368:16894202,446948,141880
x1,145:21032298,21187368
k1,137:21408920,21187368:376622
x1,137:22027576,21187368
x1,137:22318552,21187368
x1,137:22636408,21187368
x1,137:23073519,21187368
x1,137:24456310,21187368
k1,137:24832933,21187368:376623
x1,137:25998147,21187368
k1,137:26374769,21187368:376622
x1,137:27321743,21187368
k1,137:27698366,21187368:376623
x1,137:28208229,21187368
x1,137:28681388,21187368
x1,137:29408828,21187368
x1,137:30827668,21187368
k1,137:31204290,21187368:376622
x1,137:32441602,21187368
x1,137:33242441,21187368
k1,137:33619064,21187368:376623
x1,137:34274424,21187368
x1,137:35111312,21187368
k1,137:35487934,21187368:376622
x1,137:36434270,21187368
x1,137:37416637,21187368
k1,137:37416637,21187368:0
)
(1,145:20522435,21973800:16894202,446948,141880
x1,145:21468771,21973800
x1,145:21978634,21973800
x1,145:23417128,21973800
k1,137:23766906,21973800:349778
x1,137:25223097,21973800
k1,137:25572875,21973800:349778
x1,137:26519849,21973800
k1,137:26869627,21973800:349778
x1,137:27342795,21973800
x1,137:28209834,21973800
k1,137:28559612,21973800:349778
x1,137:29505948,21973800
x1,137:30270739,21973800
x1,137:31034875,21973800
k1,137:31384652,21973800:349777
x1,137:31675628,21973800
k1,137:32025406,21973800:349778
x1,137:32790197,21973800
x1,137:33246981,21973800
k1,137:33596759,21973800:349778
x1,137:33814991,21973800
x1,137:34427094,21973800
x1,137:35264637,21973800
k1,137:35614415,21973800:349778
x1,137:37416637,21973800
k1,137:37416637,21973800:0
)
(1,145:20522435,22760232:16894202,446948,7531
x1,145:21323274,22760232
k1,137:21610821,22760232:287547
x1,137:22956917,22760232
k1,137:23244464,22760232:287547
x1,137:24519118,22760232
k1,137:24806665,22760232:287547
x1,137:25607504,22760232
x1,137:26553822,22760232
k1,137:26841369,22760232:287547
x1,137:28078681,22760232
x1,137:28879520,22760232
k1,137:29167067,22760232:287547
x1,137:30514448,22760232
x1,137:31424718,22760232
k1,137:31712265,22760232:287547
x1,137:32658601,22760232
k1,137:32946148,22760232:287547
x1,137:33456011,22760232
k1,137:33743558,22760232:287547
x1,137:34544397,22760232
k1,137:34831944,22760232:287547
x1,137:36761295,22760232
x1,137:37416637,22760232
k1,137:37416637,22760232:0
)
(1,145:20522435,23546664:16894202,446948,141880
x1,145:21141091,23546664
x1,145:22160162,23546664
k1,137:22428259,23546664:268097
x1,137:22974171,23546664
k1,137:23242269,23546664:268098
x1,137:24043108,23546664
k1,137:24311205,23546664:268097
x1,137:24821068,23546664
x1,137:25294227,23546664
x1,137:26021667,23546664
x1,137:27604347,23546664
k1,137:27872445,23546664:268098
x1,137:28200125,23546664
x1,137:28696884,23546664
k1,137:28964981,23546664:268097
x1,137:29874613,23546664
k1,137:30142711,23546664:268098
x1,137:31198478,23546664
k1,137:31466575,23546664:268097
x1,137:31757551,23546664
x1,137:32075407,23546664
x1,137:33167222,23546664
k1,137:33435320,23546664:268098
x1,137:34818767,23546664
k1,137:35086864,23546664:268097
x1,137:36069886,23546664
x1,137:36725246,23546664
x1,137:37416637,23546664
k1,137:37416637,23546664:0
)
(1,145:20522435,24333096:16894202,446948,7531
x1,145:21141091,24333096
x1,145:21868531,24333096
x1,145:22341690,24333096
x1,145:23361416,24333096
k1,137:23681358,24333096:319942
x1,137:25173598,24333096
k1,137:25493540,24333096:319942
x1,137:26148900,24333096
k1,137:26468841,24333096:319941
x1,137:27269680,24333096
k1,137:27589622,24333096:319942
x1,137:28208278,24333096
x1,137:28826934,24333096
x1,137:30245774,24333096
k1,137:30565716,24333096:319942
x1,137:31730921,24333096
k1,137:32050863,24333096:319942
x1,137:32596775,24333096
k1,137:32916716,24333096:319941
x1,137:33717555,24333096
k1,137:34037497,24333096:319942
x1,137:35274809,24333096
x1,137:36239488,24333096
k1,137:36559430,24333096:319942
x1,137:37178086,24333096
x1,137:37416637,24333096
k1,137:37416637,24333096:0
)
(1,145:20522435,25119528:16894202,446948,141880
x1,145:21177795,25119528
x1,137:21634579,25119528
g1,137:21863959,25119528
x1,137:22737551,25119528
x1,137:23938159,25119528
g1,137:24167539,25119528
x1,137:24677402,25119528
g1,137:24906782,25119528
x1,137:25197758,25119528
g1,137:25427138,25119528
x1,137:26191929,25119528
x1,137:27065513,25119528
x1,137:28157984,25119528
g1,137:28387364,25119528
x1,137:28933276,25119528
g1,137:29162656,25119528
x1,137:29963495,25119528
g1,137:30192875,25119528
x1,137:31502922,25119528
x1,137:32340465,25119528
g1,137:32569845,25119528
x1,137:33807148,25119528
x1,137:34098124,25119528
x1,137:34554908,25119528
x1,137:35585787,25119528
g1,137:35815167,25119528
k1,145:37416637,25119528:1601470
g1,145:37416637,25119528
)
(1,145:20522435,25905960:16894202,0,0
g1,145:20522435,25905960
)
(1,145:20522435,26695339:16894202,550500,235932
k1,145:20604310,26695339:81875
r1,145:20604310,26695339:0,786432,235932
(1,145:20604310,26695339:1277288,550500,235932
x1,145:21553918,26695339
g1,145:21881598,26695339
r1,145:21881598,26695339:0,786432,235932
g1,145:21881598,26695339
)
x1,145:25052827,26695339
x1,145:25795337,26695339
g1,145:25959177,26695339
x1,145:26429065,26695339
x1,145:28201127,26695339
g1,145:28364967,26695339
x1,145:31228198,26695339
x1,145:32551348,26695339
g1,145:32715188,26695339
x1,145:33947900,26695339
g1,145:34111740,26695339
x1,145:37334762,26695339
k1,145:37416637,26695339:81875
)
(1,145:21799723,27481771:15616914,550500,235932
k1,145:26254422,27481771:4454699
x1,145:29266412,27481771
g1,145:29430252,27481771
x1,145:32961938,27481771
r1,145:32961938,27481771:0,786432,235932
g1,145:32961938,27481771
k1,145:37416637,27481771:4454699
)
(1,147:20522435,28327184:16894202,446948,9168
h1,146:20522435,28327184:589820,0,0
x1,146:22277470,28327184
k1,146:22613583,28327184:336113
x1,146:23450463,28327184
x1,146:24470189,28327184
k1,146:24806301,28327184:336112
x1,146:25424957,28327184
x1,146:27244860,28327184
k1,146:27580973,28327184:336113
x1,146:28381812,28327184
k1,146:28717925,28327184:336113
x1,146:29592165,28327184
k1,146:29928170,28327184:336005
x1,146:31566552,28327184
k1,146:31902665,28327184:336113
x1,146:32448577,28327184
x1,146:33504352,28327184
x1,146:33977511,28327184
x1,146:34997237,28327184
k1,146:35333349,28327184:336112
x1,146:36279685,28327184
k1,146:36615798,28327184:336113
x1,146:37416637,28327184
k1,146:37416637,28327184:0
)
(1,147:20522435,29113616:16894202,446948,141880
x1,147:21396027,29113616
x1,147:22924971,29113616
k1,146:23318675,29113616:393704
x1,146:24083475,29113616
k1,146:24477014,29113616:393539
x1,146:24950173,29113616
x1,146:25605533,29113616
x1,146:27025674,29113616
k1,146:27419378,29113616:393704
x1,146:28620642,29113616
k1,146:29014346,29113616:393704
x1,146:29524209,29113616
k1,146:29917913,29113616:393704
x1,146:30646008,29113616
x1,146:30957304,29113616
x1,146:31238456,29113616
k1,146:31632161,29113616:393705
x1,146:32433000,29113616
k1,146:32826704,29113616:393704
x1,146:33773040,29113616
x1,146:34282903,29113616
x1,146:34647269,29113616
x1,146:34958565,29113616
x1,146:35239717,29113616
k1,146:35633421,29113616:393704
x1,146:37197749,29113616
x1,146:37416637,29113616
k1,146:37416637,29113616:0
)
(1,147:20522435,29900048:16894202,447828,141880
x1,147:21796434,29900048
x1,147:22743408,29900048
x1,147:23835879,29900048
k1,146:24124643,29900048:288764
x1,146:25253145,29900048
x1,146:25544121,29900048
x1,146:26189657,29900048
x1,146:26310905,29900048
k1,146:26599669,29900048:288764
x1,146:27618749,29900048
k1,146:27907513,29900048:288764
x1,146:29471841,29900048
x1,146:29690729,29900048
k1,146:29979492,29900048:288763
x1,146:30561444,29900048
x1,146:31581170,29900048
k1,146:31869934,29900048:288764
x1,146:33325470,29900048
k1,146:33614234,29900048:288764
x1,146:34560570,29900048
x1,146:35689720,29900048
k1,146:35978484,29900048:288764
x1,146:36524396,29900048
k1,146:36813160,29900048:288764
$1,146:36813160,29900048
x1,146:37369761,29900048
$1,146:37416637,29900048
k1,147:37416637,29900048:0
)
(1,147:20522435,30686480:16894202,491520,163840
x1,147:21960274,30686480
k1,146:22159999,30686480:199725
$1,146:22159999,30686480
x1,146:22683285,30686480
k1,146:22865325,30686480:182040
x1,146:23375051,30686480
k1,146:23557091,30686480:182040
x1,146:24251133,30686480
(1,146:24251133,30784783:294003,295640,0
x1,146:24512368,30784783
)
x1,146:24727181,30686480
k1,146:24836405,30686480:109224
x1,146:25564585,30686480
k1,146:25673809,30686480:109224
x1,146:26040170,30686480
(1,146:26040170,30784783:505267,313481,0
x1,146:26480539,30784783
)
x1,146:26873118,30686480
$1,146:26873118,30686480
x1,146:27036958,30686480
k1,146:27236683,30686480:199725
x1,146:28837715,30686480
k1,146:29037440,30686480:199725
x1,146:30238048,30686480
k1,146:30437773,30686480:199725
$1,146:30437773,30686480
x1,146:30804134,30686480
(1,146:30804134,30784783:218188,303558,0
x1,146:30989554,30784783
)
$1,146:31022322,30686480
k1,146:31222048,30686480:199726
x1,146:31840704,30686480
x1,146:32568144,30686480
x1,146:34388720,30686480
k1,146:34588445,30686480:199725
x1,146:35098308,30686480
k1,146:35298033,30686480:199725
x1,146:35589009,30686480
k1,146:35788734,30686480:199725
x1,146:36116414,30686480
x1,146:36688542,30686480
x1,146:37416637,30686480
k1,146:37416637,30686480:0
)
(1,147:20522435,31472912:16894202,446948,141880
x1,147:21068347,31472912
k1,146:21227119,31472912:158772
x1,146:22173455,31472912
x1,146:23193181,31472912
x1,146:24103469,31472912
k1,146:24262241,31472912:158772
x1,146:25390761,31472912
x1,146:27847680,31472912
k1,146:28006452,31472912:158772
x1,146:28661803,31472912
k1,146:28820575,31472912:158772
x1,146:30021183,31472912
k1,146:30179955,31472912:158772
x1,146:31345160,31472912
k1,146:31503933,31472912:158773
x1,146:32559700,31472912
k1,146:32718472,31472912:158772
$1,146:32718472,31472912
x1,146:32955130,31472912
$1,146:32955130,31472912
x1,146:33118970,31472912
k1,146:33277742,31472912:158772
x1,146:34078581,31472912
k1,146:34237353,31472912:158772
x1,146:35583449,31472912
k1,146:35742221,31472912:158772
x1,146:37416637,31472912
k1,146:37416637,31472912:0
)
(1,147:20522435,32259344:16894202,446948,141880
x1,147:21323274,32259344
k1,146:21576665,32259344:253391
x1,146:22741225,32259344
x1,146:23614799,32259344
k1,146:23868189,32259344:253390
x1,146:24486845,32259344
x1,146:25105501,32259344
x1,146:26342813,32259344
x1,146:26660669,32259344
k1,146:26914060,32259344:253391
x1,146:27459972,32259344
k1,146:27713363,32259344:253391
x1,146:28514202,32259344
k1,146:28767592,32259344:253390
x1,146:29277455,32259344
x1,146:29750614,32259344
x1,146:30478054,32259344
x1,146:31896894,32259344
k1,146:32150285,32259344:253391
$1,146:32150285,32259344
x1,146:32447561,32259344
(1,146:32447561,32357647:858521,198864,5731
x1,146:33273314,32357647
)
$1,146:33306082,32259344
k1,146:33559472,32259344:253390
x1,146:34505808,32259344
k1,146:34759199,32259344:253391
x1,146:35305103,32259344
x1,146:36360870,32259344
x1,146:37416637,32259344
k1,146:37416637,32259344:0
)
(1,147:20522435,33045776:16894202,455111,141880
x1,147:20863541,33045776
$1,146:20863541,33045776
x1,146:21081773,33045776
x1,146:24285785,33045776
g1,146:24515165,33045776
x1,146:25461501,33045776
x1,146:25934660,33045776
x1,146:26434699,33045776
g1,146:26664079,33045776
x1,146:26991759,33045776
x1,146:27563887,33045776
x1,146:28291982,33045776
g1,146:28521362,33045776
x1,146:29285506,33045776
g1,146:29514886,33045776
x1,146:30715494,33045776
g1,146:30944874,33045776
x1,146:31963945,33045776
g1,146:32193325,33045776
$1,146:32193325,33045776
x1,146:32419105,33045776
$1,146:32419105,33045776
x1,146:32582945,33045776
g1,146:32812325,33045776
x1,146:33322188,33045776
x1,146:33633484,33045776
x1,146:34242316,33045776
g1,146:34471696,33045776
x1,146:35127056,33045776
k1,147:37416637,33045776:2289581
g1,147:37416637,33045776
)
(1,149:25865598,33963280:11551039,491520,163840
(1,149:25865598,33963280:6207876,491520,163840
x1,149:26263363,33963280
(1,149:26263363,34061583:218188,303558,0
x1,149:26448783,34061583
)
x1,149:27227935,33963280
g1,149:27409975,33963280
x1,149:27919701,33963280
g1,149:28101741,33963280
x1,149:28654474,33963280
(1,149:28654474,34061583:294003,295640,0
x1,149:28915709,34061583
)
x1,149:29130522,33963280
g1,149:29239746,33963280
x1,149:29610434,33963280
(1,149:29610434,34061583:294003,295640,0
x1,149:29871669,34061583
)
x1,149:30086482,33963280
g1,149:30195706,33963280
x1,149:30923886,33963280
g1,149:31033110,33963280
x1,149:31403798,33963280
(1,149:31403798,34061583:305586,318577,0
x1,149:31676616,34061583
)
x1,149:32073474,33963280
)
(1,149:36652493,33963280:764144,446948,116320
(1,149:36652493,33963280:764144,446948,116320
x1,149:37198405,33963280
x1,149:37416637,33963280
)
)
)
(1,151:20522435,34880784:16894202,455111,187504
x1,151:22123467,34880784
k1,150:22346900,34880784:223433
x1,150:23547508,34880784
k1,150:23770942,34880784:223434
$1,150:23770942,34880784
x1,150:24141630,34880784
(1,150:24141630,34979087:276140,303558,89201
x1,150:24358493,34979087
)
k1,150:24599810,34880784:182040
x1,150:25036718,34880784
k1,150:25218758,34880784:182040
x1,150:25692074,34880784
$1,150:25692074,34880784
k1,150:25915507,34880784:223433
x1,150:26352618,34880784
k1,150:26576052,34880784:223434
x1,150:26867028,34880784
k1,150:27090461,34880784:223433
x1,150:28909716,34880784
k1,150:29133150,34880784:223434
x1,150:32081579,34880784
k1,150:32305012,34880784:223433
x1,150:33579019,34880784
k1,150:33802453,34880784:223434
x1,150:34603292,34880784
k1,150:34826725,34880784:223433
x1,150:36647291,34880784
k1,150:36870725,34880784:223434
x1,150:37416637,34880784
k1,150:37416637,34880784:0
)
(1,151:20522435,35667216:16894202,446948,92400
x1,151:22542881,35667216
g1,150:22772261,35667216
x1,150:24191756,35667216
x1,150:25110563,35667216
g1,150:25339943,35667216
x1,150:26286279,35667216
g1,150:26515659,35667216
x1,150:27024867,35667216
x1,150:27481651,35667216
x1,150:28566914,35667216
k1,151:37416637,35667216:8849723
g1,151:37416637,35667216
)
(1,155:20522435,37037568:16894202,950272,622592
[1,155:20522435,37037568:16894202,950272,622592
(1,155:20522435,36939264:16894202,1048576,720896
k1,154:20522435,36939264:0
(1,155:20522435,36939264:12687993,1048576,720896
(1,154:20522435,36939264:0,550500,235932
[1,154:20522435,36939264:0,550500,235932
(1,73:20522435,36939264:0,550500,235932
r1,154:20522435,36939264:0,786432,235932
)
]
)
k1,155:20522435,36939264:4206209
(1,155:24728644,36939264:8481784,1048576,720896
$1,155:24728644,36939264
(1,155:24728644,36939264:8481784,1048576,720896
[1,154:24728644,36939264:8481784,1048576,720896
[1,154:24728644,37424228:8481784,1533540,235932
(1,154:24728644,36441188:8481784,550500,235932
g1,154:24728644,36441188
(1,154:24728644,36441188:8481784,550500,235932
g1,154:24728644,36441188
(1,154:24728644,36441188:0,550500,235932
[1,154:24728644,36441188:0,550500,235932
(1,73:24728644,36441188:0,550500,235932
r1,154:24728644,36441188:0,786432,235932
)
]
)
$1,154:24728644,36441188
(1,154:24728644,36441188:8481784,491520,233018
x1,154:25282107,36441188
(1,154:25282107,36539491:901578,295640,54614
x1,154:26150917,36539491
)
g1,154:26365725,36441188
x1,154:26875451,36441188
g1,154:27057491,36441188
x1,154:28292889,36441188
x1,154:28803980,36441188
g1,154:28913204,36441188
x1,154:29310969,36441188
(1,154:29310969,36539491:218188,303558,0
x1,154:29496389,36539491
)
x1,154:30070513,36441188
x1,154:30581604,36441188
g1,154:30690828,36441188
x1,154:30986499,36441188
(1,154:30986499,36559518:1025846,344064,114688
x1,154:31721755,36559518
x1,154:31979577,36559518
)
x1,154:32553701,36441188
x1,154:33210428,36441188
)
$1,154:33210428,36441188
)
g1,154:33210428,36441188
)
(1,154:24728644,37424228:8481784,550500,235932
g1,154:24728644,37424228
(1,154:24728644,37424228:8481784,550500,235932
k1,154:24812081,37424228:83437
(1,154:24812081,37424228:0,550500,235932
[1,154:24812081,37424228:0,550500,235932
(1,73:24812081,37424228:0,550500,235932
r1,154:24812081,37424228:0,786432,235932
)
]
)
$1,154:24812081,37424228
(1,154:24812081,37424228:8398347,447828,127431
x1,154:25037861,37424228
g1,154:25219901,37424228
x1,154:25729627,37424228
g1,154:25911667,37424228
x1,154:26421393,37424228
g1,154:26530617,37424228
x1,154:27258797,37424228
g1,154:27368021,37424228
x1,154:27924622,37424228
x1,154:28117134,37424228
g1,154:28862994,37424228
g1,154:28972218,37424228
x1,154:29258711,37424228
g1,154:29514934,37424228
x1,154:30024660,37424228
g1,154:30206700,37424228
x1,154:30716426,37424228
g1,154:30825650,37424228
x1,154:31553830,37424228
g1,154:31663054,37424228
x1,154:31899712,37424228
g1,154:32045344,37424228
x1,154:32555070,37424228
g1,154:32700702,37424228
x1,154:33210428,37424228
)
$1,154:33210428,37424228
)
g1,154:33210428,37424228
)
]
]
)
$1,155:33210428,36939264
)
g1,155:33210428,36939264
)
k1,155:37416637,36939264:4206209
(1,155:37416637,36939264:0,1048576,720896
(1,155:37416637,36939264:0,550500,235932
k1,155:36652493,36939264:-764144
(1,155:36652493,36939264:764144,550500,235932
(1,154:36652493,36939264:0,550500,235932
[1,154:36652493,36939264:0,550500,235932
(1,73:36652493,36939264:0,550500,235932
r1,155:36652493,36939264:0,786432,235932
)
]
)
(1,155:36652493,36939264:764144,446948,116320
x1,155:37198405,36939264
x1,155:37416637,36939264
)
)
)
)
k1,155:37416637,36939264:0
)
]
)
(1,161:20522435,38282752:16894202,491520,163840
x1,161:21541515,38282752
k1,156:21784951,38282752:243436
x1,156:23349279,38282752
x1,156:23568167,38282752
k1,156:23811604,38282752:243437
x1,156:24940123,38282752
k1,156:25183559,38282752:243436
x1,156:25620670,38282752
k1,156:25864106,38282752:243436
x1,156:26373969,38282752
k1,156:26617406,38282752:243437
x1,156:29202106,38282752
k1,156:29445542,38282752:243436
x1,156:29736518,38282752
k1,156:29979954,38282752:243436
x1,156:30489162,38282752
x1,156:30945946,38282752
x1,156:31776281,38282752
k1,156:32019717,38282752:243436
x1,156:33585347,38282752
k1,156:33828784,38282752:243437
$1,156:33828784,38282752
x1,156:34124455,38282752
(1,156:34124455,38381055:218188,303558,0
x1,156:34309875,38381055
)
x1,156:35089027,38282752
k1,156:35297097,38282752:208070
x1,156:35734005,38282752
k1,156:35942076,38282752:208071
x1,156:36633847,38282752
k1,156:36743071,38282752:109224
x1,156:37252797,38282752
$1,156:37252797,38282752
x1,156:37416637,38282752
k1,156:37416637,38282752:0
)
(1,161:20522435,39069184:16894202,551306,163840
x1,161:21141091,39069184
x1,156:21379642,39069184
k1,156:21657301,39069184:277659
x1,156:23586652,39069184
k1,156:23864311,39069184:277659
x1,156:24665150,39069184
k1,156:24942810,39069184:277660
x1,156:25452018,39069184
x1,156:25908802,39069184
x1,156:26739137,39069184
k1,156:27016796,39069184:277659
x1,156:27890380,39069184
k1,156:28168039,39069184:277659
x1,156:29587534,39069184
k1,156:29865193,39069184:277659
$1,156:29865193,39069184
(1,156:29865193,39069184:436908,451470,0
x1,156:30302101,39069184
)
x1,156:30779817,39069184
(1,156:30779817,39167487:218188,303558,0
x1,156:30965237,39167487
)
x1,156:31926434,39069184
k1,156:32197881,39069184:271447
x1,156:32707607,39069184
k1,156:32979055,39069184:271448
x1,156:33376820,39069184
(1,156:33376820,39167487:218188,303558,0
x1,156:33562240,39167487
)
x1,156:34341392,39069184
(1,156:34341392,38831359:412854,313481,0
x1,156:34650936,38831359
)
(1,156:34754246,39069184:389118,455111,0
(1,156:34754246,39069184:389118,455111,0
$1,156:34754246,39069184
x1,156:35122429,39069184
$1,156:35143364,39069184
)
)
(1,156:35143364,39167487:230742,282169,0
x1,156:35341338,39167487
)
$1,156:35374106,39069184
x1,156:35537946,39069184
k1,156:35815605,39069184:277659
x1,156:37416637,39069184
k1,156:37416637,39069184:0
)
(1,161:20522435,39855616:16894202,556402,141880
(1,156:20522435,39855616:389118,455111,0
(1,156:20522435,39855616:389118,455111,0
$1,156:20522435,39855616
x1,156:20890618,39855616
$1,156:20911553,39855616
)
)
(1,156:20911553,39953919:230742,282169,0
x1,156:21109527,39953919
)
k1,156:21324335,39855616:182040
x1,156:21761243,39855616
k1,156:21943283,39855616:182040
x1,156:22416599,39855616
(1,156:22416599,39617791:305586,318577,0
x1,156:22689417,39617791
)
$1,156:22722185,39855616
k1,156:22897020,39855616:174835
x1,156:23334131,39855616
k1,156:23508966,39855616:174835
x1,156:23799942,39855616
k1,156:23974778,39855616:174836
x1,156:26778365,39855616
k1,156:26953200,39855616:174835
x1,156:28336637,39855616
x1,156:28664317,39855616
x1,156:30322364,39855616
k1,156:30497199,39855616:174835
x1,156:33117293,39855616
k1,156:33292128,39855616:174835
x1,156:33619808,39855616
x1,156:34920031,39855616
k1,156:35094867,39855616:174836
x1,156:35895706,39855616
k1,156:36070541,39855616:174835
x1,156:37416637,39855616
k1,156:37416637,39855616:0
)
(1,161:20522435,40642048:16894202,446948,141880
x1,161:21797089,40642048
k1,156:22012683,40642048:215594
x1,156:23322730,40642048
k1,156:23538325,40642048:215595
x1,156:24048188,40642048
k1,156:24263782,40642048:215594
x1,156:25646573,40642048
x1,156:25957869,40642048
x1,156:26239021,40642048
k1,156:26454616,40642048:215595
x1,156:28457364,40642048
k1,156:28672958,40642048:215594
x1,156:28963934,40642048
x1,156:29278510,40642048
x1,156:30687526,40642048
k1,156:30903121,40642048:215595
x1,156:31412329,40642048
x1,156:31869113,40642048
x1,156:33118216,40642048
k1,156:33333810,40642048:215594
x1,156:33879722,40642048
k1,156:34095317,40642048:215595
x1,156:35442068,40642048
k1,156:35657662,40642048:215594
x1,156:36130830,40642048
x1,156:37416637,40642048
k1,156:37416637,40642048:0
)
(1,161:20522435,41428480:16894202,455111,141880
x1,161:20995594,41428480
k1,156:21199246,41428480:203652
x1,156:22399854,41428480
k1,156:22603505,41428480:203651
x1,156:23768710,41428480
k1,156:23972362,41428480:203652
x1,156:25191969,41428480
k1,156:25395620,41428480:203651
x1,156:26159764,41428480
k1,156:26363416,41428480:203652
x1,156:28292767,41428480
k1,156:28496418,41428480:203651
x1,156:29806465,41428480
k1,156:30010117,41428480:203652
x1,156:30301093,41428480
x1,156:31493171,41428480
k1,156:31696823,41428480:203652
x1,156:31987799,41428480
k1,156:32191450,41428480:203651
x1,156:32519130,41428480
x1,156:33819353,41428480
k1,156:34023005,41428480:203652
$1,156:34023005,41428480
(1,156:34023005,41428480:389118,455111,0
(1,156:34023005,41428480:389118,455111,0
$1,156:34023005,41428480
x1,156:34391188,41428480
$1,156:34412123,41428480
)
)
(1,156:34412123,41526783:230742,282169,0
x1,156:34610097,41526783
)
$1,156:34642865,41428480
k1,156:34846516,41428480:203651
x1,156:35829538,41428480
k1,156:36033190,41428480:203652
x1,156:37416637,41428480
k1,156:37416637,41428480:0
)
(1,161:20522435,42214912:16894202,446948,9168
x1,161:21323274,42214912
k1,156:21586594,42214912:263320
x1,156:23442553,42214912
k1,156:23705872,42214912:263319
x1,156:25125367,42214912
x1,156:25625406,42214912
k1,156:25888726,42214912:263320
x1,156:26398589,42214912
k1,156:26661909,42214912:263320
x1,156:26952885,42214912
k1,156:27216204,42214912:263319
x1,156:28635699,42214912
k1,156:28899019,42214912:263320
x1,156:29408227,42214912
x1,156:29865011,42214912
x1,156:30695346,42214912
k1,156:30958665,42214912:263319
x1,156:31722809,42214912
k1,156:31986129,42214912:263320
x1,156:33186737,42214912
k1,156:33450057,42214912:263320
x1,156:34632968,42214912
k1,156:34896287,42214912:263319
x1,156:36352478,42214912
k1,156:36615798,42214912:263320
x1,156:37416637,42214912
k1,156:37416637,42214912:0
)
(1,161:20522435,43001344:16894202,446948,9168
x1,161:21941930,43001344
x1,156:22441969,43001344
k1,156:22643611,43001344:201642
x1,156:23080722,43001344
k1,156:23282363,43001344:201641
x1,156:23573339,43001344
k1,156:23774981,43001344:201642
x1,156:26359681,43001344
k1,156:26561322,43001344:201641
x1,156:27107234,43001344
k1,156:27308876,43001344:201642
x1,156:29383059,43001344
k1,156:29584701,43001344:201642
x1,156:32278187,43001344
k1,156:32479828,43001344:201641
x1,156:33645042,43001344
k1,156:33846684,43001344:201642
x1,156:34465340,43001344
k1,156:34666981,43001344:201641
x1,156:36268659,43001344
k1,156:36470301,43001344:201642
x1,156:37416637,43001344
k1,156:37416637,43001344:0
)
(1,161:20522435,43787776:16894202,446948,141880
x1,161:21323274,43787776
k1,156:21543600,43787776:220326
x1,156:22052808,43787776
x1,156:22509592,43787776
x1,156:23339927,43787776
k1,156:23560254,43787776:220327
x1,156:23997365,43787776
k1,156:24217691,43787776:220326
x1,156:25491034,43787776
x1,156:25802330,43787776
x1,156:26411162,43787776
k1,156:26631488,43787776:220326
x1,156:28123728,43787776
k1,156:28344055,43787776:220327
x1,156:28999415,43787776
k1,156:29219741,43787776:220326
x1,156:30020580,43787776
k1,156:30240906,43787776:220326
x1,156:31805234,43787776
x1,156:32024122,43787776
k1,156:32244449,43787776:220327
x1,156:34282583,43787776
k1,156:34502909,43787776:220326
x1,156:36977533,43787776
x1,156:37295389,43787776
x1,156:37416637,43787776
k1,156:37416637,43787776:0
)
(1,161:20522435,44574208:16894202,491520,163840
x1,161:21469409,44574208
k1,156:21697490,44574208:228081
x1,156:24683271,44574208
k1,156:24911353,44574208:228082
x1,156:25348464,44574208
k1,156:25576545,44574208:228081
x1,156:28542672,44574208
k1,156:28770753,44574208:228081
$1,156:28770753,44574208
x1,156:29066424,44574208
(1,156:29066424,44672511:218188,303558,0
x1,156:29251844,44672511
)
x1,156:30030996,44574208
$1,156:30030996,44574208
x1,156:30194836,44574208
k1,156:30422917,44574208:228081
x1,156:30968829,44574208
k1,156:31196911,44574208:228082
x1,156:31997750,44574208
k1,156:32225831,44574208:228081
x1,156:32735039,44574208
x1,156:33191823,44574208
x1,156:34022158,44574208
k1,156:34250239,44574208:228081
x1,156:35014383,44574208
k1,156:35242464,44574208:228081
x1,156:36261535,44574208
k1,156:36489617,44574208:228082
$1,156:36489617,44574208
x1,156:36715397,44574208
$1,156:36715397,44574208
k1,156:36943478,44574208:228081
x1,156:37416637,44574208
k1,156:37416637,44574208:0
)
(1,161:20522435,45360640:16894202,446948,141880
x1,161:21687640,45360640
g1,156:21917020,45360640
$1,156:21917020,45360640
x1,156:22153678,45360640
$1,156:22153678,45360640
x1,156:22317518,45360640
g1,156:22546898,45360640
x1,156:22984009,45360640
g1,156:23213389,45360640
x1,156:23723252,45360640
x1,156:24034548,45360640
x1,156:24643380,45360640
g1,156:24872760,45360640
x1,156:25528120,45360640
k1,161:37416637,45360640:11888517
g1,161:37416637,45360640
)
(1,171:22269641,46977092:15146996,1343500,1015820
(1,171:22269641,46977092:13399790,1343500,1015820
x1,171:22565312,46977092
(1,171:22565312,47075395:218188,303558,0
x1,171:22750732,47075395
)
x1,171:23529884,46977092
g1,171:23711924,46977092
x1,171:24221650,46977092
g1,171:24403690,46977092
(1,171:24403690,46977092:10974472,1343500,1015820
[1,171:24403690,45633592:582543,0,2359320
(1,171:24403690,45633592:582543,0,589830
x1,171:24986233,45633592
)
(1,171:24403690,46223422:582543,0,1179660
x1,171:24986233,46223422
)
(1,171:24403690,47403082:582543,0,589830
x1,171:24986233,47403082
)
]
[1,168:24986233,46977092:9809386,1343488,1015808
(1,166:24986233,46184104:9809386,550500,235932
g1,165:24986233,46184104
(1,165:24986233,46184104:4196697,550500,235932
r1,165:24986233,46184104:0,786432,235932
g1,165:25313913,46184104
$1,165:25313913,46184104
x1,165:25823639,46184104
$1,165:25823639,46184104
k1,165:28855250,46184104:3031611
g1,165:29182930,46184104
)
g1,165:29182930,46184104
(1,166:29182930,46184104:5612689,550500,235932
g1,165:29510610,46184104
$1,165:29510610,46184104
x1,165:30037173,46184104
(1,165:30037173,46282407:266977,197518,0
x1,165:30271382,46282407
)
g1,165:30486190,46184104
x1,165:30995916,46184104
g1,165:31177956,46184104
x1,165:31505637,46184104
$1,165:31505637,46184104
$1,166:31505637,46184104
h1,166:31505637,46184104:0,0,0
$1,166:31505637,46184104
k1,166:34467939,46184104:2962302
g1,166:34795619,46184104
)
g1,166:34795619,46184104
)
(1,167:24986233,46970536:9809386,550500,235932
g1,166:24986233,46970536
(1,166:24986233,46970536:4196697,550500,235932
r1,166:24986233,46970536:0,786432,235932
g1,166:25313913,46970536
$1,166:25313913,46970536
x1,166:25639319,46970536
(1,166:25639319,47068839:294003,295640,0
x1,166:25900554,47068839
)
x1,166:26841272,46970536
(1,166:26841272,47068839:294003,295640,0
x1,166:27102507,47068839
)
x1,166:27661838,46970536
(1,166:27661838,47068839:756504,197518,0
x1,166:28385574,47068839
)
x1,166:28855250,46970536
$1,166:28855250,46970536
g1,166:28855250,46970536
g1,166:29182930,46970536
)
g1,166:29182930,46970536
(1,167:29182930,46970536:5612689,550500,235932
g1,166:29510610,46970536
$1,166:29510610,46970536
x1,166:30037173,46970536
(1,166:30037173,47068839:266977,197518,0
x1,166:30271382,47068839
)
g1,166:30486190,46970536
x1,166:30995916,46970536
g1,166:31177956,46970536
x1,166:31687682,46970536
g1,166:31874161,46970536
g1,166:31983385,46970536
x1,166:32509948,46970536
(1,166:32509948,47068839:756504,197518,0
x1,166:33233684,47068839
)
g1,166:33448492,46970536
x1,166:33958218,46970536
g1,166:34140258,46970536
x1,166:34467939,46970536
$1,166:34467939,46970536
$1,167:34467939,46970536
h1,167:34467939,46970536:0,0,0
$1,167:34467939,46970536
g1,167:34467939,46970536
g1,167:34795619,46970536
)
g1,167:34795619,46970536
)
(1,168:24986233,47756968:9809386,550500,235932
g1,167:24986233,47756968
(1,167:24986233,47756968:4196697,550500,235932
r1,167:24986233,47756968:0,786432,235932
g1,167:25313913,47756968
$1,167:25313913,47756968
x1,167:25823639,47756968
$1,167:25823639,47756968
k1,167:28855250,47756968:3031611
g1,167:29182930,47756968
)
g1,167:29182930,47756968
(1,168:29182930,47756968:5612689,550500,235932
g1,167:29510610,47756968
$1,168:29510610,47756968
x1,168:30037173,47756968
(1,168:30037173,47855271:266977,197518,0
x1,168:30271382,47855271
)
g1,168:30486190,47756968
x1,168:30995916,47756968
g1,168:31177956,47756968
x1,168:31687682,47756968
g1,167:31874161,47756968
g1,168:31983385,47756968
x1,168:32509948,47756968
(1,168:32509948,47855271:756504,197518,0
x1,168:33233684,47855271
)
g1,168:33448492,47756968
x1,168:33958218,47756968
g1,168:34140258,47756968
x1,168:34467939,47756968
$1,168:34467939,47756968
g1,168:34467939,47756968
g1,168:34795619,47756968
)
g1,168:34795619,47756968
)
]
[1,171:34795619,45633592:582543,0,2359320
(1,171:34795619,45633592:582543,0,589830
x1,171:35378162,45633592
)
(1,171:34795619,46223422:582543,0,1179660
x1,171:35378162,46223422
)
(1,171:34795619,47403082:582543,0,589830
x1,171:35378162,47403082
)
]
)
g1,171:35487386,46977092
x1,171:35669431,46977092
)
(1,171:36652493,46977092:764144,446948,116320
(1,171:36652493,46977092:764144,446948,116320
x1,171:37198405,46977092
x1,171:37416637,46977092
)
)
)
]
g1,173:37416637,47599696
)
)
]
(1,173:2841800,50259285:34574837,0,0
h1,173:2841800,50259285:34574837,0,0
)
]
]
!84246
}2
Input:55:C:\Users\Charlie Thornton\AppData\Local\Programs\MiKTeX 2.9\tex\latex\bbm\ubbm.fd
!101
{3
[1,260:4736286,50259285:32680351,45522999,0
[1,260:2841800,50259285:34574837,48947178,0
[1,260:2841800,2098539:34574837,786432,0
(1,260:2841800,2098539:34574837,0,0
h1,260:2841800,2098539:34574837,0,0
)
]
[1,260:2841800,47599696:34574837,44284310,0
(1,260:2841800,47599696:34574837,44284310,0
(1,260:2841800,47599696:16894202,44284310,0
[1,204:2841800,47599696:16894202,44284310,0
(1,173:2841800,4101818:16894202,491520,163840
x1,173:4442832,4101818
k1,172:4646388,4101818:203556
$1,172:4646388,4101818
x1,172:4971794,4101818
(1,172:4971794,4200121:294003,295640,0
x1,172:5233029,4200121
)
$1,172:5265797,4101818
k1,172:5469352,4101818:203555
x1,172:6415688,4101818
k1,172:6619244,4101818:203556
$1,172:6619244,4101818
x1,172:6944650,4101818
(1,172:6944650,4200121:294003,295640,0
x1,172:7205885,4200121
)
$1,172:7238653,4101818
k1,172:7442209,4101818:203556
x1,172:8242393,4101818
k1,172:8445949,4101818:203556
x1,172:10375307,4101818
k1,172:10578862,4101818:203555
x1,172:13617724,4101818
k1,172:13821280,4101818:203556
$1,172:13821280,4101818
x1,172:14347843,4101818
(1,172:14347843,4200121:266977,197518,0
x1,172:14582052,4200121
)
k1,172:14796860,4101818:182040
x1,172:15233768,4101818
k1,172:15415808,4101818:182040
x1,172:16253215,4101818
k1,172:16362439,4101818:109224
x1,172:16872165,4101818
k1,172:16981389,4101818:109224
x1,172:17709569,4101818
k1,172:17818793,4101818:109224
x1,172:18220656,4101818
x1,172:18586110,4101818
$1,172:18586110,4101818
k1,172:18789666,4101818:203556
x1,172:19736002,4101818
k1,172:19736002,4101818:0
)
(1,173:2841800,4888250:16894202,491520,163840
x1,173:3368363,4888250
(1,172:3368363,4986553:756504,197518,0
x1,172:4092099,4986553
)
k1,172:4306907,4888250:182040
x1,172:4743815,4888250
k1,172:4925855,4888250:182040
x1,172:5763262,4888250
k1,172:5872486,4888250:109224
x1,172:6382212,4888250
k1,172:6491436,4888250:109224
x1,172:7219616,4888250
k1,172:7328840,4888250:109224
x1,172:7730703,4888250
k1,172:7829973,4888250:61497
x1,172:8339699,4888250
k1,172:8401196,4888250:61497
x1,172:9056558,4888250
$1,172:9056558,4888250
k1,172:9240500,4888250:183942
x1,172:10040684,4888250
k1,172:10224626,4888250:183942
x1,172:11025465,4888250
k1,172:11209408,4888250:183943
x1,172:13211519,4888250
k1,172:13395461,4888250:183942
x1,172:13941373,4888250
k1,172:14125315,4888250:183942
x1,172:16637919,4888250
k1,172:16821861,4888250:183942
x1,172:17768197,4888250
k1,172:17952139,4888250:183942
x1,172:19736002,4888250
k1,172:19736002,4888250:0
)
(1,173:2841800,5674682:16894202,446948,141880
x1,173:6337444,5674682
g1,172:6566824,5674682
x1,172:7367663,5674682
g1,172:7597043,5674682
x1,172:8943139,5674682
g1,172:9172519,5674682
x1,172:9463495,5674682
x1,172:12255958,5674682
g1,172:12485338,5674682
x1,172:12958497,5674682
g1,172:13187877,5674682
x1,172:14353082,5674682
g1,172:14582462,5674682
$1,172:14582462,5674682
x1,172:14819120,5674682
$1,172:14819120,5674682
x1,172:14982960,5674682
k1,173:19736002,5674682:4753042
g1,173:19736002,5674682
)
(1,176:2841800,6854330:16894202,451540,135328
x1,176:3605944,6854330
x1,176:5609350,6854330
k1,175:5924953,6854330:315603
x1,175:6252633,6854330
x1,175:6416473,6854330
k1,175:6784063,6854330:367590
x1,175:7621598,6854330
k1,175:7910840,6854330:289242
x1,175:8711679,6854330
k1,175:9000922,6854330:289243
x1,175:10129450,6854330
x1,175:11003034,6854330
k1,175:11292276,6854330:289242
x1,175:11802139,6854330
k1,175:12091381,6854330:289242
x1,175:12892220,6854330
x1,175:13256586,6854330
x1,175:14603985,6854330
k1,175:14893227,6854330:289242
$1,175:14893227,6854330
x1,175:15419790,6854330
(1,175:15419790,6952633:266977,197518,0
x1,175:15653999,6952633
)
$1,175:15686767,6854330
k1,175:15976010,6854330:289243
x1,175:16594666,6854330
x1,175:17104522,6854330
x1,175:17371249,6854330
x1,175:18936897,6854330
k1,175:19226139,6854330:289242
x1,175:19736002,6854330
k1,175:19736002,6854330:0
)
(1,176:2841800,7640762:16894202,448587,135328
x1,176:3642639,7640762
k1,175:3992870,7640762:350231
x1,175:5121398,7640762
x1,175:5994982,7640762
k1,175:6345214,7640762:350232
x1,175:6855077,7640762
k1,175:7205308,7640762:350231
x1,175:8333828,7640762
x1,175:8624804,7640762
x1,175:10653787,7640762
k1,175:11004019,7640762:350232
x1,175:11696065,7640762
x1,175:12934015,7640762
k1,175:13284246,7640762:350231
x1,175:13902902,7640762
k1,175:14253134,7640762:350232
x1,175:15418357,7640762
k1,175:15768588,7640762:350231
x1,175:16569427,7640762
k1,175:16919659,7640762:350232
x1,175:17174587,7640762
x1,175:18402731,7640762
k1,175:18752962,7640762:350231
x1,175:19736002,7640762
k1,175:19736002,7640762:0
)
(1,176:2841800,8427194:16894202,642987,196611
x1,176:3933624,8427194
x1,176:4734472,8427194
x1,176:5244335,8427194
x1,176:5862991,8427194
x1,176:6882717,8427194
k1,175:7217188,8427194:334471
x1,175:8018020,8427194
x1,175:9128187,8427194
k1,175:9462658,8427194:334471
$1,175:9462658,8427194
x1,175:9989221,8427194
(1,175:9989221,8525497:266977,197518,0
x1,175:10223430,8525497
)
k1,175:10632853,8427194:376655
x1,175:11142579,8427194
k1,175:11519235,8427194:376656
(1,175:11519235,7935670:691771,0,655368
x1,175:12211006,7935670
)
[1,175:12211006,8623805:881743,839598,0
(1,175:12211006,8097688:497073,313481,0
x1,175:12626115,8097688
)
(1,175:12211006,8623805:881743,303558,0
x1,175:13059981,8623805
)
]
k1,175:13201973,8427194:109224
x1,175:14291051,8427194
(1,175:14291051,8525497:571810,303558,89201
x1,175:14830093,8525497
)
k1,175:15239517,8427194:376656
x1,175:15749243,8427194
k1,175:16125898,8427194:376655
(1,175:16125898,8427194:348160,291271,0
(1,175:16125898,8427194:348160,291271,0
$1,175:16125898,8427194
x1,175:16474058,8427194
$1,175:16474058,8427194
)
)
(1,175:16474058,8525497:858521,198864,5731
x1,175:17299811,8525497
)
x1,175:17660260,8427194
$1,175:17660260,8427194
x1,175:17824100,8427194
k1,175:18158571,8427194:334471
x1,175:19469275,8427194
x1,175:19736002,8427194
k1,175:19736002,8427194:0
)
(1,176:2841800,9213626:16894202,491520,187504
x1,176:4074243,9213626
$1,175:4074243,9213626
k1,175:4435828,9213626:361585
x1,175:4872939,9213626
k1,175:5234524,9213626:361585
x1,175:6035363,9213626
k1,175:6396948,9213626:361585
x1,175:6906811,9213626
x1,175:8108075,9213626
k1,175:8469660,9213626:361585
x1,175:8979523,9213626
x1,175:9489386,9213626
x1,175:10108042,9213626
x1,175:10872833,9213626
k1,175:11234418,9213626:361585
x1,175:12362937,9213626
x1,175:13382663,9213626
k1,175:13744248,9213626:361585
x1,175:14727288,9213626
k1,175:15088873,9213626:361585
x1,175:15889712,9213626
k1,175:16251297,9213626:361585
x1,175:16906657,9213626
x1,175:17416520,9213626
x1,175:18436246,9213626
k1,175:18797831,9213626:361585
$1,175:18797831,9213626
x1,175:19164192,9213626
(1,175:19164192,9311929:571810,303558,89201
x1,175:19703234,9311929
)
$1,175:19736002,9213626
k1,176:19736002,9213626:0
)
(1,176:2841800,10000058:16894202,556402,135328
x1,176:3460456,10000058
x1,176:3970312,10000058
x1,176:4237039,10000058
x1,176:6057615,10000058
g1,175:6286995,10000058
x1,175:6796858,10000058
g1,175:7026238,10000058
x1,175:7827077,10000058
g1,175:8056457,10000058
$1,175:8056457,10000058
x1,175:8282237,10000058
(1,175:8282237,9762233:537565,318577,0
x1,175:8787034,9762233
)
$1,175:8819802,10000058
g1,175:9049182,10000058
x1,175:9522341,10000058
x1,175:9813317,10000058
x1,175:11087324,10000058
g1,175:11316704,10000058
x1,175:11826567,10000058
g1,175:12055947,10000058
x1,175:12856786,10000058
g1,175:13086166,10000058
x1,175:13704822,10000058
x1,175:14724548,10000058
g1,175:14953928,10000058
x1,175:15754767,10000058
x1,175:16366870,10000058
g1,175:16596250,10000058
x1,175:17106113,10000058
g1,175:17335493,10000058
x1,175:18464003,10000058
g1,175:18693383,10000058
$1,175:18693383,10000058
x1,175:18930041,10000058
$1,175:18930041,10000058
x1,175:19093881,10000058
k1,176:19736002,10000058:642121
g1,176:19736002,10000058
)
(1,180:2841800,11179706:16894202,451540,135328
x1,180:3605944,11179706
x1,180:5609350,11179706
k1,179:5999955,11179706:390605
x1,179:6327635,11179706
x1,179:6491475,11179706
k1,179:6901923,11179706:410448
x1,179:7739458,11179706
k1,179:8092984,11179706:353526
x1,179:8893823,11179706
k1,179:9247349,11179706:353526
x1,179:10375877,11179706
x1,179:11249461,11179706
k1,179:11602987,11179706:353526
x1,179:12112850,11179706
k1,179:12466376,11179706:353526
x1,179:14250239,11179706
k1,179:14603765,11179706:353526
x1,179:15259125,11179706
x1,179:15914485,11179706
x1,179:16679276,11179706
x1,179:17189139,11179706
x1,179:18099409,11179706
k1,179:18452935,11179706:353526
$1,179:18452935,11179706
x1,179:18979498,11179706
(1,179:18979498,11278009:756504,197518,0
x1,179:19703234,11278009
)
$1,179:19736002,11179706
k1,180:19736002,11179706:0
)
(1,180:2841800,11966138:16894202,448587,135328
x1,180:3460456,11966138
x1,180:3970312,11966138
x1,180:4237039,11966138
x1,180:5802687,11966138
k1,179:6209400,11966138:406713
x1,179:6719263,11966138
k1,179:7125976,11966138:406713
x1,179:7926815,11966138
k1,179:8333528,11966138:406713
x1,179:8843391,11966138
x1,179:9486942,11966138
x1,179:9741870,11966138
x1,179:10918229,11966138
k1,179:11324942,11966138:406713
x1,179:11943598,11966138
x1,179:13472533,11966138
k1,179:13879246,11966138:406713
x1,179:14680085,11966138
k1,179:15086798,11966138:406713
x1,179:15851589,11966138
x1,179:16155020,11966138
x1,179:16876554,11966138
k1,179:17283267,11966138:406713
x1,179:17865875,11966138
x1,179:18819426,11966138
k1,179:19226139,11966138:406713
x1,179:19736002,11966138
k1,179:19736002,11966138:0
)
(1,180:2841800,12752570:16894202,448587,135328
x1,180:3788136,12752570
x1,180:4807862,12752570
x1,180:5718150,12752570
k1,179:6091784,12752570:373634
x1,179:7402486,12752570
x1,179:8531005,12752570
k1,179:8904639,12752570:373634
x1,179:10033159,12752570
x1,179:10324135,12752570
x1,179:12353118,12752570
k1,179:12726752,12752570:373634
x1,179:13527591,12752570
k1,179:13901225,12752570:373634
x1,179:14156153,12752570
x1,179:15384297,12752570
k1,179:15757931,12752570:373634
x1,179:17214130,12752570
k1,179:17587764,12752570:373634
x1,179:18498052,12752570
x1,179:18935163,12752570
x1,179:19736002,12752570
k1,179:19736002,12752570:0
)
(1,180:2841800,13539002:16894202,451272,162016
x1,180:3460456,13539002
x1,180:4697768,13539002
x1,180:4825568,13539002
k1,179:5121930,13539002:296362
$1,179:5121930,13539002
x1,179:5488291,13539002
[1,179:5488291,13701018:301284,613288,0
(1,179:5488291,13301177:301284,213447,0
x1,179:5756807,13301177
)
(1,179:5488291,13701018:230742,282169,0
x1,179:5686265,13701018
)
]
$1,179:5789575,13539002
x1,179:5953415,13539002
k1,179:6249777,13539002:296362
x1,179:7232817,13539002
k1,179:7529179,13539002:296362
x1,179:8330018,13539002
k1,179:8626380,13539002:296362
x1,179:9754908,13539002
x1,179:10628492,13539002
k1,179:10924854,13539002:296362
x1,179:11434717,13539002
k1,179:11731079,13539002:296362
x1,179:13114526,13539002
k1,179:13410888,13539002:296362
x1,179:14539408,13539002
x1,179:14830384,13539002
x1,179:16859367,13539002
k1,179:17155729,13539002:296362
x1,179:17956568,13539002
k1,179:18252930,13539002:296362
x1,179:18507858,13539002
x1,179:19736002,13539002
k1,179:19736002,13539002:0
)
(1,180:2841800,14344005:16894202,642987,259786
x1,180:3460456,14344005
x1,180:3970319,14344005
x1,180:4953341,14344005
g1,179:5182721,14344005
x1,179:5728625,14344005
x1,179:7093711,14344005
g1,179:7323091,14344005
$1,179:7323091,14344005
x1,179:7849654,14344005
(1,179:7849654,14442308:756504,197518,0
x1,179:8573390,14442308
)
g1,179:8788198,14344005
x1,179:9297924,14344005
g1,179:9479964,14344005
x1,179:10174006,14344005
[1,179:10174006,14506021:301284,613288,0
(1,179:10174006,14106180:301284,213447,0
x1,179:10442522,14106180
)
(1,179:10174006,14506021:230742,282169,0
x1,179:10371980,14506021
)
]
x1,179:10802971,14344005
g1,179:10948603,14344005
x1,179:11458329,14344005
g1,179:11603961,14344005
(1,179:11603961,13852481:691771,0,655368
x1,179:12295732,13852481
)
[1,179:12295732,14540616:881743,839598,0
(1,179:12295732,14014499:497073,313481,0
x1,179:12710841,14014499
)
(1,179:12295732,14540616:881743,303558,0
x1,179:13144707,14540616
)
]
g1,179:13286699,14344005
x1,179:14375777,14344005
[1,179:14375777,14514590:571810,621857,89201
(1,179:14375777,14106180:301284,213447,0
x1,179:14644293,14106180
)
(1,179:14375777,14514590:571810,303558,89201
x1,179:14914819,14514590
)
]
g1,179:15129627,14344005
x1,179:15639353,14344005
g1,179:15821393,14344005
(1,179:15821393,14344005:414756,291271,0
(1,179:15821393,14344005:414756,291271,0
$1,179:15821393,14344005
x1,179:16236149,14344005
$1,179:16236149,14344005
)
)
(1,179:16236149,14442308:571810,303558,89201
x1,179:16775191,14442308
)
x1,179:17135640,14344005
$1,179:17135640,14344005
x1,179:17299480,14344005
k1,180:19736002,14344005:2436522
g1,180:19736002,14344005
)
(1,183:2841800,15523653:16894202,446948,141880
h1,182:2841800,15523653:589820,0,0
x1,182:4450700,15523653
k1,182:4666852,15523653:216152
x1,182:6231180,15523653
x1,182:6450068,15523653
k1,182:6666221,15523653:216153
x1,182:7721341,15523653
x1,182:8012317,15523653
x1,182:9431157,15523653
k1,182:9647309,15523653:216152
x1,182:10411453,15523653
k1,182:10627605,15523653:216152
x1,182:11282965,15523653
x1,182:11647331,15523653
x1,182:12630353,15523653
k1,182:12846505,15523653:216152
x1,182:14120521,15523653
x1,182:15613415,15523653
k1,182:15829568,15523653:216153
x1,182:16521614,15523653
x1,182:17467932,15523653
x1,182:18487658,15523653
k1,182:18703810,15523653:216152
x1,182:19031490,15523653
x1,182:19312642,15523653
x1,182:19530874,15523653
x1,182:19736002,15523653
k1,183:19736002,15523653:0
)
(1,183:2841800,16310085:16894202,491520,163840
x1,183:3679336,16310085
k1,182:3974821,16310085:295485
x1,182:7322355,16310085
x1,182:8340771,16310085
k1,182:8636257,16310085:295486
x1,182:9910256,16310085
x1,182:10857230,16310085
x1,182:11949701,16310085
k1,182:12245186,16310085:295485
x1,182:12682297,16310085
k1,182:12977783,16310085:295486
x1,182:14106302,16310085
k1,182:14401787,16310085:295485
$1,182:14401787,16310085
x1,182:14911513,16310085
k1,182:15215973,16310085:304460
x1,182:15541379,16310085
(1,182:15541379,16408388:294003,295640,0
x1,182:15802614,16408388
)
x1,182:16488469,16310085
(1,182:16488469,16408388:294003,295640,0
x1,182:16749704,16408388
)
$1,182:16782472,16310085
x1,182:16946312,16310085
k1,182:17241798,16310085:295486
x1,182:17606174,16310085
x1,182:18142262,16310085
k1,182:18437747,16310085:295485
x1,182:19129138,16310085
x1,182:19736002,16310085
k1,182:19736002,16310085:0
)
(1,183:2841800,17096517:16894202,491520,163840
x1,183:3167206,17096517
(1,182:3167206,17194820:294003,295640,0
x1,182:3428441,17194820
)
x1,182:4114296,17096517
(1,182:4114296,17194820:294003,295640,0
x1,182:4375531,17194820
)
$1,182:4408299,17096517
x1,182:4572139,17096517
k1,182:4764774,17096517:192635
x1,182:5528918,17096517
k1,182:5721553,17096517:192635
x1,182:6012529,17096517
x1,182:6330385,17096517
x1,182:7422200,17096517
k1,182:7614834,17096517:192634
x1,182:8415673,17096517
k1,182:8608308,17096517:192635
x1,182:9954404,17096517
k1,182:10147039,17096517:192635
x1,182:10656902,17096517
k1,182:10849537,17096517:192635
x1,182:11140513,17096517
x1,182:11455089,17096517
x1,182:12279528,17096517
k1,182:12472162,17096517:192634
x1,182:13127522,17096517
x1,182:13928361,17096517
x1,182:14765886,17096517
k1,182:14958521,17096517:192635
x1,182:15468384,17096517
x1,182:15941543,17096517
x1,182:16668983,17096517
x1,182:18087823,17096517
k1,182:18280458,17096517:192635
x1,182:19517770,17096517
x1,182:19736002,17096517
k1,183:19736002,17096517:0
)
(1,183:2841800,17882949:16894202,446948,141880
x1,183:4061407,17882949
k1,182:4270820,17882949:209413
x1,182:4816724,17882949
k1,182:5026137,17882949:209413
x1,182:5826976,17882949
k1,182:6036389,17882949:209413
x1,182:7965747,17882949
k1,182:8175160,17882949:209413
x1,182:8939304,17882949
k1,182:9148716,17882949:209412
x1,182:10969274,17882949
k1,182:11178687,17882949:209413
x1,182:11834047,17882949
x1,182:12489407,17882949
x1,182:13217502,17882949
x1,182:13727365,17882949
x1,182:14637635,17882949
k1,182:14847048,17882949:209413
x1,182:15284159,17882949
k1,182:15493572,17882949:209413
x1,182:16184963,17882949
x1,182:16475939,17882949
x1,182:16840305,17882949
x1,182:17151601,17882949
x1,182:17942616,17882949
k1,182:18152029,17882949:209413
x1,182:19736002,17882949
k1,182:19736002,17882949:0
)
(1,183:2841800,18669381:16894202,491520,163840
x1,183:3206176,18669381
x1,182:3742264,18669381
k1,182:3963279,18669381:221015
x1,182:4654670,18669381
x1,182:5261534,18669381
k1,182:5482549,18669381:221015
$1,182:5482549,18669381
x1,182:5807955,18669381
(1,182:5807955,18767684:294003,295640,0
x1,182:6069190,18767684
)
x1,182:6755045,18669381
(1,182:6755045,18767684:294003,295640,0
x1,182:7016280,18767684
)
$1,182:7049048,18669381
k1,182:7270063,18669381:221015
x1,182:8034207,18669381
k1,182:8255222,18669381:221015
x1,182:8546198,18669381
x1,182:8864054,18669381
x1,182:9955869,18669381
k1,182:10176884,18669381:221015
x1,182:10977723,18669381
k1,182:11198739,18669381:221016
x1,182:12544835,18669381
k1,182:12765850,18669381:221015
x1,182:13275713,18669381
k1,182:13496728,18669381:221015
x1,182:14260863,18669381
k1,182:14481878,18669381:221015
x1,182:15828629,18669381
k1,182:16049644,18669381:221015
x1,182:16886532,18669381
x1,182:17978348,18669381
x1,182:18415459,18669381
x1,182:18726755,18669381
x1,182:19736002,18669381
k1,182:19736002,18669381:0
)
(1,183:2841800,19455813:16894202,446948,141880
x1,183:3497160,19455813
k1,182:3704957,19455813:207797
x1,182:4178116,19455813
x1,182:5671001,19455813
x1,182:6508544,19455813
k1,182:6716342,19455813:207798
x1,182:7226205,19455813
k1,182:7434002,19455813:207797
x1,182:8307586,19455813
k1,182:8515384,19455813:207798
x1,182:9316223,19455813
k1,182:9524020,19455813:207797
x1,182:10142676,19455813
x1,182:11016250,19455813
k1,182:11224048,19455813:207798
x1,182:12498064,19455813
k1,182:12705861,19455813:207797
x1,182:13979877,19455813
x1,182:15472771,19455813
k1,182:15680569,19455813:207798
x1,182:17027320,19455813
k1,182:17235117,19455813:207797
x1,182:17781029,19455813
x1,182:18581868,19455813
k1,182:18789666,19455813:207798
x1,182:19736002,19455813
k1,182:19736002,19455813:0
)
(1,183:2841800,20242245:16894202,446948,141880
x1,183:3351663,20242245
k1,182:3601921,20242245:250258
x1,182:4402760,20242245
k1,182:4653019,20242245:250259
x1,182:5162882,20242245
x1,182:7127626,20242245
k1,182:7377884,20242245:250258
x1,182:9307242,20242245
k1,182:9557501,20242245:250259
x1,182:10321645,20242245
k1,182:10571903,20242245:250258
x1,182:12392461,20242245
k1,182:12642720,20242245:250259
x1,182:13298080,20242245
x1,182:13953440,20242245
x1,182:14681535,20242245
x1,182:15191398,20242245
x1,182:16265508,20242245
k1,182:16515766,20242245:250258
x1,182:17061678,20242245
k1,182:17311937,20242245:250259
x1,182:17602913,20242245
k1,182:17853171,20242245:250258
x1,182:18471827,20242245
x1,182:18762803,20242245
x1,182:19080659,20242245
x1,182:19517770,20242245
x1,182:19736002,20242245
k1,183:19736002,20242245:0
)
(1,183:2841800,21028677:16894202,491520,163840
x1,183:4224591,21028677
k1,182:4415922,21028677:191331
x1,182:5144009,21028677
x1,182:6163735,21028677
k1,182:6355067,21028677:191332
x1,182:7119211,21028677
k1,182:7310542,21028677:191331
x1,182:8475102,21028677
k1,182:8666433,21028677:191331
x1,182:9285089,21028677
k1,182:9476420,21028677:191331
$1,182:9476420,21028677
x1,182:9801826,21028677
(1,182:9801826,21126980:294003,295640,0
x1,182:10063061,21126980
)
x1,182:10748916,21028677
(1,182:10748916,21126980:294003,295640,0
x1,182:11010151,21126980
)
$1,182:11042919,21028677
k1,182:11234251,21028677:191332
x1,182:11561931,21028677
x1,182:12637362,21028677
k1,182:12828693,21028677:191331
x1,182:14430380,21028677
k1,182:14621711,21028677:191331
x1,182:15422550,21028677
x1,182:16878086,21028677
k1,182:17069418,21028677:191332
x1,182:18016392,21028677
k1,182:18207723,21028677:191331
x1,182:19736002,21028677
k1,183:19736002,21028677:0
)
(1,183:2841800,21815109:16894202,446948,141880
x1,183:3169480,21815109
x1,183:3753400,21815109
k1,182:3991190,21815109:237790
x1,182:5010270,21815109
k1,182:5248060,21815109:237790
x1,182:6594156,21815109
k1,182:6831946,21815109:237790
x1,182:7341154,21815109
x1,182:8942833,21815109
k1,182:9180624,21815109:237791
x1,182:11110000,21815109
k1,182:11347790,21815109:237790
x1,182:12621806,21815109
x1,182:14114700,21815109
k1,182:14352490,21815109:237790
x1,182:14862353,21815109
k1,182:15100143,21815109:237790
x1,182:16482934,21815109
x1,182:16794230,21815109
x1,182:17075382,21815109
k1,182:17313172,21815109:237790
x1,182:17895780,21815109
x1,182:18462004,21815109
x1,182:19736002,21815109
k1,182:19736002,21815109:0
)
(1,183:2841800,22601541:16894202,446948,141880
x1,183:4297344,22601541
k1,182:4572574,22601541:275230
x1,182:5336710,22601541
x1,182:5664390,22601541
x1,182:6174253,22601541
x1,182:7193979,22601541
k1,182:7469209,22601541:275230
x1,182:8233353,22601541
k1,182:8508583,22601541:275230
x1,182:8981742,22601541
x1,182:9199974,22601541
x1,182:9989021,22601541
k1,182:10264250,22601541:275229
x1,182:11574297,22601541
x1,182:12575680,22601541
k1,182:12850910,22601541:275230
x1,182:14307100,22601541
k1,182:14582330,22601541:275230
x1,182:15383169,22601541
k1,182:15658399,22601541:275230
x1,182:16786918,22601541
x1,182:17624461,22601541
x1,182:18134324,22601541
x1,182:18716276,22601541
x1,182:19736002,22601541
k1,182:19736002,22601541:0
)
(1,183:2841800,23387973:16894202,446948,141880
x1,183:3679336,23387973
x1,183:4662358,23387973
k1,182:4987391,23387973:325033
x1,182:5496599,23387973
x1,182:7098278,23387973
k1,182:7423311,23387973:325033
x1,182:8697327,23387973
x1,182:10190221,23387973
k1,182:10515255,23387973:325034
x1,182:11025118,23387973
k1,182:11350151,23387973:325033
x1,182:12624149,23387973
k1,182:12949182,23387973:325033
x1,182:14987997,23387973
x1,182:15825540,23387973
k1,182:16150573,23387973:325033
x1,182:16659781,23387973
x1,182:18006532,23387973
x1,182:19736002,23387973
k1,182:19736002,23387973:0
)
(1,183:2841800,24174405:16894202,446948,141880
x1,183:3533856,24174405
x1,183:4100080,24174405
x1,183:5374078,24174405
k1,182:5584215,24174405:210137
x1,182:7240951,24174405
k1,182:7451089,24174405:210138
x1,182:7997001,24174405
k1,182:8207138,24174405:210137
x1,182:8716346,24174405
x1,182:9173130,24174405
k1,182:9383268,24174405:210138
x1,182:10184107,24174405
x1,182:10548473,24174405
x1,182:12059712,24174405
k1,182:12269849,24174405:210137
x1,182:12706960,24174405
k1,182:12917098,24174405:210138
x1,182:13426306,24174405
x1,182:15100737,24174405
k1,182:15310874,24174405:210137
x1,182:16075018,24174405
k1,182:16285156,24174405:210138
x1,182:17450379,24174405
k1,182:17660516,24174405:210137
x1,182:18498052,24174405
x1,182:19736002,24174405
k1,182:19736002,24174405:0
)
(1,183:2841800,24960837:16894202,446948,141880
x1,183:3351663,24960837
g1,182:3581043,24960837
x1,182:4891745,24960837
x1,182:5874767,24960837
g1,182:6104147,24960837
x1,182:6722803,24960837
x1,182:7232011,24960837
x1,182:7875579,24960837
g1,182:8104959,24960837
x1,182:8395935,24960837
x1,182:8962159,24960837
x1,182:10344950,24960837
x1,182:10662806,24960837
x1,182:10784054,24960837
k1,183:19736002,24960837:8951948
g1,183:19736002,24960837
)
(1,185:2841800,25747269:16894202,446948,141880
h1,184:2841800,25747269:589820,0,0
x1,184:3904788,25747269
k1,184:4217381,25747269:312593
x1,184:5163717,25747269
x1,184:5454693,25747269
x1,184:6001252,25747269
k1,184:6313929,25747269:312677
x1,184:6859841,25747269
k1,184:7172517,25747269:312676
x1,184:7973356,25747269
k1,184:8286033,25747269:312677
x1,184:9160273,25747269
k1,184:9472866,25747269:312593
x1,184:10710169,25747269
x1,184:11001145,25747269
x1,184:11457929,25747269
x1,184:12324968,25747269
k1,184:12637645,25747269:312677
x1,184:13293005,25747269
x1,184:14821949,25747269
k1,184:15134626,25747269:312677
x1,184:15644489,25747269
k1,184:15957165,25747269:312676
x1,184:17303916,25747269
k1,184:17616593,25747269:312677
x1,184:18454137,25747269
k1,184:18766730,25747269:312593
x1,184:19312642,25747269
x1,184:19530874,25747269
x1,184:19736002,25747269
k1,185:19736002,25747269:0
)
(1,185:2841800,26533701:16894202,446948,141880
x1,185:3679343,26533701
x1,185:4152502,26533701
x1,185:5427156,26533701
k1,184:5683211,26533701:256055
x1,184:6120322,26533701
k1,184:6376376,26533701:256054
x1,184:7359398,26533701
k1,184:7615453,26533701:256055
x1,184:8416292,26533701
k1,184:8672346,26533701:256054
x1,184:9254298,26533701
x1,184:10274024,26533701
k1,184:10530079,26533701:256055
x1,184:11985615,26533701
k1,184:12241669,26533701:256054
x1,184:13151301,26533701
k1,184:13407356,26533701:256055
x1,184:14026012,26533701
k1,184:14282066,26533701:256054
x1,184:15118946,26533701
x1,184:15810992,26533701
k1,184:16067047,26533701:256055
x1,184:16358023,26533701
x1,184:16675879,26533701
x1,184:18423054,26533701
k1,184:18679108,26533701:256054
x1,184:19188971,26533701
k1,184:19445026,26533701:256055
x1,184:19736002,26533701
k1,184:19736002,26533701:0
)
(1,185:2841800,27320133:16894202,446948,102232
x1,185:3788136,27320133
x1,185:4480182,27320133
x1,185:4807862,27320133
x1,185:5718150,27320133
g1,184:5947530,27320133
x1,184:6275210,27320133
x1,184:6950217,27320133
x1,184:8042032,27320133
g1,184:8271412,27320133
x1,184:9527076,27320133
k1,185:19736002,27320133:10208926
g1,185:19736002,27320133
)
(1,187:2841800,28499781:16894202,451540,135328
x1,187:3533200,28499781
x1,186:6070726,28499781
k1,186:6387874,28499781:317148
x1,186:6715554,28499781
x1,186:6879394,28499781
k1,186:7247866,28499781:368472
x1,186:8230898,28499781
k1,186:8521464,28499781:290566
x1,186:8776392,28499781
x1,186:9043119,28499781
x1,186:10053023,28499781
x1,186:10356454,28499781
k1,186:10647021,28499781:290567
x1,186:12795266,28499781
k1,186:13085832,28499781:290566
x1,186:14505327,28499781
k1,186:14795893,28499781:290566
x1,186:15305756,28499781
k1,186:15596322,28499781:290566
x1,186:16142234,28499781
h1,186:16142234,28499781:0,0,0
x1,186:16360466,28499781
k1,186:16651032,28499781:290566
x1,186:17088143,28499781
k1,186:17378709,28499781:290566
x1,186:18798852,28499781
x1,186:19736002,28499781
k1,186:19736002,28499781:0
)
(1,187:2841800,29286213:16894202,491520,227554
x1,187:5881990,29286213
k1,186:6159679,29286213:277689
x1,186:6796678,29286213
k1,186:7074366,29286213:277688
x1,186:7839157,29286213
k1,186:8116846,29286213:277689
x1,186:9063829,29286213
k1,186:9341517,29286213:277688
x1,186:10652221,29286213
k1,186:10929910,29286213:277689
$1,186:10929910,29286213
x1,186:11296271,29286213
(1,186:11296271,29384516:276140,303558,89201
x1,186:11513134,29384516
)
$1,186:11572411,29286213
k1,186:11850099,29286213:277688
x1,186:12833139,29286213
k1,186:13110828,29286213:277689
$1,186:13110828,29286213
x1,186:13477189,29286213
(1,186:13477189,29384516:322448,318577,0
x1,186:13755795,29384516
)
$1,186:13799637,29286213
x1,186:13963477,29286213
k1,186:14241165,29286213:277688
$1,186:14241165,29286213
x1,186:14423210,29286213
k1,186:14532434,29286213:109224
(1,186:14532434,29286213:436908,451470,0
x1,186:14969342,29286213
)
x1,186:15447058,29286213
(1,186:15447058,29384516:566368,203889,129251
x1,186:15735825,29384516
(1,186:15735825,29450052:244833,218388,63715
x1,186:15928565,29450052
)
)
x1,186:16195471,29286213
k1,186:16376888,29286213:181417
x1,186:16886614,29286213
k1,186:17068030,29286213:181416
(1,186:17068030,29286213:436908,451470,0
x1,186:17504938,29286213
)
x1,186:17982654,29286213
(1,186:17982654,29384516:608030,203889,69541
x1,186:18271421,29384516
(1,186:18271421,29454057:286495,227555,0
x1,186:18519839,29454057
)
)
x1,186:18954774,29286213
k1,186:19226276,29286213:271502
x1,186:19736002,29286213
k1,187:19736002,29286213:0
)
(1,187:2841800,30072645:16894202,491520,163840
x1,187:3347340,30072645
x1,186:3890289,30072645
x1,186:4073440,30072645
k1,186:4182664,30072645:109224
x1,186:4523847,30072645
x1,186:4799341,30072645
$1,186:4799341,30072645
k1,186:5052611,30072645:253270
x1,186:6363315,30072645
x1,186:6630042,30072645
k1,186:6883312,30072645:253270
$1,186:6883312,30072645
x1,186:7388852,30072645
$1,186:7407057,30072645
k1,186:7660327,30072645:253270
x1,186:8097438,30072645
k1,186:8350708,30072645:253270
x1,186:8678388,30072645
k1,186:8931658,30072645:253270
x1,186:10606072,30072645
k1,186:10859342,30072645:253270
x1,186:11369205,30072645
k1,186:11622475,30072645:253270
x1,186:13806761,30072645
k1,186:14060031,30072645:253270
x1,186:16207622,30072645
k1,186:16460892,30072645:253270
x1,186:17771596,30072645
k1,186:18024866,30072645:253270
x1,186:19736002,30072645
k1,186:19736002,30072645:0
)
(1,187:2841800,30859077:16894202,448587,135328
x1,187:3351663,30859077
k1,186:3618669,30859077:267006
x1,186:4419508,30859077
k1,186:4686514,30859077:267006
x1,186:7435719,30859077
k1,186:7702726,30859077:267007
x1,186:9141230,30859077
k1,186:9408236,30859077:267006
x1,186:11665274,30859077
k1,186:11932280,30859077:267006
x1,186:15391858,30859077
k1,186:15658864,30859077:267006
x1,186:16605200,30859077
k1,186:16872207,30859077:267007
x1,186:17490863,30859077
k1,186:17757869,30859077:267006
x1,186:18959133,30859077
k1,186:19226139,30859077:267006
x1,186:19736002,30859077
k1,186:19736002,30859077:0
)
(1,187:2841800,31645509:16894202,448587,135328
x1,187:3132776,31645509
x1,186:4539167,31645509
k1,186:4704304,31645509:165137
x1,186:5651278,31645509
k1,186:5816415,31645509:165137
x1,186:8911643,31645509
k1,186:9076780,31645509:165137
x1,186:9586643,31645509
k1,186:9751780,31645509:165137
x1,186:10079460,31645509
k1,186:10244597,31645509:165137
x1,186:13120947,31645509
k1,186:13286084,31645509:165137
x1,186:14014171,31645509
k1,186:14179308,31645509:165137
x1,186:14689171,31645509
k1,186:14854308,31645509:165137
x1,186:16747618,31645509
k1,186:16912755,31645509:165137
x1,186:18041921,31645509
k1,186:18207058,31645509:165137
x1,186:19736002,31645509
k1,186:19736002,31645509:0
)
(1,187:2841800,32431941:16894202,448587,135328
x1,187:3824840,32431941
g1,186:4054220,32431941
x1,186:5547107,32431941
g1,186:5776487,32431941
x1,186:8033543,32431941
g1,186:8262923,32431941
x1,186:8517851,32431941
x1,186:8784578,32431941
x1,186:9340977,32431941
x1,186:9789887,32431941
g1,186:10019267,32431941
x1,186:10529130,32431941
g1,186:10758510,32431941
x1,186:11086190,32431941
g1,186:11315570,32431941
x1,186:13973671,32431941
g1,186:14203051,32431941
x1,186:15950864,32431941
x1,186:16104880,32431941
k1,187:19736002,32431941:3631122
g1,187:19736002,32431941
)
(1,190:2841800,33611589:16894202,491520,163840
(1,188:2841800,33611589:1954926,448587,135328
g1,188:2841800,33611589
g1,188:2841800,33611589
g1,188:2514120,33611589
(1,188:2514120,33611589:1954926,448587,135328
g1,188:2841800,33611589
x1,188:3497152,33611589
x1,188:4469046,33611589
)
g1,188:4796726,33611589
)
x1,188:5670309,33611589
k1,189:6089621,33611589:419312
$1,189:6089621,33611589
x1,189:6595161,33611589
x1,189:7138110,33611589
x1,189:7321261,33611589
k1,189:7430485,33611589:109224
x1,189:7771668,33611589
x1,189:8047162,33611589
$1,189:8047162,33611589
k1,189:8466474,33611589:419312
x1,189:9085130,33611589
k1,189:9504442,33611589:419312
x1,189:10305281,33611589
k1,189:10724593,33611589:419312
x1,189:11998600,33611589
x1,189:13346006,33611589
k1,189:13765318,33611589:419312
x1,189:14530109,33611589
x1,189:15912900,33611589
k1,189:16332212,33611589:419312
x1,189:16950868,33611589
x1,189:18515851,33611589
k1,189:18935163,33611589:419312
x1,189:19736002,33611589
k1,189:19736002,33611589:0
)
(1,190:2841800,34398021:16894202,491520,187504
x1,190:3169480,34398021
x1,190:3741608,34398021
x1,190:4724631,34398021
k1,189:5028594,34398021:303963
x1,189:5574506,34398021
k1,189:5878468,34398021:303962
x1,189:6388331,34398021
x1,189:7552899,34398021
k1,189:7856862,34398021:303963
x1,189:8184542,34398021
x1,189:8641317,34398021
x1,189:9514901,34398021
k1,189:9818863,34398021:303962
x1,189:10655751,34398021
x1,189:11164959,34398021
x1,189:12220726,34398021
x1,189:13058269,34398021
k1,189:13362232,34398021:303963
$1,189:13362232,34398021
x1,189:13728593,34398021
(1,189:13728593,34496324:276140,303558,89201
x1,189:13945456,34496324
)
$1,189:14004733,34398021
k1,189:14308695,34398021:303962
x1,189:15255031,34398021
k1,189:15558994,34398021:303963
$1,189:15558994,34398021
x1,189:15925355,34398021
(1,189:15925355,34496324:322448,318577,0
x1,189:16203961,34496324
)
$1,189:16247803,34398021
x1,189:16411643,34398021
k1,189:16715605,34398021:303962
x1,189:18171796,34398021
k1,189:18475759,34398021:303963
$1,189:18475759,34398021
x1,189:18771430,34398021
(1,189:18771430,34496324:218188,303558,0
x1,189:18956850,34496324
)
x1,189:19736002,34398021
$1,189:19736002,34398021
k1,190:19736002,34398021:0
)
(1,190:2841800,35184453:16894202,446948,141880
x1,190:3278911,35184453
k1,189:3505867,35184453:226956
x1,189:4270002,35184453
x1,189:4888658,35184453
x1,189:6162656,35184453
k1,189:6389612,35184453:226956
x1,189:7881852,35184453
k1,189:8108808,35184453:226956
x1,189:8764168,35184453
k1,189:8991124,35184453:226956
x1,189:10811682,35184453
k1,189:11038639,35184453:226957
x1,189:11693999,35184453
x1,189:12349359,35184453
x1,189:13077454,35184453
x1,189:13587317,35184453
x1,189:14497587,35184453
k1,189:14724543,35184453:226956
x1,189:15670879,35184453
k1,189:15897835,35184453:226956
x1,189:16698674,35184453
x1,189:17063040,35184453
x1,189:18574279,35184453
k1,189:18801235,35184453:226956
x1,189:19201650,35184453
k1,189:19428606,35184453:226956
$1,189:19428606,35184453
x1,189:19698487,35184453
$1,189:19736002,35184453
k1,190:19736002,35184453:0
)
(1,190:2841800,35970885:16894202,491520,227554
x1,190:3788136,35970885
k1,189:4076169,35970885:288033
$1,189:4076169,35970885
x1,189:4417352,35970885
$1,189:4437983,35970885
k1,189:4726016,35970885:288033
x1,189:5344672,35970885
x1,189:5659248,35970885
x1,189:5940400,35970885
k1,189:6228434,35970885:288034
x1,189:6519410,35970885
k1,189:6807443,35970885:288033
x1,189:8227576,35970885
k1,189:8515609,35970885:288033
x1,189:9789616,35970885
x1,189:11137022,35970885
k1,189:11425055,35970885:288033
x1,189:12189846,35970885
x1,189:13572637,35970885
k1,189:13860670,35970885:288033
x1,189:14989189,35970885
k1,189:15277222,35970885:288033
$1,189:15277222,35970885
(1,189:15277222,35970885:436908,451470,0
x1,189:15714130,35970885
)
x1,189:16191846,35970885
(1,189:16191846,36069188:566368,203889,129251
x1,189:16480613,36069188
(1,189:16480613,36134724:244833,218388,63715
x1,189:16673353,36134724
)
)
x1,189:16940259,35970885
k1,189:17230918,35970885:290659
x1,189:17740644,35970885
k1,189:18031303,35970885:290659
(1,189:18031303,35970885:436908,451470,0
x1,189:18468211,35970885
)
x1,189:18945927,35970885
(1,189:18945927,36069188:608030,203889,69541
x1,189:19234694,36069188
(1,189:19234694,36138729:286495,227555,0
x1,189:19483112,36138729
)
)
x1,189:19736002,35970885
$1,189:19736002,35970885
k1,190:19736002,35970885:0
)
(1,190:2841800,36757317:16894202,446948,141880
x1,190:3788136,36757317
g1,189:4017516,36757317
x1,189:4527379,36757317
g1,189:4756759,36757317
x1,189:5921319,36757317
x1,189:6794893,36757317
g1,189:7024273,36757317
x1,189:7351953,36757317
x1,189:7669809,36757317
x1,189:7950961,36757317
x1,189:9133872,36757317
h1,190:9133872,36757317:0,0,0
k1,190:19080642,36757317:9946770
g1,190:19736002,36757317
h1,190:19736002,36757317:0,0,0
g1,190:19736002,36757317
g1,190:19736002,36757317
)
(1,193:2841800,37656871:16894202,446948,141880
h1,192:2841800,37656871:589820,0,0
x1,192:4196420,37656871
k1,192:4482795,37656871:286375
x1,192:5792842,37656871
x1,192:6630385,37656871
k1,192:6916759,37656871:286374
x1,192:7426622,37656871
k1,192:7712997,37656871:286375
x1,192:8841516,37656871
x1,192:9023699,37656871
x1,192:10297697,37656871
k1,192:10584071,37656871:286374
x1,192:10802303,37656871
x1,192:11093279,37656871
x1,192:11550063,37656871
x1,192:12799166,37656871
k1,192:13085541,37656871:286375
x1,192:13886380,37656871
k1,192:14172754,37656871:286374
x1,192:15518850,37656871
k1,192:15805225,37656871:286375
x1,192:16242336,37656871
k1,192:16528710,37656871:286374
x1,192:17657229,37656871
x1,192:17968525,37656871
x1,192:18243117,37656871
x1,192:19736002,37656871
k1,192:19736002,37656871:0
)
(1,193:2841800,38443303:16894202,447828,141880
x1,193:3824822,38443303
x1,193:4662365,38443303
k1,192:4879038,38443303:216673
x1,192:5388901,38443303
k1,192:5605574,38443303:216673
x1,192:6625300,38443303
x1,192:6807483,38443303
x1,192:8081481,38443303
k1,192:8298154,38443303:216673
x1,192:9098993,38443303
k1,192:9315666,38443303:216673
x1,192:9825529,38443303
x1,192:10480871,38443303
k1,192:10697544,38443303:216673
x1,192:10952472,38443303
x1,192:11219199,38443303
x1,192:11775598,38443303
x1,192:12224508,38443303
k1,192:12452972,38443303:216673
x1,192:12743948,38443303
x1,192:13061804,38443303
x1,192:13680460,38443303
x1,192:14080875,38443303
x1,192:15609163,38443303
k1,192:15825836,38443303:216673
x1,192:16444492,38443303
x1,192:17499612,38443303
k1,192:17716285,38443303:216673
x1,192:18881490,38443303
k1,192:19098163,38443303:216673
$1,192:19098163,38443303
x1,192:19481139,38443303
$1,192:19572162,38443303
x1,192:19736002,38443303
k1,192:19736002,38443303:0
)
(1,193:2841800,39229735:16894202,446948,141880
x1,193:3278920,39229735
x1,193:3569896,39229735
x1,193:4579143,39229735
k1,192:4833322,39229735:254179
x1,192:5451978,39229735
x1,192:6179418,39229735
x1,192:7999994,39229735
k1,192:8254172,39229735:254178
x1,192:8764035,39229735
k1,192:9018214,39229735:254179
x1,192:9819053,39229735
k1,192:10073231,39229735:254178
x1,192:10583094,39229735
x1,192:11238436,39229735
k1,192:11492615,39229735:254179
x1,192:12002478,39229735
x1,192:12713534,39229735
x1,192:14132374,39229735
k1,192:14386552,39229735:254178
x1,192:15005208,39229735
x1,192:16570191,39229735
k1,192:16824370,39229735:254179
x1,192:17625209,39229735
k1,192:17879387,39229735:254178
x1,192:19517114,39229735
x1,192:19736002,39229735
k1,192:19736002,39229735:0
)
(1,193:2841800,40016167:16894202,446948,141880
x1,193:3351008,40016167
x1,193:4115143,40016167
x1,193:4426439,40016167
x1,193:5035271,40016167
k1,192:5363439,40016167:328168
x1,192:5581671,40016167
x1,192:5872647,40016167
x1,192:6329431,40016167
x1,192:7159766,40016167
k1,192:7487935,40016167:328169
x1,192:8434271,40016167
k1,192:8762439,40016167:328168
x1,192:9563278,40016167
k1,192:9891447,40016167:328169
x1,192:10109679,40016167
x1,192:10400655,40016167
x1,192:10857439,40016167
x1,192:11687774,40016167
k1,192:12015942,40016167:328168
x1,192:12671302,40016167
x1,192:14272980,40016167
k1,192:14601149,40016167:328169
x1,192:15256509,40016167
k1,192:15584677,40016167:328168
x1,192:16385516,40016167
x1,192:17223059,40016167
k1,192:17551228,40016167:328169
x1,192:18352067,40016167
k1,192:18680235,40016167:328168
x1,192:19736002,40016167
k1,192:19736002,40016167:0
)
(1,193:2841800,40802599:16894202,446948,141880
x1,193:3423752,40802599
x1,193:4443478,40802599
g1,192:4672858,40802599
x1,192:5146017,40802599
g1,192:5375397,40802599
x1,192:6576005,40802599
g1,192:6805385,40802599
x1,192:7970590,40802599
g1,192:8199970,40802599
x1,192:9255737,40802599
g1,192:9485117,40802599
x1,192:9994980,40802599
x1,192:10306276,40802599
x1,192:10915108,40802599
g1,192:11144488,40802599
x1,192:11799848,40802599
k1,193:19736002,40802599:7936154
g1,193:19736002,40802599
)
(1,196:6452586,41720103:13283416,642987,233018
(1,196:6452586,41720103:9672631,642987,233018
(1,196:6452586,41720103:1904187,447828,127431
x1,196:8356773,41720103
)
g1,196:8538813,41720103
x1,196:9048539,41720103
g1,196:9230579,41720103
(1,196:9230579,41228579:691771,0,655368
x1,196:9922350,41228579
)
[1,196:9922350,41916714:894297,839598,0
(1,196:9922350,41390597:412854,313481,0
x1,196:10231894,41390597
)
(1,196:9922350,41916714:894297,295640,0
x1,196:10783879,41916714
)
]
g1,196:10925871,41720103
x1,196:11221542,41720103
(1,196:11221542,41838433:1203090,344064,114688
x1,196:11510309,41838433
(1,196:11510309,41707362:273979,152461,0
x1,196:11751520,41707362
)
x1,196:12391864,41838433
)
x1,196:13171016,41720103
g1,196:13316648,41720103
x1,196:13826374,41720103
g1,196:13972006,41720103
x1,196:14267677,41720103
(1,196:14267677,41838433:929111,344064,114688
x1,196:15164020,41838433
)
x1,196:16125217,41720103
)
(1,196:18971858,41720103:764144,446948,116320
(1,196:18971858,41720103:764144,446948,116320
x1,196:19517770,41720103
x1,196:19736002,41720103
)
)
)
(1,198:2841800,42637607:16894202,491520,163840
x1,198:4442832,42637607
k1,197:4701968,42637607:259136
$1,197:4701968,42637607
x1,197:5068329,42637607
(1,197:5068329,42399782:301284,213447,0
x1,197:5336845,42399782
)
x1,197:6115997,42637607
$1,197:6115997,42637607
k1,197:6375133,42637607:259136
x1,197:6812244,42637607
k1,197:7071380,42637607:259136
x1,197:7872219,42637607
k1,197:8131355,42637607:259136
x1,197:9733033,42637607
k1,197:9992170,42637607:259137
x1,197:11157384,42637607
k1,197:11416520,42637607:259136
x1,197:12217359,42637607
k1,197:12476495,42637607:259136
x1,197:14369805,42637607
k1,197:14628941,42637607:259136
x1,197:14919917,42637607
x1,197:16948244,42637607
k1,197:17207380,42637607:259136
x1,197:17716588,42637607
x1,197:18173372,42637607
x1,197:19003707,42637607
k1,197:19262843,42637607:259136
x1,197:19736002,42637607
k1,197:19736002,42637607:0
)
(1,198:2841800,43424039:16894202,491520,163840
x1,198:4007005,43424039
k1,197:4268043,43424039:261038
$1,197:4268043,43424039
x1,197:4504701,43424039
$1,197:4504701,43424039
k1,197:4765740,43424039:261039
x1,197:5712076,43424039
k1,197:5973114,43424039:261038
$1,197:5973114,43424039
x1,197:7085859,43424039
$1,197:7085859,43424039
k1,197:7346898,43424039:261039
x1,197:7784009,43424039
k1,197:8045047,43424039:261038
x1,197:8845886,43424039
k1,197:9106925,43424039:261039
x1,197:10708603,43424039
k1,197:10969641,43424039:261038
x1,197:13044478,43424039
k1,197:13305516,43424039:261038
x1,197:15416394,43424039
k1,197:15677433,43424039:261039
x1,197:16332793,43424039
k1,197:16593831,43424039:261038
x1,197:17394670,43424039
k1,197:17655709,43424039:261039
x1,197:19001805,43424039
k1,197:19262843,43424039:261038
x1,197:19736002,43424039
k1,197:19736002,43424039:0
)
(1,198:2841800,44210471:16894202,446948,141880
x1,198:4007005,44210471
g1,197:4236385,44210471
$1,197:4236385,44210471
x1,197:4473043,44210471
$1,197:4473043,44210471
x1,197:4636883,44210471
g1,197:4866263,44210471
x1,197:5412175,44210471
g1,197:5641555,44210471
x1,197:6442394,44210471
g1,197:6671774,44210471
x1,197:7799630,44210471
g1,197:8029010,44210471
x1,197:8574922,44210471
g1,197:8804302,44210471
x1,197:10296532,44210471
g1,197:10525912,44210471
x1,197:11799928,44210471
x1,197:12638776,44210471
g1,197:12868156,44210471
x1,197:13414068,44210471
h1,197:13414068,44210471:0,0,0
x1,197:13632300,44210471
g1,197:13861680,44210471
x1,197:14298791,44210471
g1,197:14528171,44210471
x1,197:15656690,44210471
x1,197:15967986,44210471
x1,197:17225600,44210471
g1,197:17454980,44210471
x1,197:17964843,44210471
k1,198:19736002,44210471:1771159
g1,198:19736002,44210471
)
(1,201:8392168,45127975:5793467,584074,233018
x1,201:8789933,45127975
(1,201:8789933,45246305:1203090,344064,114688
x1,201:9078700,45246305
(1,201:9078700,45115234:273979,152461,0
x1,201:9319911,45115234
)
x1,201:9960255,45246305
)
x1,201:10739407,45127975
(1,201:10739407,44857382:412854,313481,0
x1,201:11048951,44857382
)
(1,201:11152261,45127975:389118,455111,0
(1,199:11152261,45127975:389118,455111,0
$1,199:11152261,45127975
x1,199:11520444,45127975
$1,199:11541379,45127975
)
)
(1,201:11541379,45226278:230742,282169,0
x1,201:11739353,45226278
)
g1,201:11917753,45127975
x1,201:12427479,45127975
g1,201:12573111,45127975
x1,201:12970876,45127975
[1,201:12970876,45289991:412854,746090,0
(1,201:12970876,44857382:412854,313481,0
x1,201:13280420,44857382
)
(1,201:12970876,45289991:218188,303558,0
x1,201:13156296,45289991
)
]
(1,201:13383730,45127975:389118,455111,0
(1,199:13383730,45127975:389118,455111,0
$1,199:13383730,45127975
x1,199:13751913,45127975
$1,199:13772848,45127975
)
)
(1,201:13772848,45226278:230742,282169,0
x1,201:13970822,45226278
)
x1,201:14185635,45127975
)
(1,204:2841800,46026832:16894202,455111,141880
h1,203:2841800,46026832:589820,0,0
x1,203:4159716,46026832
k1,203:4352660,46026832:192944
x1,203:5153499,46026832
k1,203:5346443,46026832:192944
x1,203:6365514,46026832
k1,203:6558458,46026832:192944
x1,203:6886138,46026832
x1,203:7961569,46026832
k1,203:8154513,46026832:192944
x1,203:8700425,46026832
k1,203:8893369,46026832:192944
$1,203:8893369,46026832
(1,203:8893369,46026832:389118,455111,0
(1,203:8893369,46026832:389118,455111,0
$1,203:8893369,46026832
x1,203:9261552,46026832
$1,203:9282487,46026832
)
)
(1,203:9282487,46125135:230742,282169,0
x1,203:9480461,46125135
)
$1,203:9513229,46026832
k1,203:9706173,46026832:192944
x1,203:10143284,46026832
k1,203:10336228,46026832:192944
x1,203:11173771,46026832
k1,203:11366715,46026832:192944
x1,203:11657691,46026832
x1,203:11839874,46026832
x1,203:12306489,46026832
x1,203:13173520,46026832
k1,203:13366464,46026832:192944
x1,203:14349504,46026832
x1,203:15133968,46026832
k1,203:15326912,46026832:192944
x1,203:15836775,46026832
k1,203:16029719,46026832:192944
x1,203:16830558,46026832
k1,203:17023502,46026832:192944
x1,203:17496661,46026832
x1,203:18152021,46026832
x1,203:19736002,46026832
k1,203:19736002,46026832:0
)
(1,204:2841800,46813264:16894202,446948,141880
x1,204:3605944,46813264
k1,203:3782640,46813264:176696
x1,203:4692272,46813264
k1,203:4868968,46813264:176696
x1,203:6688223,46813264
x1,203:7052589,46813264
x1,203:7363885,46813264
x1,203:8154900,46813264
k1,203:8331596,46813264:176696
x1,203:9460115,46813264
x1,203:10588634,46813264
k1,203:10765330,46813264:176696
x1,203:11566169,46813264
k1,203:11742865,46813264:176696
x1,203:11961097,46813264
x1,203:12252073,46813264
x1,203:13261320,46813264
k1,203:13438017,46813264:176697
x1,203:13911176,46813264
k1,203:14087872,46813264:176696
x1,203:14888711,46813264
k1,203:15065407,46813264:176696
x1,203:15684063,46813264
x1,203:16184102,46813264
k1,203:16360798,46813264:176696
x1,203:17526003,46813264
k1,203:17702699,46813264:176696
x1,203:18758466,46813264
k1,203:18935162,46813264:176696
x1,203:19517770,46813264
x1,203:19736002,46813264
k1,204:19736002,46813264:0
)
(1,204:2841800,47599696:16894202,491520,163840
x1,204:3679343,47599696
k1,203:3870466,47599696:191123
$1,203:3870466,47599696
x1,203:4236827,47599696
(1,203:4236827,47361871:301284,213447,0
x1,203:4505343,47361871
)
x1,203:5029632,47599696
k1,203:5104426,47599696:74794
x1,203:5614152,47599696
k1,203:5688945,47599696:74793
x1,203:6271489,47599696
$1,203:6271489,47599696
x1,203:6435329,47599696
k1,203:6626452,47599696:191123
x1,203:7427300,47599696
x1,203:7884084,47599696
x1,203:8175060,47599696
x1,203:8486356,47599696
x1,203:8985740,47599696
x1,203:9123371,47599696
k1,203:9314494,47599696:191123
x1,203:9824357,47599696
k1,203:10015480,47599696:191123
x1,203:10961816,47599696
x1,203:12090318,47599696
k1,203:12281441,47599696:191123
x1,203:12791304,47599696
k1,203:12982427,47599696:191123
x1,203:14365874,47599696
k1,203:14556997,47599696:191123
x1,203:15503333,47599696
x1,203:16195379,47599696
k1,203:16386502,47599696:191123
x1,203:16932414,47599696
x1,203:17988189,47599696
x1,203:18461348,47599696
x1,203:19736002,47599696
k1,203:19736002,47599696:0
)
]
g1,260:19736002,47599696
)
k1,260:20129219,47599696:393217
r1,260:20129219,47599696:0,44284310,0
k1,260:20522435,47599696:393216
(1,260:20522435,47599696:16894202,44284310,0
[1,260:20522435,47599696:16894202,44284310,0
[1,228:20522435,17348360:16894202,14032974,0
[1,228:20522435,17348360:16894202,14032974,0
[1,228:20522435,3564423:16894202,52429,13587329
(1,208:20522435,4147035:15255802,451540,141880
g1,208:20850115,4147035
[1,208:20850115,4147035:14928122,451540,141880
(1,208:20850115,4147035:14928122,451540,141880
h1,208:20850115,4147035:0,0,0
x1,208:23762505,4147035
g1,208:24008265,4147035
x1,208:24335945,4147035
x1,208:24554177,4147035
g1,208:24783557,4147035
x1,208:26567427,4147035
x1,208:26878723,4147035
x1,208:27159875,4147035
g1,208:27389255,4147035
x1,208:28954239,4147035
g1,208:29183619,4147035
x1,208:31987234,4147035
g1,208:32216614,4147035
x1,208:34729235,4147035
k1,208:35778237,4147035:1049002
g1,208:35778237,4147035
)
]
)
(1,228:20522435,4603488:16894202,0,12364763
[1,228:20522435,4603488:16894202,0,12364763
(1,228:20522435,4603488:16894202,0,12364763
(1,205:20522435,4603488:655360,0,0
k1,205:21177795,4603488:655360
)
[1,228:21177795,4603488:15255802,0,12364763
(1,210:21177795,5231542:15255802,628054,141880
h1,210:21177795,5231542:0,0,0
x1,210:23507550,5231542
g1,210:23736930,5231542
x1,210:26611952,5231542
g1,210:26841332,5231542
$1,210:26841332,5231542
x1,210:27377450,5231542
g1,210:27559490,5231542
x1,210:28069216,5231542
g1,210:28251256,5231542
x1,210:28537064,5231542
(1,210:28537064,5329845:305586,318577,0
x1,210:28809882,5329845
)
$1,210:28842650,5231542
x1,210:29006490,5231542
g1,210:29235870,5231542
$1,210:29235870,5231542
[1,210:29235870,5231542:389118,628054,0
(1,210:29266589,5058599:0,455111,0
x1,210:29594270,5058599
)
(1,210:29235870,5231542:389118,455111,0
$1,210:29235870,5231542
x1,210:29604053,5231542
$1,210:29624988,5231542
)
]
(1,210:29624988,5329845:230742,282169,0
x1,210:29822962,5329845
)
g1,210:30037770,5231542
x1,210:30547496,5231542
g1,210:30729536,5231542
x1,210:31106366,5231542
(1,210:31106366,5329845:305586,318577,0
x1,210:31379184,5329845
)
$1,210:31411952,5231542
x1,210:31575792,5231542
g1,210:31805172,5231542
$1,210:31805172,5231542
x1,210:32035457,5231542
g1,210:32288948,5231542
x1,210:32798674,5231542
g1,210:32980714,5231542
x1,210:33357544,5231542
(1,210:33357544,5329845:305586,318577,0
x1,210:33630362,5329845
)
$1,210:33663130,5231542
k1,210:35048364,5231542:1385234
k1,210:36433597,5231542:1385233
)
(1,228:21177795,6017974:15255802,550500,235932
h1,228:21177795,6017974:0,0,0
x1,228:21396027,6017974
x1,228:21998299,6017974
g1,228:22227679,6017974
x1,228:22409862,6017974
g1,228:22639242,6017974
x1,228:23081610,6017974
g1,228:23310990,6017974
x1,228:23802510,6017974
g1,228:24031890,6017974
x1,228:24687250,6017974
g1,228:24916630,6017974
x1,228:25281006,6017974
g1,228:25560842,6017974
x1,228:26252898,6017974
r1,228:26252898,6017974:0,786432,235932
r1,228:26252898,6017974:0,786432,235932
k1,228:31343248,6017974:5090350
k1,228:36433597,6017974:5090349
)
(1,228:21505475,6700854:14928122,446948,9480965
r1,228:21531689,6700854:26214,9927913,9480965
[1,228:21531689,6700854:14901908,446948,9480965
[1,228:22187049,6700854:14246548,446948,9480965
(1,228:22187049,6700854:14246548,446948,104034
h1,228:22187049,6700854:0,0,0
x1,228:23715985,6700854
g1,228:23945365,6700854
x1,228:25910754,6700854
g1,228:26140134,6700854
x1,228:29269436,6700854
g1,228:29498816,6700854
$1,228:29498816,6700854
x1,228:29796092,6700854
(1,228:29796092,6799157:858521,198864,5731
x1,228:30621845,6799157
)
$1,228:30654613,6700854
x1,228:30836796,6700854
k1,228:33635197,6700854:2798401
k1,228:36433597,6700854:2798400
)
(1,228:22187049,7673765:14246548,448587,152917
h1,228:22187049,7673765:0,0,0
x1,228:23752688,7673765
g1,228:23982068,7673765
$1,228:23982068,7673765
x1,228:24279344,7673765
(1,228:24279344,7772068:858521,198864,5731
x1,228:25105097,7772068
)
$1,228:25137865,7673765
g1,228:25367245,7673765
x1,228:26313581,7673765
g1,228:26542961,7673765
$1,228:26542961,7673765
x1,228:27096424,7673765
(1,228:27096424,7772068:901578,295640,54614
x1,228:27965234,7772068
)
$1,228:27998002,7673765
g1,228:28227382,7673765
x1,228:30629892,7673765
g1,228:30859272,7673765
x1,228:33698918,7673765
g1,228:33945986,7673765
x1,228:35365481,7673765
x1,228:35865520,7673765
k1,228:36433597,7673765:568077
)
(1,228:22514729,8460197:13918868,491520,163840
x1,228:22912494,8460197
(1,228:22912494,8558500:218188,303558,0
x1,228:23097914,8558500
)
x1,228:23877066,8460197
g1,228:24059106,8460197
x1,228:24568832,8460197
g1,228:24750872,8460197
x1,228:25449241,8460197
(1,228:25449241,8558500:294003,295640,0
x1,228:25710476,8558500
)
x1,228:25925289,8460197
g1,228:26034513,8460197
x1,228:26762693,8460197
g1,228:26871917,8460197
x1,228:27242605,8460197
(1,228:27242605,8558500:305586,318577,0
x1,228:27515423,8558500
)
x1,228:27875872,8460197
g1,228:28057912,8460197
g1,228:28239952,8460197
x1,228:28604042,8460197
g1,228:28786082,8460197
x1,228:29011862,8460197
$1,228:29011862,8460197
x1,228:29194045,8460197
k1,228:32813821,8460197:3619776
k1,228:36433597,8460197:3619776
)
(1,228:22187049,9438570:14246548,628054,163840
h1,228:22187049,9438570:0,0,0
x1,228:24153103,9438570
g1,228:24382483,9438570
$1,228:24382483,9438570
[1,228:24382483,9438570:389118,610631,0
(1,228:24413202,9265627:0,437688,0
x1,228:24740883,9265627
)
(1,228:24382483,9438570:389118,455111,0
$1,228:24382483,9438570
x1,228:24750666,9438570
$1,228:24771601,9438570
)
]
(1,228:24771601,9536873:230742,282169,0
x1,228:24969575,9536873
)
g1,228:25184383,9438570
x1,228:25694109,9438570
g1,228:25876149,9438570
x1,228:26413865,9438570
x1,228:26765301,9438570
[1,228:26765301,9438570:389118,628054,0
(1,228:26796020,9265627:0,455111,0
x1,228:27123701,9265627
)
(1,228:26765301,9438570:389118,455111,0
$1,228:26765301,9438570
x1,228:27133484,9438570
$1,228:27154419,9438570
)
]
(1,228:27154419,9536873:230742,282169,0
x1,228:27352393,9536873
)
x1,228:27567206,9438570
g1,228:27676430,9438570
x1,228:27994098,9438570
(1,228:28017611,9200745:294003,295640,0
x1,228:28278846,9200745
)
x1,228:28847732,9438570
(1,228:28847732,9200745:703604,295640,54614
x1,228:29518568,9200745
)
x1,228:29806199,9438570
$1,228:29806199,9438570
x1,228:29988382,9438570
k1,228:33210990,9438570:3222608
k1,228:36433597,9438570:3222607
)
(1,228:22187049,10411481:14246548,446948,141880
h1,228:22187049,10411481:0,0,0
x1,228:23897512,10411481
g1,228:24126892,10411481
x1,228:27148066,10411481
g1,228:27377446,10411481
x1,228:28979124,10411481
g1,228:29208504,10411481
x1,228:30664040,10411481
k1,228:36433597,10411481:5769557
)
(1,228:22514729,11197913:13918868,492688,163840
(1,228:22514729,11197913:707151,492688,0
x1,228:23038015,11197913
(1,228:23038015,10960088:183865,254863,0
x1,228:23189112,10960088
)
)
(1,228:23221880,11296216:230742,282169,0
x1,228:23419854,11296216
)
g1,228:23634662,11197913
x1,228:24144388,11197913
g1,228:24326428,11197913
x1,228:25020470,11197913
g1,228:25202510,11197913
x1,228:25639418,11197913
g1,228:25821458,11197913
x1,228:26344744,11197913
g1,228:26526784,11197913
x1,228:26708829,11197913
g1,228:26890869,11197913
(1,228:26890869,11197913:436908,451470,0
x1,228:27327777,11197913
)
x1,228:27805493,11197913
(1,228:27805493,11296216:218188,303558,0
x1,228:27990913,11296216
)
x1,228:29349875,11197913
(1,228:29349875,11296216:230742,282169,0
x1,228:29547849,11296216
)
g1,228:29762657,11197913
x1,228:30272383,11197913
g1,228:30454423,11197913
x1,228:31011024,11197913
g1,228:31193064,11197913
x1,228:31702790,11197913
g1,228:31884830,11197913
[1,228:31884830,11197913:313876,455111,0
(1,228:31914338,11197913:0,455111,0
x1,228:32242019,11197913
)
(1,228:31884830,11197913:313876,282168,0
x1,228:32180501,11197913
)
]
x1,228:32526387,11197913
$1,228:32526387,11197913
x1,228:32708570,11197913
g1,228:32937950,11197913
k1,228:34685774,11197913:1747824
k1,228:36433597,11197913:1747823
)
(1,228:22187049,12170824:14246548,610631,163840
h1,228:22187049,12170824:0,0,0
x1,228:23788719,12170824
g1,228:24018099,12170824
x1,228:25365507,12170824
g1,228:25594887,12170824
x1,228:26068055,12170824
x1,228:26352478,12170824
x1,228:26667054,12170824
x1,228:28222213,12170824
g1,228:28451593,12170824
$1,228:28451593,12170824
x1,228:29564338,12170824
g1,228:29746378,12170824
x1,228:30256104,12170824
g1,228:30438144,12170824
(1,228:30438144,12170824:2250072,282168,127431
x1,228:31350189,12170824
g1,228:31468514,12170824
x1,228:32688216,12170824
)
(1,228:32688216,12331022:218188,303558,0
x1,228:32873636,12331022
)
g1,228:33015628,12170824
x1,228:33413393,12170824
(1,228:33413393,12269127:218188,303558,0
x1,228:33598813,12269127
)
x1,228:34377965,12170824
(1,228:34377965,11932999:412854,313481,0
x1,228:34687509,11932999
)
[1,228:34790819,12170824:389118,610631,0
(1,228:34821538,11997881:0,437688,0
x1,228:35149219,11997881
)
(1,228:34790819,12170824:389118,455111,0
$1,228:34790819,12170824
x1,228:35159002,12170824
$1,228:35179937,12170824
)
]
(1,228:35179937,12269127:230742,282169,0
x1,228:35377911,12269127
)
$1,228:35410679,12170824
x1,228:35592862,12170824
k1,228:36013230,12170824:420368
k1,228:36433597,12170824:420367
)
(1,228:22187049,13143735:14246548,491520,163840
h1,228:22187049,13143735:0,0,0
x1,228:24079713,13143735
x1,228:24360865,13143735
g1,228:24590245,13143735
x1,228:25099453,13143735
x1,228:25556237,13143735
x1,228:26386572,13143735
g1,228:26615952,13143735
$1,228:26615952,13143735
x1,228:26911623,13143735
(1,228:26911623,13242038:218188,303558,0
x1,228:27097043,13242038
)
x1,228:27876195,13143735
$1,228:27876195,13143735
g1,228:28105575,13143735
x1,228:29379582,13143735
g1,228:29608962,13143735
x1,228:30154874,13143735
h1,228:30154874,13143735:0,0,0
x1,228:30555289,13143735
k1,228:33494443,13143735:2939154
k1,228:36433597,13143735:2939154
)
(1,228:22187049,14116646:14246548,447828,141880
h1,228:22187049,14116646:0,0,0
x1,228:24079712,14116646
g1,228:24309092,14116646
x1,228:26129658,14116646
g1,228:26359038,14116646
$1,228:26359038,14116646
x1,228:26912501,14116646
(1,228:26912501,14214949:230742,282169,0
x1,228:27110475,14214949
)
$1,228:27143243,14116646
x1,228:27325426,14116646
k1,228:31879512,14116646:4554086
k1,228:36433597,14116646:4554085
)
(1,228:22187049,15089557:14246548,551306,325779
h1,228:22187049,15089557:0,0,0
x1,228:24079712,15089557
g1,228:24309092,15089557
x1,228:27184114,15089557
g1,228:27413494,15089557
$1,228:27413494,15089557
x1,228:27949612,15089557
g1,228:28131652,15089557
x1,228:28641378,15089557
g1,228:28823418,15089557
x1,228:29359536,15089557
g1,228:29505168,15089557
x1,228:30014894,15089557
g1,228:30160526,15089557
x1,228:30558291,15089557
(1,228:30558291,15207887:929111,344064,114688
x1,228:31454634,15207887
)
x1,228:31885167,15089557
[1,228:31885167,15300648:929111,762397,114688
(1,228:31885167,14851732:412854,313481,0
x1,228:32194711,14851732
)
(1,228:31885167,15300648:929111,344064,114688
x1,228:32781510,15300648
)
]
$1,228:32814278,15089557
x1,228:32978118,15089557
k1,228:36433597,15089557:3455479
)
(1,228:22514729,15948801:13918868,533465,233018
x1,228:22745014,15948801
g1,228:22998505,15948801
x1,228:23508231,15948801
g1,228:23690271,15948801
x1,228:23920556,15948801
g1,228:24137639,15948801
x1,228:24647365,15948801
g1,228:24792997,15948801
x1,228:25190762,15948801
(1,228:25190762,16067131:929111,344064,114688
x1,228:26087105,16067131
)
x1,228:27161928,15948801
(1,228:27161928,16067131:929111,344064,114688
x1,228:28058271,16067131
)
x1,228:28837423,15948801
$1,228:28837423,15948801
x1,228:29001263,15948801
g1,228:29230643,15948801
x1,228:30176979,15948801
g1,228:30406359,15948801
$1,228:30406359,15948801
[1,228:30406359,15948801:394886,455111,127431
(1,228:30458167,15948801:0,455111,0
x1,228:30785848,15948801
)
(1,228:30406359,15948801:394886,282168,127431
x1,228:30801245,15948801
)
]
g1,228:30983285,15948801
x1,228:31493011,15948801
g1,228:31675051,15948801
x1,228:32211169,15948801
(1,228:32211169,15710976:703604,295640,54614
x1,228:32882005,15710976
)
x1,228:33235628,15948801
$1,228:33306171,15948801
x1,228:33488354,15948801
k1,228:34960976,15948801:1472622
k1,228:36433597,15948801:1472621
)
]
]
)
(1,228:21177795,16732319:15255802,550500,235932
h1,228:21177795,16732319:0,0,0
x1,228:22197523,16732319
g1,228:22426903,16732319
r1,228:22426903,16732319:0,786432,235932
k1,228:29430250,16732319:7003347
k1,228:36433597,16732319:7003347
)
]
k1,228:37416637,4603488:983040
)
]
)
]
]
]
(1,204:20522435,19181995:16894202,448587,141880
x1,204:22124122,19181995
k1,203:22376707,19181995:252585
x1,203:23323043,19181995
x1,203:24597042,19181995
k1,203:24849627,19181995:252585
x1,203:25650466,19181995
k1,203:25903052,19181995:252586
x1,203:27030908,19181995
k1,203:27283493,19181995:252585
x1,203:27829405,19181995
k1,203:28081990,19181995:252585
x1,203:29174451,19181995
x1,203:31212602,19181995
x1,203:31654314,19181995
k1,203:31906899,19181995:252585
x1,203:32452811,19181995
k1,203:32705397,19181995:252586
x1,203:33688437,19181995
x1,203:34327404,19181995
x1,203:35564716,19181995
k1,203:35817301,19181995:252585
x1,203:36363213,19181995
k1,203:36615798,19181995:252585
x1,203:37416637,19181995
k1,203:37416637,19181995:0
)
(1,204:20522435,19968427:16894202,446948,141880
x1,204:20740667,19968427
x1,204:21031643,19968427
x1,204:21488427,19968427
x1,204:22573690,19968427
k1,203:22834052,19968427:260362
x1,203:23379956,19968427
x1,203:23962564,19968427
x1,203:24435723,19968427
x1,203:25527538,19968427
k1,203:25787899,19968427:260361
x1,203:26953113,19968427
k1,203:27213475,19968427:260362
x1,203:28414083,19968427
k1,203:28674445,19968427:260362
x1,203:29256397,19968427
x1,203:30276123,19968427
k1,203:30536485,19968427:260362
x1,203:31009644,19968427
k1,203:31270005,19968427:260361
x1,203:32070844,19968427
k1,203:32331206,19968427:260362
x1,203:32949862,19968427
x1,203:33449901,19968427
k1,203:33710263,19968427:260362
x1,203:34875468,19968427
k1,203:35135829,19968427:260361
x1,203:36355436,19968427
k1,203:36615798,19968427:260362
x1,203:37416637,19968427
k1,203:37416637,19968427:0
)
(1,204:20522435,20754859:16894202,446948,141880
x1,204:21468771,20754859
x1,204:21978634,20754859
x1,204:22343000,20754859
x1,204:22654296,20754859
x1,204:22935448,20754859
k1,203:23224533,20754859:289085
x1,203:24570629,20754859
k1,203:24859714,20754859:289085
x1,203:25697250,20754859
x1,203:26680272,20754859
k1,203:26969357,20754859:289085
x1,203:27734148,20754859
x1,203:29481316,20754859
k1,203:29770400,20754859:289084
x1,203:30898264,20754859
k1,203:31187349,20754859:289085
x1,203:32352572,20754859
k1,203:32641657,20754859:289085
x1,203:33150865,20754859
x1,203:33915000,20754859
x1,203:34226296,20754859
x1,203:34762376,20754859
k1,203:35051461,20754859:289085
x1,203:36179325,20754859
x1,203:37416637,20754859
k1,203:37416637,20754859:0
)
(1,204:20522435,21541291:16894202,446948,7531
x1,204:22014675,21541291
g1,203:22244055,21541291
x1,203:22899415,21541291
g1,203:23128795,21541291
x1,203:23929634,21541291
g1,203:24159014,21541291
x1,203:24740966,21541291
x1,203:25760692,21541291
g1,203:25990072,21541291
x1,203:26790911,21541291
x1,203:27566854,21541291
k1,204:37416637,21541291:9849783
g1,204:37416637,21541291
)
(1,231:20522435,22327723:16894202,446948,141880
h1,230:20522435,22327723:589820,0,0
x1,230:22713933,22327723
k1,230:23047901,22327723:333968
x1,230:23848740,22327723
k1,230:24182708,22327723:333968
x1,230:24692571,22327723
x1,230:25165730,22327723
x1,230:25893170,22327723
x1,230:27312010,22327723
k1,230:27645978,22327723:333968
x1,230:28883290,22327723
x1,230:29684129,22327723
k1,230:30018098,22327723:333969
x1,230:31656480,22327723
k1,230:31990448,22327723:333968
x1,230:33118312,22327723
k1,230:33452280,22327723:333968
x1,230:34180375,22327723
x1,230:34690238,22327723
x1,230:35401950,22327723
k1,230:35735918,22327723:333968
x1,230:36026894,22327723
k1,230:36360862,22327723:333968
x1,230:37416637,22327723
k1,231:37416637,22327723:0
)
(1,231:20522435,23114155:16894202,446948,141880
x1,231:22379049,23114155
k1,230:22628255,23114155:249206
x1,230:23502484,23114155
x1,230:23866850,23114155
x1,230:24704393,23114155
k1,230:24953600,23114155:249207
x1,230:25718391,23114155
x1,230:26300989,23114155
x1,230:26628669,23114155
x1,230:26943245,23114155
x1,230:28126811,23114155
k1,230:28376017,23114155:249206
x1,230:29140161,23114155
k1,230:29389368,23114155:249207
x1,230:30553928,23114155
k1,230:30803134,23114155:249206
x1,230:31312997,23114155
k1,230:31562204,23114155:249207
x1,230:32217564,23114155
x1,230:32581930,23114155
x1,230:33855928,23114155
k1,230:34105134,23114155:249206
x1,230:34723790,23114155
x1,230:35487934,23114155
x1,230:37416637,23114155
k1,230:37416637,23114155:0
)
(1,231:20522435,23900587:16894202,446948,141880
x1,231:21032298,23900587
k1,230:21382548,23900587:350250
x1,230:21673524,23900587
k1,230:22023775,23900587:350251
x1,230:22970111,23900587
x1,230:23952478,23900587
k1,230:24302728,23900587:350250
x1,230:25030815,23900587
x1,230:26214381,23900587
k1,230:26564632,23900587:350251
x1,230:27583712,23900587
k1,230:27933962,23900587:350250
x1,230:28698762,23900587
k1,230:29048891,23900587:350129
x1,230:29522050,23900587
x1,230:30177410,23900587
x1,230:31597551,23900587
k1,230:31947801,23900587:350250
x1,230:32712592,23900587
x1,230:34459760,23900587
k1,230:34810011,23900587:350251
x1,230:35937875,23900587
k1,230:36288125,23900587:350250
x1,230:37416637,23900587
k1,230:37416637,23900587:0
)
(1,231:20522435,24687019:16894202,446948,141880
x1,231:21323274,24687019
k1,230:21549349,24687019:226075
x1,230:23624195,24687019
x1,230:25480809,24687019
k1,230:25706885,24687019:226076
x1,230:26653221,24687019
x1,230:27163084,24687019
x1,230:27490764,24687019
x1,230:28069443,24687019
x1,230:28387299,24687019
k1,230:28613374,24687019:226075
x1,230:29814646,24687019
x1,230:30833717,24687019
k1,230:31059793,24687019:226076
x1,230:31569656,24687019
k1,230:31795731,24687019:226075
x1,230:32341643,24687019
x1,230:33397418,24687019
x1,230:34343736,24687019
k1,230:34569812,24687019:226076
x1,230:34860788,24687019
k1,230:35086863,24687019:226075
x1,230:35997151,24687019
x1,230:36470310,24687019
x1,230:37416637,24687019
k1,230:37416637,24687019:0
)
(1,231:20522435,25473451:16894202,610631,141880
x1,231:21287226,25473451
x1,231:21869824,25473451
x1,231:22197504,25473451
x1,231:22512080,25473451
x1,231:23695646,25473451
k1,230:24106550,25473451:410904
x1,230:25380557,25473451
k1,230:25791460,25473451:410903
x1,230:27393147,25473451
k1,230:27804051,25473451:410904
x1,230:28568195,25473451
k1,230:28979098,25473451:410903
x1,230:30034865,25473451
x1,230:30835704,25473451
k1,230:31246608,25473451:410904
x1,230:31792512,25473451
x1,230:32156878,25473451
x1,230:33430876,25473451
k1,230:33841779,25473451:410903
$1,230:33841779,25473451
[1,230:33841779,25473451:389118,610631,0
(1,230:33872498,25300508:0,437688,0
x1,230:34200179,25300508
)
(1,230:33841779,25473451:389118,455111,0
$1,230:33841779,25473451
x1,230:34209962,25473451
$1,230:34230897,25473451
)
]
(1,230:34230897,25571754:230742,282169,0
x1,230:34428871,25571754
)
$1,230:34461639,25473451
x1,230:34625479,25473451
k1,230:35036383,25473451:410904
x1,230:35655039,25473451
x1,230:35893590,25473451
k1,230:36304493,25473451:410903
x1,230:36959853,25473451
x1,230:37416637,25473451
k1,230:37416637,25473451:0
)
(1,231:20522435,26259883:16894202,446948,141880
x1,231:21396027,26259883
x1,231:22596635,26259883
k1,230:22875476,26259883:278841
x1,230:23385339,26259883
k1,230:23664179,26259883:278840
x1,230:23955155,26259883
k1,230:24233996,26259883:278841
x1,230:24852652,26259883
x1,230:26126651,26259883
x1,230:27146377,26259883
k1,230:27425217,26259883:278840
x1,230:27971129,26259883
k1,230:28249970,26259883:278841
x1,230:29050809,26259883
k1,230:29329650,26259883:278841
x1,230:29802809,26259883
x1,230:30458169,26259883
x1,230:32042150,26259883
k1,230:32320990,26259883:278840
x1,230:33922677,26259883
k1,230:34201518,26259883:278841
x1,230:34638629,26259883
k1,230:34917469,26259883:278840
x1,230:35973236,26259883
k1,230:36252077,26259883:278841
x1,230:37416637,26259883
k1,230:37416637,26259883:0
)
(1,231:20522435,27046315:16894202,446948,141880
x1,231:21032298,27046315
g1,230:21261678,27046315
x1,230:21917029,27046315
x1,230:22572389,27046315
x1,230:23992530,27046315
g1,230:24221910,27046315
x1,230:24713430,27046315
k1,231:37416637,27046315:12703207
g1,231:37416637,27046315
)
(1,233:20522435,27832747:16894202,491520,163840
h1,232:20522435,27832747:589820,0,0
x1,232:21767606,27832747
x1,232:22078902,27832747
x1,232:22687734,27832747
k1,232:23075059,27832747:387325
x1,232:24021395,27832747
x1,232:24494554,27832747
x1,232:24994593,27832747
k1,232:25381917,27832747:387324
$1,232:25381917,27832747
x1,232:25779682,27832747
(1,232:25779682,27931050:218188,303558,0
x1,232:25965102,27931050
)
x1,232:26744254,27832747
$1,232:26744254,27832747
k1,232:27131579,27832747:387325
x1,232:28077915,27832747
k1,232:28465239,27832747:387324
x1,232:29083895,27832747
x1,232:30102966,27832747
x1,232:30393942,27832747
x1,232:31085333,27832747
k1,232:31472658,27832747:387325
$1,232:31472658,27832747
(1,232:31472658,27832747:389118,455111,0
(1,232:31472658,27832747:389118,455111,0
$1,232:31472658,27832747
x1,232:31840841,27832747
$1,232:31861776,27832747
)
)
(1,232:31861776,27931050:230742,282169,0
x1,232:32059750,27931050
)
$1,232:32092518,27832747
x1,232:32256358,27832747
k1,232:32643682,27832747:387324
x1,232:33444521,27832747
k1,232:33831846,27832747:387325
x1,232:34523892,27832747
x1,232:34808315,27832747
x1,232:35172681,27832747
x1,232:36483401,27832747
k1,232:36870725,27832747:387324
x1,232:37416637,27832747
k1,232:37416637,27832747:0
)
(1,233:20522435,28619179:16894202,491520,163840
x1,233:20740667,28619179
x1,233:21031643,28619179
x1,233:21488427,28619179
x1,233:22318762,28619179
g1,232:22548142,28619179
$1,232:22548142,28619179
x1,232:22843813,28619179
(1,232:22843813,28717482:218188,303558,0
x1,232:23029233,28717482
)
x1,232:23808385,28619179
$1,232:23808385,28619179
g1,232:24037765,28619179
x1,232:24474876,28619179
k1,233:37416637,28619179:12941761
g1,233:37416637,28619179
)
(1,235:24696905,29536683:12719732,584074,163840
(1,235:24696905,29536683:8545262,584074,163840
x1,235:25699457,29536683
(1,235:25699457,29634986:218188,303558,0
x1,235:25884877,29634986
)
x1,235:26846074,29536683
(1,235:26846074,29536683:389118,455111,0
(1,234:26846074,29536683:389118,455111,0
$1,234:26846074,29536683
x1,234:27214257,29536683
$1,234:27235192,29536683
)
)
(1,235:27235192,29634986:230742,282169,0
x1,235:27433166,29634986
)
x1,235:27720797,29536683
g1,235:27902837,29536683
x1,235:28412563,29536683
g1,235:28594603,29536683
x1,235:29132319,29536683
x1,235:29881520,29536683
(1,235:29881520,29634986:218188,303558,0
x1,235:30066940,29634986
)
x1,235:30846092,29536683
(1,235:30846092,29266090:412854,313481,0
x1,235:31155636,29266090
)
(1,235:31258946,29536683:389118,455111,0
(1,234:31258946,29536683:389118,455111,0
$1,234:31258946,29536683
x1,234:31627129,29536683
$1,234:31648064,29536683
)
)
(1,235:31648064,29634986:230742,282169,0
x1,235:31846038,29634986
)
x1,235:32060851,29536683
g1,235:32170075,29536683
x1,235:32487743,29536683
(1,235:32511256,29266090:294003,295640,0
x1,235:32772491,29266090
)
x1,235:33242167,29536683
)
(1,235:36652493,29536683:764144,446948,116320
(1,235:36652493,29536683:764144,446948,116320
x1,235:37198405,29536683
x1,235:37416637,29536683
)
)
)
(1,237:20522435,30454187:16894202,455111,141880
x1,237:21141091,30454187
x1,236:21379642,30454187
k1,236:21607765,30454187:228123
x1,236:22517397,30454187
k1,236:22745520,30454187:228123
x1,236:23874039,30454187
k1,236:24102161,30454187:228122
x1,236:25484952,30454187
k1,236:25713075,30454187:228123
x1,236:26004051,30454187
k1,236:26232174,30454187:228123
x1,236:28634693,30454187
k1,236:28862816,30454187:228123
x1,236:30136823,30454187
k1,236:30364946,30454187:228123
x1,236:32040015,30454187
x1,236:33374317,30454187
k1,236:33602440,30454187:228123
x1,236:34257800,30454187
k1,236:34485922,30454187:228122
$1,236:34485922,30454187
(1,236:34485922,30454187:389118,455111,0
(1,236:34485922,30454187:389118,455111,0
$1,236:34485922,30454187
x1,236:34854105,30454187
$1,236:34875040,30454187
)
)
$1,236:34875040,30454187
k1,236:35103163,30454187:228123
x1,236:35613026,30454187
x1,236:35924322,30454187
x1,236:36533154,30454187
k1,236:36761277,30454187:228123
x1,236:37416637,30454187
k1,237:37416637,30454187:0
k1,237:37416637,30454187:0
)
(1,239:25338352,31371691:12078285,628054,163840
(1,239:25338352,31371691:7262369,628054,163840
x1,239:25993713,31371691
(1,239:25993713,31371691:389118,455111,0
(1,238:25993713,31371691:389118,455111,0
$1,238:25993713,31371691
x1,238:26361896,31371691
$1,238:26382831,31371691
)
)
(1,239:26382831,31469994:230742,282169,0
x1,239:26580805,31469994
)
x1,239:26868436,31371691
g1,239:27050476,31371691
x1,239:27560202,31371691
g1,239:27742242,31371691
x1,239:28279958,31371691
x1,239:28631394,31371691
[1,239:28631394,31371691:389118,628054,0
(1,239:28662113,31198748:0,455111,0
x1,239:28989794,31198748
)
(1,238:28631394,31371691:389118,455111,0
$1,238:28631394,31371691
x1,238:28999577,31371691
$1,238:29020512,31371691
)
]
(1,239:29020512,31469994:230742,282169,0
x1,239:29218486,31469994
)
x1,239:29433299,31371691
g1,239:29542523,31371691
x1,239:29860191,31371691
(1,239:29883704,31101098:294003,295640,0
x1,239:30144939,31101098
)
x1,239:31460209,31371691
(1,239:31460209,31101098:703604,295640,54614
x1,239:32131045,31101098
)
x1,239:32600721,31371691
)
(1,239:36324813,31371691:1091824,446948,116320
(1,239:36324813,31371691:1091824,446948,116320
x1,239:37198405,31371691
x1,239:37416637,31371691
)
)
)
(1,241:20522435,32289195:16894202,446948,141880
x1,241:22123467,32289195
k1,240:22295404,32289195:171937
$1,240:22295404,32289195
x1,240:22613072,32289195
$1,240:22636585,32289195
k1,240:22808522,32289195:171937
x1,240:23245633,32289195
k1,240:23417571,32289195:171938
x1,240:24036227,32289195
k1,240:24208164,32289195:171937
x1,240:24499140,32289195
x1,240:27183473,32289195
k1,240:27355410,32289195:171937
x1,240:29975504,32289195
k1,240:30147441,32289195:171937
x1,240:31130463,32289195
k1,240:31302401,32289195:171938
x1,240:32649144,32289195
x1,240:33559424,32289195
k1,240:33731361,32289195:171937
x1,240:34532200,32289195
k1,240:34704137,32289195:171937
x1,240:37416637,32289195
k1,240:37416637,32289195:0
)
(1,241:20522435,33075627:16894202,455111,141880
x1,241:22998369,33075627
k1,240:23216379,33075627:218010
x1,240:25036291,33075627
k1,240:25254301,33075627:218010
x1,240:26437212,33075627
k1,240:26655222,33075627:218010
x1,240:27456061,33075627
k1,240:27674071,33075627:218010
x1,240:30003845,33075627
k1,240:30221855,33075627:218010
x1,240:31896924,33075627
x1,240:33231226,33075627
k1,240:33449236,33075627:218010
x1,240:34104596,33075627
k1,240:34322606,33075627:218010
$1,240:34322606,33075627
(1,240:34322606,33075627:389118,455111,0
(1,240:34322606,33075627:389118,455111,0
$1,240:34322606,33075627
x1,240:34690789,33075627
$1,240:34711724,33075627
)
)
(1,240:34711724,33173930:230742,282169,0
x1,240:34909698,33173930
)
$1,240:34942466,33075627
k1,240:35160476,33075627:218010
x1,240:36070108,33075627
k1,240:36288118,33075627:218010
x1,240:37416637,33075627
k1,240:37416637,33075627:0
)
(1,241:20522435,33862059:16894202,446948,141880
x1,241:21141091,33862059
g1,240:21370471,33862059
x1,240:23227076,33862059
g1,240:23456456,33862059
x1,240:24111816,33862059
g1,240:24341196,33862059
x1,240:24851059,33862059
g1,240:25080439,33862059
x1,240:29012554,33862059
g1,240:29241934,33862059
x1,240:29787838,33862059
k1,241:37416637,33862059:7628799
g1,241:37416637,33862059
)
(1,246:20522435,35350734:16894202,1019115,691434
[1,246:20522435,35350734:16894202,1019115,691434
(1,246:20522435,35252430:16894202,1117419,789738
k1,245:20522435,35252430:0
(1,246:20522435,35252430:12799429,1117419,789738
(1,245:20522435,35252430:0,550500,235932
[1,245:20522435,35252430:0,550500,235932
(1,73:20522435,35252430:0,550500,235932
r1,245:20522435,35252430:0,786432,235932
)
]
)
k1,246:20522435,35252430:4094772
(1,246:24617207,35252430:8704657,1117419,789738
$1,246:24617207,35252430
(1,246:24617207,35252430:8704657,1117419,789738
[1,245:24617207,35252430:8704657,1117419,789738
[1,245:24617207,35806236:8704657,1671225,235932
(1,245:24617207,34745642:8704657,610631,235932
g1,245:24617207,34745642
(1,245:24617207,34745642:2972372,610631,235932
g1,245:24617207,34745642
(1,245:24617207,34745642:0,550500,235932
[1,245:24617207,34745642:0,550500,235932
(1,73:24617207,34745642:0,550500,235932
r1,245:24617207,34745642:0,786432,235932
)
]
)
$1,245:24617207,34745642
(1,245:24617207,34745642:2972372,610631,163840
x1,245:25272568,34745642
[1,245:25272568,34745642:619860,610631,98303
(1,245:25418658,34572699:0,437688,0
x1,245:25746339,34572699
)
(1,245:25272568,34745642:619860,455111,98303
(1,245:25272568,34745642:389118,455111,0
(1,245:25272568,34745642:389118,455111,0
$1,245:25272568,34745642
x1,245:25640751,34745642
$1,245:25661686,34745642
)
)
(1,245:25661686,34843945:230742,282169,0
x1,245:25859660,34843945
)
)
]
x1,245:26370144,34745642
(1,245:26370144,34843945:218188,303558,0
x1,245:26555564,34843945
)
x1,245:27589579,34745642
)
$1,245:27589579,34745642
)
g1,245:27589579,34745642
(1,245:27589579,34745642:5732285,610631,235932
$1,245:27589579,34745642
(1,245:27589579,34745642:5427782,491520,163840
h1,245:27589579,34745642:0,0,0
g1,245:27771619,34745642
x1,245:28281345,34745642
g1,245:28463385,34745642
x1,245:29465937,34745642
(1,245:29465937,34843945:218188,303558,0
x1,245:29651357,34843945
)
x1,245:30612554,34745642
(1,245:30612554,34745642:389118,455111,0
(1,245:30612554,34745642:389118,455111,0
$1,245:30612554,34745642
x1,245:30980737,34745642
$1,245:31001672,34745642
)
)
(1,245:31001672,34843945:230742,282169,0
x1,245:31199646,34843945
)
x1,245:32142638,34745642
(1,245:32142638,34745642:389118,455111,0
(1,245:32142638,34745642:389118,455111,0
$1,245:32142638,34745642
x1,245:32510821,34745642
$1,245:32531756,34745642
)
)
(1,245:32531756,34843945:230742,282169,0
x1,245:32729730,34843945
)
x1,245:33017361,34745642
)
$1,245:33017361,34745642
k1,245:33321864,34745642:304503
)
g1,245:33321864,34745642
)
(1,245:24617207,35806236:8704657,628054,235932
g1,245:24617207,35806236
(1,245:24617207,35806236:2972372,628054,235932
k1,245:27589579,35806236:2972372
(1,245:27589579,35806236:0,550500,235932
[1,245:27589579,35806236:0,550500,235932
(1,73:27589579,35806236:0,550500,235932
r1,245:27589579,35806236:0,786432,235932
)
]
)
$1,245:27589579,35806236
h1,245:27589579,35806236:0,0,0
$1,245:27589579,35806236
)
g1,245:27589579,35806236
(1,245:27589579,35806236:5732285,628054,235932
$1,245:27589579,35806236
(1,245:27589579,35806236:5732285,628054,163840
h1,245:27589579,35806236:0,0,0
g1,245:27771619,35806236
x1,245:28281345,35806236
g1,245:28463385,35806236
x1,245:29001101,35806236
x1,245:29352537,35806236
[1,245:29352537,35806236:389118,628054,0
(1,245:29383256,35633293:0,455111,0
x1,245:29710937,35633293
)
(1,245:29352537,35806236:389118,455111,0
$1,245:29352537,35806236
x1,245:29720720,35806236
$1,245:29741655,35806236
)
]
(1,245:29741655,35904539:230742,282169,0
x1,245:29939629,35904539
)
x1,245:30154442,35806236
g1,245:30263666,35806236
x1,245:30581334,35806236
(1,245:30604847,35535643:294003,295640,0
x1,245:30866082,35535643
)
x1,245:32181352,35806236
(1,245:32181352,35535643:703604,295640,54614
x1,245:32852188,35535643
)
x1,245:33321864,35806236
)
$1,245:33321864,35806236
g1,245:33321864,35806236
)
g1,245:33321864,35806236
)
]
]
)
$1,246:33321864,35252430
)
g1,246:33321864,35252430
)
k1,246:37416637,35252430:4094773
(1,246:37416637,35252430:0,1117419,789738
(1,246:37416637,35252430:0,550500,235932
k1,246:36324813,35252430:-1091824
(1,246:36324813,35252430:1091824,550500,235932
(1,245:36324813,35252430:0,550500,235932
[1,245:36324813,35252430:0,550500,235932
(1,73:36324813,35252430:0,550500,235932
r1,246:36324813,35252430:0,786432,235932
)
]
)
(1,246:36324813,35252430:1091824,446948,116320
x1,246:37198405,35252430
x1,246:37416637,35252430
)
)
)
)
k1,246:37416637,35252430:0
)
]
)
(1,248:20522435,36620188:16894202,446948,141880
x1,248:22123467,36620188
k1,247:22447704,36620188:324237
x1,247:23248543,36620188
k1,247:23572779,36620188:324236
x1,247:24483067,36620188
x1,247:24956226,36620188
x1,247:25902553,36620188
k1,247:26226790,36620188:324237
x1,247:27646285,36620188
k1,247:27970522,36620188:324237
x1,247:28916858,36620188
k1,247:29241094,36620188:324236
x1,247:29532070,36620188
x1,247:29859750,36620188
x1,247:30177606,36620188
x1,247:30852613,36620188
x1,247:32053221,36620188
k1,247:32377458,36620188:324237
x1,247:33178297,36620188
x1,247:34088575,36620188
k1,247:34412812,36620188:324237
x1,247:35322444,36620188
k1,247:35646680,36620188:324236
x1,247:36265336,36620188
k1,247:36589573,36620188:324237
x1,247:36880549,36620188
x1,247:37198405,36620188
x1,247:37416637,36620188
k1,248:37416637,36620188:0
)
(1,248:20522435,37406620:16894202,446948,141880
x1,248:22487835,37406620
g1,247:22717215,37406620
x1,247:23263119,37406620
k1,248:37416637,37406620:14153518
g1,248:37416637,37406620
)
(1,253:20522435,38947476:16894202,1071296,743615
[1,253:20522435,38947476:16894202,1071296,743615
(1,253:20522435,38849172:16894202,1169600,841919
k1,252:20522435,38849172:0
(1,253:20522435,38849172:13502496,1169600,841919
(1,252:20522435,38849172:0,550500,235932
[1,252:20522435,38849172:0,550500,235932
(1,73:20522435,38849172:0,550500,235932
r1,252:20522435,38849172:0,786432,235932
)
]
)
k1,253:20522435,38849172:3391706
(1,253:23914141,38849172:10110790,1169600,841919
$1,253:23914141,38849172
(1,253:23914141,38849172:10110790,1169600,841919
[1,252:23914141,38849172:10110790,1169600,841919
[1,252:23914141,39455159:10110790,1775587,235932
(1,252:23914141,38304718:10110790,625146,325779
g1,252:23914141,38304718
(1,252:23914141,38304718:0,625146,325779
g1,252:23914141,38304718
(1,252:23914141,38304718:0,550500,235932
[1,252:23914141,38304718:0,550500,235932
(1,73:23914141,38304718:0,550500,235932
r1,252:23914141,38304718:0,786432,235932
)
]
)
$1,252:23914141,38304718
h1,252:23914141,38304718:0,0,0
$1,252:23914141,38304718
)
g1,252:23914141,38304718
(1,252:23914141,38304718:10110790,625146,325779
$1,252:23914141,38304718
(1,252:23914141,38304718:10110790,625146,325779
h1,252:23914141,38304718:0,0,0
x1,252:25196643,38304718
g1,252:25378683,38304718
x1,252:25888409,38304718
g1,252:26070449,38304718
x1,252:26356257,38304718
(1,252:26356257,38403021:305586,318577,0
x1,252:26629075,38403021
)
g1,252:26807475,38304718
x1,252:27317201,38304718
g1,252:27462833,38304718
(1,252:27462833,37813194:691771,0,655368
x1,252:28154604,37813194
)
[1,252:28154604,38501329:991032,821757,0
(1,252:28154604,37975212:901578,295640,54614
x1,252:29023414,37975212
)
(1,252:28154604,38501329:991032,295640,0
x1,252:28396292,38501329
x1,252:29112868,38501329
)
]
g1,252:29254860,38304718
x1,252:29652625,38304718
(1,252:29652625,38423048:1025846,344064,114688
x1,252:30387881,38423048
x1,252:30645703,38423048
)
x1,252:31219827,38304718
x1,252:31946638,38304718
[1,252:31946638,38515809:1025846,762397,114688
(1,252:31946638,38066893:412854,313481,0
x1,252:32256182,38066893
)
(1,252:31946638,38515809:1025846,344064,114688
x1,252:32681894,38515809
x1,252:32939716,38515809
)
]
x1,252:33513840,38304718
x1,252:34024931,38304718
)
$1,252:34024931,38304718
g1,252:34024931,38304718
)
g1,252:34024931,38304718
)
(1,252:23914141,39455159:10110790,628054,235932
g1,252:23914141,39455159
(1,252:23914141,39455159:0,628054,235932
g1,252:23914141,39455159
(1,252:23914141,39455159:0,550500,235932
[1,252:23914141,39455159:0,550500,235932
(1,73:23914141,39455159:0,550500,235932
r1,252:23914141,39455159:0,786432,235932
)
]
)
$1,252:23914141,39455159
h1,252:23914141,39455159:0,0,0
$1,252:23914141,39455159
)
g1,252:23914141,39455159
(1,252:23914141,39455159:10110790,628054,235932
$1,252:23914141,39455159
(1,252:23914141,39455159:10049000,628054,233018
h1,252:23914141,39455159:0,0,0
[1,252:23914141,39455159:389118,628054,0
(1,252:23944860,39282216:0,455111,0
x1,252:24272541,39282216
)
(1,252:23914141,39455159:389118,455111,0
$1,252:23914141,39455159
x1,252:24282324,39455159
$1,252:24303259,39455159
)
]
(1,252:24303259,39553462:230742,282169,0
x1,252:24501233,39553462
)
g1,252:24716041,39455159
x1,252:25225767,39455159
g1,252:25407807,39455159
x1,252:26690309,39455159
(1,252:26690309,39184566:703604,295640,54614
x1,252:27361145,39184566
)
g1,252:27503137,39455159
(1,252:27503137,38963635:691771,0,655368
x1,252:28194908,38963635
)
[1,252:28194908,39651770:991032,821757,0
(1,252:28194908,39125653:901578,295640,54614
x1,252:29063718,39125653
)
(1,252:28194908,39651770:991032,295640,0
x1,252:28436596,39651770
x1,252:29153172,39651770
)
]
g1,252:29295164,39455159
x1,252:29692929,39455159
(1,252:29692929,39573489:1025846,344064,114688
x1,252:30428185,39573489
x1,252:30686007,39573489
)
x1,252:31260131,39455159
x1,252:31884848,39455159
(1,252:31884848,39573489:1025846,344064,114688
x1,252:32620104,39573489
x1,252:32877926,39573489
)
x1,252:33452050,39455159
x1,252:33963141,39455159
)
$1,252:33963141,39455159
k1,252:34024931,39455159:61790
)
g1,252:34024931,39455159
)
]
]
)
$1,253:34024931,38849172
)
g1,253:34024931,38849172
)
k1,253:37416637,38849172:3391706
(1,253:37416637,38849172:0,1169600,841919
(1,253:37416637,38849172:0,550500,235932
g1,253:37416637,38849172
(1,253:37416637,38849172:0,550500,235932
(1,252:37416637,38849172:0,550500,235932
[1,252:37416637,38849172:0,550500,235932
(1,73:37416637,38849172:0,550500,235932
r1,253:37416637,38849172:0,786432,235932
)
]
)
)
)
)
k1,253:37416637,38849172:0
)
]
)
(1,255:20522435,40277274:16894202,455111,141880
x1,255:22123467,40277274
k1,254:22339656,40277274:216189
$1,254:22339656,40277274
x1,254:22625464,40277274
(1,254:22625464,40375577:305586,318577,0
x1,254:22898282,40375577
)
$1,254:22931050,40277274
k1,254:23147239,40277274:216189
x1,254:23584350,40277274
k1,254:23800539,40277274:216189
x1,254:24601378,40277274
k1,254:24817567,40277274:216189
$1,254:24817567,40277274
x1,254:25158673,40277274
$1,254:25158673,40277274
x1,254:25376905,40277274
x1,254:28580917,40277274
k1,254:28797106,40277274:216189
x1,254:29925625,40277274
x1,254:30799854,40277274
k1,254:31016043,40277274:216189
x1,254:31816882,40277274
x1,254:32891000,40277274
k1,254:33107189,40277274:216189
x1,254:34581741,40277274
k1,254:34797930,40277274:216189
x1,254:35598769,40277274
k1,254:35814958,40277274:216189
x1,254:36725246,40277274
x1,254:37198405,40277274
x1,254:37416637,40277274
k1,255:37416637,40277274:0
)
(1,255:20522435,41063706:16894202,610631,141880
x1,255:21468762,41063706
k1,254:21631182,41063706:162420
x1,254:22177086,41063706
x1,254:22541452,41063706
x1,254:23815450,41063706
k1,254:23977870,41063706:162420
$1,254:23977870,41063706
[1,254:23977870,41063706:389118,610631,0
(1,254:24008589,40890763:0,437688,0
x1,254:24336270,40890763
)
(1,254:23977870,41063706:389118,455111,0
$1,254:23977870,41063706
x1,254:24346053,41063706
$1,254:24366988,41063706
)
]
(1,254:24366988,41162009:230742,282169,0
x1,254:24564962,41162009
)
$1,254:24597730,41063706
k1,254:24760150,41063706:162420
x1,254:25669782,41063706
k1,254:25832202,41063706:162420
x1,254:26450858,41063706
k1,254:26613277,41063706:162419
x1,254:26904253,41063706
x1,254:27470477,41063706
x1,254:29254338,41063706
k1,254:29416758,41063706:162420
x1,254:30472525,41063706
x1,254:31601044,41063706
k1,254:31763464,41063706:162420
x1,254:33037471,41063706
k1,254:33199891,41063706:162420
x1,254:33490867,41063706
k1,254:33653287,41063706:162420
$1,254:33653287,41063706
x1,254:33994393,41063706
$1,254:33994393,41063706
x1,254:34212625,41063706
x1,254:37416637,41063706
k1,254:37416637,41063706:0
)
(1,255:20522435,41850138:16894202,628054,141880
x1,255:21542161,41850138
x1,255:21724344,41850138
x1,255:21906527,41850138
x1,255:22217823,41850138
x1,255:22892830,41850138
x1,255:23656965,41850138
k1,254:23858051,41850138:201086
x1,254:24513411,41850138
x1,254:25714665,41850138
k1,254:25915750,41850138:201085
x1,254:26680541,41850138
x1,254:27263139,41850138
x1,254:27590819,41850138
x1,254:27905395,41850138
x1,254:29088961,41850138
k1,254:29290047,41850138:201086
x1,254:30309127,41850138
k1,254:30510213,41850138:201086
x1,254:31275004,41850138
x1,254:31857602,41850138
x1,254:32185282,41850138
x1,254:32499858,41850138
x1,254:33519584,41850138
k1,254:33720669,41850138:201085
x1,254:34339325,41850138
x1,254:35358396,41850138
x1,254:35649372,41850138
x1,254:36595691,41850138
k1,254:36796777,41850138:201086
$1,254:36796777,41850138
[1,254:36796777,41850138:389118,628054,0
(1,254:36827496,41677195:0,455111,0
x1,254:37155177,41677195
)
(1,254:36796777,41850138:389118,455111,0
$1,254:36796777,41850138
x1,254:37164960,41850138
$1,254:37185895,41850138
)
]
(1,254:37185895,41948441:230742,282169,0
x1,254:37383869,41948441
)
$1,254:37416637,41850138
k1,255:37416637,41850138:0
)
(1,255:20522435,42636570:16894202,533465,141880
x1,255:21468771,42636570
k1,254:21714771,42636570:246000
$1,254:21714771,42636570
x1,254:22250889,42636570
(1,254:22250889,42398745:703604,295640,54614
x1,254:22921725,42398745
)
$1,254:22954493,42636570
k1,254:23200493,42636570:246000
x1,254:24110125,42636570
k1,254:24356125,42636570:246000
x1,254:25411892,42636570
k1,254:25657892,42636570:246000
x1,254:26276548,42636570
k1,254:26522548,42636570:246000
x1,254:27359428,42636570
x1,254:28051474,42636570
k1,254:28297473,42636570:245999
x1,254:28952833,42636570
x1,254:30372328,42636570
k1,254:30618328,42636570:246000
x1,254:32110568,42636570
k1,254:32356568,42636570:246000
x1,254:33011928,42636570
k1,254:33257928,42636570:246000
x1,254:34058767,42636570
k1,254:34304767,42636570:246000
x1,254:35251103,42636570
x1,254:35724262,42636570
x1,254:36224301,42636570
k1,254:36470301,42636570:246000
x1,254:37416637,42636570
k1,254:37416637,42636570:0
)
(1,255:20522435,43423002:16894202,533465,141880
x1,255:20740667,43423002
x1,255:21031643,43423002
x1,255:21488427,43423002
x1,255:22318762,43423002
k1,254:22645847,43423002:327085
x1,254:23155055,43423002
x1,254:23919190,43423002
x1,254:24230486,43423002
x1,254:24839318,43423002
k1,254:25166403,43423002:327085
x1,254:25639562,43423002
k1,254:25966647,43423002:327085
x1,254:27131852,43423002
k1,254:27458937,43423002:327085
$1,254:27458937,43423002
x1,254:27695595,43423002
$1,254:27695595,43423002
x1,254:27859435,43423002
k1,254:28186521,43423002:327086
x1,254:28586945,43423002
x1,254:28862200,43423002
k1,254:29189285,43423002:327085
x1,254:29844645,43423002
x1,254:30936460,43423002
k1,254:31263545,43423002:327085
$1,254:31263545,43423002
x1,254:31799663,43423002
(1,254:31799663,43185177:703604,295640,54614
x1,254:32470499,43185177
)
$1,254:32503267,43423002
k1,254:32830352,43423002:327085
x1,254:33995566,43423002
x1,254:34833109,43423002
k1,254:35160194,43423002:327085
x1,254:35961033,43423002
x1,254:36798576,43423002
k1,254:37125661,43423002:327085
x1,254:37416637,43423002
k1,254:37416637,43423002:0
)
(1,255:20522435,44209434:16894202,446948,141880
x1,255:21323274,44209434
x1,255:22233552,44209434
k1,254:22586770,44209434:353218
x1,254:22768953,44209434
x1,254:23096633,44209434
x1,254:23398104,44209434
x1,254:23679256,44209434
x1,254:24989959,44209434
k1,254:25343178,44209434:353219
x1,254:25816337,44209434
k1,254:26169555,44209434:353218
x1,254:26460531,44209434
x1,254:26771827,44209434
x1,254:27598891,44209434
k1,254:27952109,44209434:353218
x1,254:29171716,44209434
k1,254:29524935,44209434:353219
x1,254:30289079,44209434
k1,254:30642297,44209434:353218
x1,254:31551929,44209434
k1,254:31905147,44209434:353218
x1,254:32523803,44209434
x1,254:33361346,44209434
k1,254:33714565,44209434:353219
x1,254:34515404,44209434
k1,254:34868622,44209434:353218
x1,254:37416637,44209434
k1,255:37416637,44209434:0
)
(1,255:20522435,44995866:16894202,446948,141880
x1,255:22961658,44995866
k1,254:23286943,44995866:325285
x1,254:23832855,44995866
x1,254:25525629,44995866
k1,254:25850914,44995866:325285
x1,254:27452601,44995866
k1,254:27777885,44995866:325284
x1,254:28251044,44995866
x1,254:28760907,44995866
x1,254:29472619,44995866
k1,254:29797904,44995866:325285
x1,254:30598743,44995866
k1,254:30924028,44995866:325285
x1,254:31579388,44995866
x1,254:32671203,44995866
k1,254:32996488,44995866:325285
x1,254:33506351,44995866
k1,254:33831635,44995866:325284
x1,254:34450291,44995866
k1,254:34775576,44995866:325285
x1,254:35066552,44995866
x1,254:35632776,44995866
x1,254:37416637,44995866
k1,254:37416637,44995866:0
)
(1,255:20522435,45782298:16894202,446948,141880
x1,255:21650954,45782298
x1,255:23107153,45782298
g1,254:23336533,45782298
x1,254:23991893,45782298
k1,255:37416637,45782298:13424744
g1,255:37416637,45782298
)
(1,257:21628007,47187921:15788630,1132671,804991
(1,257:21628007,47187921:13591235,1132671,804991
x1,257:22418988,47187921
g1,257:22564620,47187921
x1,257:23074346,47187921
g1,257:23219978,47187921
x1,257:23617743,47187921
(1,257:23617743,47306251:929111,344064,114688
x1,257:24514086,47306251
)
x1,257:24944619,47187921
[1,257:24944619,47366244:929111,762397,114688
(1,257:24944619,46917328:412854,313481,0
x1,257:25254163,46917328
)
(1,257:24944619,47366244:929111,344064,114688
x1,257:25840962,47366244
)
]
x1,257:26128593,47187921
(1,257:26128593,46917328:703604,295640,54614
x1,257:26799429,46917328
)
g1,257:27014237,47187921
x1,257:27523963,47187921
g1,257:27706003,47187921
x1,257:28242121,47187921
(1,257:28242121,46917328:703604,295640,54614
x1,257:28912957,46917328
)
g1,257:29091357,47187921
x1,257:29601083,47187921
g1,257:29746715,47187921
(1,257:29746715,47187921:5290482,1132671,804991
(1,257:29746715,47187921:5290482,1132671,804991
h1,257:29746715,47187921:78643,0,0
[1,257:29825358,47187921:5133196,1132671,804991
(1,257:29825358,46606556:5133196,551306,325779
x1,257:30361476,46606556
(1,257:30361476,46368731:703604,295640,54614
x1,257:31032312,46368731
)
x1,257:31462845,46606556
(1,257:31462845,46724886:929111,344064,114688
x1,257:32359188,46724886
)
x1,257:32789721,46606556
[1,257:32789721,46817647:929111,762397,114688
(1,257:32789721,46368731:412854,313481,0
x1,257:33099265,46368731
)
(1,257:32789721,46817647:929111,344064,114688
x1,257:33686064,46817647
)
]
x1,257:34254950,46606556
(1,257:34254950,46368731:703604,295640,54614
x1,257:34925786,46368731
)
)
(1,257:29825358,47655041:5133196,539215,337870
k1,257:29880884,47655041:55526
x1,257:30208565,47655041
g1,257:30354197,47655041
x1,257:30863923,47655041
g1,257:31009555,47655041
x1,257:31407320,47655041
[1,257:31407320,47878223:929111,762397,114688
(1,257:31407320,47429307:412854,313481,0
x1,257:31716864,47429307
)
(1,257:31407320,47878223:929111,344064,114688
x1,257:32303663,47878223
)
]
x1,257:32872549,47655041
(1,257:32872549,47465715:703604,295640,54614
x1,257:33543385,47465715
)
x1,257:33973918,47655041
(1,257:33973918,47773371:929111,344064,114688
x1,257:34870261,47773371
)
k1,257:34958554,47655041:55525
)
]
h1,257:34958554,47187921:78643,0,0
)
)
x1,257:35219242,47187921
)
(1,257:36324813,47187921:1091824,446948,116320
(1,257:36324813,47187921:1091824,446948,116320
x1,257:37198405,47187921
x1,257:37416637,47187921
)
)
)
]
g1,260:37416637,47599696
)
)
]
(1,260:2841800,50259285:34574837,0,0
h1,260:2841800,50259285:34574837,0,0
)
]
]
!94443
}3
!10
{4
[1,320:4736286,50259285:32680351,45522999,0
[1,320:2841800,50259285:34574837,48947178,0
[1,320:2841800,2098539:34574837,786432,0
(1,320:2841800,2098539:34574837,0,0
h1,320:2841800,2098539:34574837,0,0
)
]
[1,320:2841800,47599696:34574837,44284310,0
(1,320:2841800,47599696:34574837,44284310,0
(1,320:2841800,47599696:16894202,44284310,0
[1,293:2841800,47599696:16894202,44284310,0
(1,260:2841800,4101818:16894202,446948,141880
h1,259:2841800,4101818:589820,0,0
x1,259:5033300,4101818
k1,259:5393140,4101818:359840
x1,259:6048500,4101818
k1,259:6408339,4101818:359839
x1,259:7209178,4101818
k1,259:7569018,4101818:359840
x1,259:8660833,4101818
x1,259:8988513,4101818
x1,259:9680552,4101818
k1,259:10040392,4101818:359840
x1,259:10550255,4101818
k1,259:10910095,4101818:359840
x1,259:12165759,4101818
k1,259:12525598,4101818:359839
x1,259:13289742,4101818
k1,259:13649582,4101818:359840
x1,259:14632622,4101818
x1,259:15089406,4101818
k1,259:15449246,4101818:359840
x1,259:16432268,4101818
k1,259:16792107,4101818:359839
x1,259:17592946,4101818
k1,259:17952786,4101818:359840
x1,259:19517114,4101818
x1,259:19736002,4101818
k1,259:19736002,4101818:0
)
(1,260:2841800,4888250:16894202,455111,141880
x1,260:3387704,4888250
x1,260:3752070,4888250
x1,260:5353748,4888250
k1,259:5564685,4888250:210937
x1,259:7203067,4888250
k1,259:7414004,4888250:210937
$1,259:7414004,4888250
(1,259:7414004,4888250:389118,455111,0
(1,259:7414004,4888250:389118,455111,0
$1,259:7414004,4888250
x1,259:7782187,4888250
$1,259:7803122,4888250
)
)
(1,259:7803122,4986553:230742,282169,0
x1,259:8001096,4986553
)
$1,259:8033864,4888250
k1,259:8244802,4888250:210938
x1,259:8754665,4888250
x1,259:9846481,4888250
k1,259:10057418,4888250:210937
x1,259:11440865,4888250
k1,259:11651802,4888250:210937
x1,259:11870034,4888250
x1,259:12161010,4888250
x1,259:13170257,4888250
k1,259:13381194,4888250:210937
x1,259:14800698,4888250
x1,259:15091674,4888250
x1,259:15402970,4888250
x1,259:15902354,4888250
k1,259:16113292,4888250:210938
x1,259:16914131,4888250
k1,259:17125068,4888250:210937
x1,259:17598236,4888250
x1,259:19736002,4888250
k1,260:19736002,4888250:0
)
(1,260:2841800,5674682:16894202,610631,141880
x1,260:4734454,5674682
k1,259:4976358,5674682:241904
x1,259:6286414,5674682
k1,259:6528305,5674682:241891
x1,259:6855985,5674682
x1,259:7038168,5674682
x1,259:7349464,5674682
x1,259:7630616,5674682
x1,259:7848848,5674682
x1,259:9365344,5674682
k1,259:9607247,5674682:241903
x1,259:10225903,5674682
x1,259:11790886,5674682
k1,259:12032790,5674682:241904
x1,259:12578694,5674682
x1,259:12943060,5674682
x1,259:14544738,5674682
k1,259:14786642,5674682:241904
$1,259:14786642,5674682
[1,259:14786642,5674682:389118,610631,0
(1,259:14817361,5501739:0,437688,0
x1,259:15145042,5501739
)
(1,259:14786642,5674682:389118,455111,0
$1,259:14786642,5674682
x1,259:15154825,5674682
$1,259:15175760,5674682
)
]
(1,259:15175760,5772985:230742,282169,0
x1,259:15373734,5772985
)
$1,259:15406502,5674682
k1,259:15648406,5674682:241904
x1,259:16594742,5674682
k1,259:16836645,5674682:241903
x1,259:17855716,5674682
k1,259:18097620,5674682:241904
x1,259:19736002,5674682
k1,259:19736002,5674682:0
)
(1,260:2841800,6461114:16894202,610631,251217
(1,259:2841800,6461114:389118,455111,0
(1,259:2841800,6461114:389118,455111,0
$1,259:2841800,6461114
x1,259:3209983,6461114
$1,259:3230918,6461114
)
)
[1,259:3230918,6623130:301284,668556,0
(1,259:3230918,6168021:301284,213447,0
x1,259:3499434,6168021
)
(1,259:3230918,6623130:230742,282169,0
x1,259:3428892,6623130
)
]
$1,259:3532202,6461114
x1,259:3696042,6461114
k1,259:3923063,6461114:227021
$1,259:3923063,6461114
x1,259:4465646,6461114
x1,259:4738714,6461114
(1,259:4738714,6461114:389118,455111,0
(1,259:4738714,6461114:389118,455111,0
$1,259:4738714,6461114
x1,259:5106897,6461114
$1,259:5127832,6461114
)
)
[1,259:5127832,6623130:670662,668556,89201
(1,259:5127832,6168021:301284,213447,0
x1,259:5396348,6168021
)
(1,259:5127832,6623130:670662,282169,89201
x1,259:5765726,6623130
)
]
x1,259:6162584,6461114
[1,259:6162584,6461114:389118,610631,0
(1,259:6193303,6288171:0,437688,0
x1,259:6520984,6288171
)
(1,259:6162584,6461114:389118,455111,0
$1,259:6162584,6461114
x1,259:6530767,6461114
$1,259:6551702,6461114
)
]
(1,259:6551702,6559417:670662,282169,89201
x1,259:7189596,6559417
)
x1,259:7477227,6461114
k1,259:7659267,6461114:182040
x1,259:8168993,6461114
k1,259:8351033,6461114:182040
x1,259:8678714,6461114
$1,259:8678714,6461114
x1,259:8842554,6461114
k1,259:9069574,6461114:227020
x1,259:10544126,6461114
k1,259:10771147,6461114:227021
x1,259:11062123,6461114
k1,259:11289144,6461114:227021
x1,259:12053944,6461114
k1,259:12280962,6461114:227018
x1,259:12754121,6461114
x1,259:13409481,6461114
x1,259:14829622,6461114
k1,259:15056643,6461114:227021
x1,259:16076360,6461114
k1,259:16303381,6461114:227021
x1,259:16776549,6461114
x1,259:17643588,6461114
k1,259:17870608,6461114:227020
x1,259:18999118,6461114
k1,259:19226139,6461114:227021
x1,259:19736002,6461114
k1,259:19736002,6461114:0
)
(1,260:2841800,7247546:16894202,446948,141880
x1,260:3969664,7247546
x1,260:4915982,7247546
k1,259:5117816,7247546:201834
x1,259:6537320,7247546
x1,259:6828296,7247546
x1,259:7139592,7247546
x1,259:7638976,7247546
k1,259:7840811,7247546:201835
x1,259:8641650,7247546
k1,259:8843484,7247546:201834
x1,259:9389388,7247546
x1,259:9753754,7247546
x1,259:11355432,7247546
k1,259:11557266,7247546:201834
x1,259:13195648,7247546
k1,259:13397482,7247546:201834
x1,259:14125569,7247546
x1,259:14562680,7247546
x1,259:15472960,7247546
k1,259:15674795,7247546:201835
x1,259:16548387,7247546
k1,259:16750221,7247546:201834
x1,259:17296125,7247546
x1,259:18716276,7247546
x1,259:19736002,7247546
k1,259:19736002,7247546:0
)
(1,260:2841800,8033978:16894202,446948,141880
x1,260:3387712,8033978
k1,259:3663022,8033978:275310
x1,259:4355068,8033978
x1,259:5155252,8033978
k1,259:5430562,8033978:275310
x1,259:6376898,8033978
x1,259:6704578,8033978
x1,259:7543426,8033978
k1,259:7818737,8033978:275311
x1,259:9420424,8033978
k1,259:9695734,8033978:275310
x1,259:10387780,8033978
x1,259:11625730,8033978
k1,259:11901040,8033978:275310
x1,259:12884062,8033978
k1,259:13159372,8033978:275310
x1,259:13960211,8033978
k1,259:14235522,8033978:275311
x1,259:15400082,8033978
x1,259:16638040,8033978
k1,259:16913350,8033978:275310
x1,259:17713534,8033978
x1,259:18732605,8033978
k1,259:19007915,8033978:275310
x1,259:19736002,8033978
k1,259:19736002,8033978:0
)
(1,260:2841800,8820410:16894202,446948,141880
x1,260:4116454,8820410
k1,259:4404023,8820410:287569
x1,259:4985975,8820410
x1,259:5604631,8820410
x1,259:7096861,8820410
k1,259:7384430,8820410:287569
x1,259:8003086,8820410
x1,259:9568061,8820410
k1,259:9855631,8820410:287570
x1,259:10656470,8820410
k1,259:10944039,8820410:287569
x1,259:12072558,8820410
x1,259:13237781,8820410
k1,259:13525350,8820410:287569
x1,259:14144006,8820410
x1,259:15708989,8820410
k1,259:15996558,8820410:287569
x1,259:17416053,8820410
x1,259:18134324,8820410
x1,259:19736002,8820410
k1,259:19736002,8820410:0
)
(1,260:2841800,9606842:16894202,455111,141880
x1,260:4115799,9606842
k1,259:4410371,9606842:294572
x1,259:5356707,9606842
k1,259:5651278,9606842:294571
x1,259:5869510,9606842
x1,259:6160486,9606842
x1,259:6617270,9606842
x1,259:7866373,9606842
k1,259:8160945,9606842:294572
x1,259:8961793,9606842
x1,259:9418577,9606842
x1,259:9709553,9606842
x1,259:10020849,9606842
x1,259:10520233,9606842
x1,259:10657864,9606842
k1,259:10952436,9606842:294572
$1,259:10952436,9606842
(1,259:10952436,9606842:389118,455111,0
(1,259:10952436,9606842:389118,455111,0
$1,259:10952436,9606842
x1,259:11320619,9606842
$1,259:11341554,9606842
)
)
(1,259:11341554,9705145:230742,282169,0
x1,259:11539528,9705145
)
$1,259:11572296,9606842
k1,259:11866867,9606842:294571
x1,259:12376730,9606842
k1,259:12671302,9606842:294572
x1,259:13617638,9606842
x1,259:14600005,9606842
k1,259:14894576,9606842:294571
x1,259:15185552,9606842
x1,259:15496848,9606842
x1,259:16321287,9606842
x1,259:16857367,9606842
k1,259:17151939,9606842:294572
x1,259:17733891,9606842
x1,259:18898459,9606842
x1,259:19736002,9606842
k1,259:19736002,9606842:0
)
(1,260:2841800,10393274:16894202,446948,141880
x1,260:3351663,10393274
k1,259:3762460,10393274:410797
x1,259:4053436,10393274
k1,259:4464234,10393274:410798
x1,259:5847671,10393274
x1,259:6175351,10393274
x1,259:7833398,10393274
k1,259:8244195,10393274:410797
x1,259:10173546,10393274
x1,259:10828888,10393274
k1,259:11239686,10393274:410798
x1,259:12113278,10393274
x1,259:13205086,10393274
k1,259:13615883,10393274:410797
x1,259:14562219,10393274
k1,259:14973017,10393274:410798
x1,259:15591673,10393274
x1,259:17266096,10393274
k1,259:17676893,10393274:410797
x1,259:18186756,10393274
x1,259:18752980,10393274
x1,259:19736002,10393274
k1,259:19736002,10393274:0
)
(1,260:2841800,11179706:16894202,446948,141880
x1,260:3351663,11179706
k1,259:3692369,11179706:340706
x1,259:4529257,11179706
x1,259:5512279,11179706
k1,259:5852985,11179706:340706
x1,259:6398889,11179706
k1,259:6739595,11179706:340706
x1,259:7540434,11179706
k1,259:7881140,11179706:340706
x1,259:8499796,11179706
x1,259:9555571,11179706
x1,259:9876698,11179706
k1,259:10217404,11179706:340706
x1,259:10763316,11179706
k1,259:11104021,11179706:340705
x1,259:11904860,11179706
k1,259:12245566,11179706:340706
x1,259:13010357,11179706
x1,259:13592955,11179706
x1,259:13920635,11179706
x1,259:14235211,11179706
x1,259:15254937,11179706
k1,259:15595643,11179706:340706
x1,259:16251003,11179706
k1,259:16591709,11179706:340706
x1,259:17392548,11179706
k1,259:17733254,11179706:340706
x1,259:18388614,11179706
x1,259:18752980,11179706
x1,259:19736002,11179706
k1,259:19736002,11179706:0
)
(1,260:2841800,11966138:16894202,491520,163840
x1,260:3423752,11966138
x1,260:4443478,11966138
k1,259:4596999,11966138:153521
$1,259:4596999,11966138
x1,259:5141767,11966138
x1,259:6471598,11966138
[1,259:6471598,12128154:301284,613288,0
(1,259:6471598,11728313:301284,213447,0
x1,259:6740114,11728313
)
(1,259:6471598,12128154:230742,282169,0
x1,259:6669572,12128154
)
]
x1,259:7282608,11966138
$1,259:7282608,11966138
k1,259:7436129,11966138:153521
x1,259:8309721,11966138
x1,259:9185273,11966138
k1,259:9338794,11966138:153521
x1,259:10813346,11966138
k1,259:10966868,11966138:153522
x1,259:11767707,11966138
k1,259:11921228,11966138:153521
x1,259:12867564,11966138
x1,259:13377427,11966138
x1,259:13741793,11966138
x1,259:14053089,11966138
x1,259:14334241,11966138
k1,259:14487762,11966138:153521
x1,259:16052090,11966138
x1,259:16270978,11966138
k1,259:16424499,11966138:153521
x1,259:17043155,11966138
x1,259:17807299,11966138
x1,259:19736002,11966138
k1,259:19736002,11966138:0
)
(1,260:2841800,12752570:16894202,446948,141880
x1,260:3861517,12752570
k1,259:4178404,12752570:316887
x1,259:4797060,12752570
k1,259:5113948,12752570:316888
x1,259:5988177,12752570
x1,259:6971199,12752570
k1,259:7288086,12752570:316887
x1,259:7943446,12752570
k1,259:8260334,12752570:316888
x1,259:9061173,12752570
k1,259:9378060,12752570:316887
x1,259:10361082,12752570
x1,259:11016442,12752570
x1,259:11707833,12752570
k1,259:12024721,12752570:316888
x1,259:12643377,12752570
x1,259:13370817,12752570
x1,259:13843976,12752570
x1,259:15118630,12752570
k1,259:15435517,12752570:316887
x1,259:15945380,12752570
k1,259:16262268,12752570:316888
x1,259:17063107,12752570
k1,259:17379994,12752570:316887
x1,259:18035354,12752570
x1,259:19127170,12752570
x1,259:19736002,12752570
k1,259:19736002,12752570:0
)
(1,260:2841800,13539002:16894202,446948,7531
x1,260:3351663,13539002
x1,260:3824822,13539002
x1,260:4552262,13539002
x1,260:6134942,13539002
k1,260:19736002,13539002:13601060
g1,260:19736002,13539002
)
(1,273:2841800,14325434:16894202,491520,163840
h1,272:2841800,14325434:589820,0,0
x1,272:4887811,14325434
k1,272:5188148,14325434:300337
$1,272:5188148,14325434
x1,272:5483819,14325434
(1,272:5483819,14423737:218188,303558,0
x1,272:5669239,14423737
)
x1,272:6448391,14325434
$1,272:6448391,14325434
k1,272:6748728,14325434:300337
x1,272:7185839,14325434
k1,272:7486176,14325434:300337
x1,272:7777152,14325434
k1,272:8077489,14325434:300337
x1,272:8769535,14325434
x1,272:9569719,14325434
k1,272:9870056,14325434:300337
x1,272:11034624,14325434
x1,272:12054350,14325434
k1,272:12354687,14325434:300337
x1,272:12900599,14325434
k1,272:13200936,14325434:300337
$1,272:13200936,14325434
x1,272:13727499,14325434
(1,272:13727499,14423737:266977,197518,0
x1,272:13961708,14423737
)
$1,272:13994476,14325434
k1,272:14294813,14325434:300337
x1,272:15241149,14325434
k1,272:15541486,14325434:300337
$1,272:15541486,14325434
x1,272:16068049,14325434
(1,272:16068049,14423737:756504,197518,0
x1,272:16791785,14423737
)
$1,272:16824553,14325434
x1,272:16988393,14325434
k1,272:17288730,14325434:300337
x1,272:18089569,14325434
k1,272:18389906,14325434:300337
x1,272:19736002,14325434
k1,272:19736002,14325434:0
)
(1,273:2841800,15111866:16894202,491520,163840
x1,273:3751432,15111866
k1,272:3974220,15111866:222788
x1,272:4774404,15111866
x1,272:5684692,15111866
x1,272:6813211,15111866
k1,272:7035998,15111866:222787
x1,272:7581902,15111866
x1,272:7946268,15111866
x1,272:9220266,15111866
k1,272:9443054,15111866:222788
$1,272:9443054,15111866
(1,272:9443054,15111866:436908,451470,0
x1,272:9879962,15111866
)
x1,272:10357678,15111866
(1,272:10357678,15210169:218188,303558,0
x1,272:10543098,15210169
)
x1,272:11504295,15111866
$1,272:11504295,15111866
k1,272:11727083,15111866:222788
x1,272:13001090,15111866
k1,272:13223878,15111866:222788
x1,272:14024717,15111866
k1,272:14247504,15111866:222787
x1,272:15012295,15111866
x1,272:16068070,15111866
k1,272:16290858,15111866:222788
x1,272:16836770,15111866
k1,272:17059558,15111866:222788
x1,272:17860397,15111866
x1,272:18224763,15111866
x1,272:19736002,15111866
k1,272:19736002,15111866:0
)
(1,273:2841800,15898298:16894202,446948,141880
x1,273:4662358,15898298
k1,272:4924073,15898298:261715
x1,272:5579433,15898298
x1,272:6234793,15898298
x1,272:6962888,15898298
x1,272:7472751,15898298
x1,272:8546861,15898298
k1,272:8808576,15898298:261715
x1,272:9754912,15898298
k1,272:10016626,15898298:261714
x1,272:10234858,15898298
x1,272:10525834,15898298
x1,272:10982618,15898298
x1,272:12067881,15898298
k1,272:12329596,15898298:261715
x1,272:13093740,15898298
k1,272:13355455,15898298:261715
x1,272:13646431,15898298
k1,272:13908146,15898298:261715
x1,272:15327641,15898298
x1,272:16045912,15898298
x1,272:17647590,15898298
k1,272:17909304,15898298:261714
x1,272:18928375,15898298
k1,272:19190090,15898298:261715
x1,272:19736002,15898298
k1,272:19736002,15898298:0
)
(1,273:2841800,16684730:16894202,446948,92400
x1,273:3460456,16684730
k1,272:3760302,16684730:299846
x1,272:4342254,16684730
x1,272:5361980,16684730
k1,272:5661826,16684730:299846
x1,272:7299546,16684730
k1,272:7599391,16684730:299845
x1,272:8254733,16684730
k1,272:8554579,16684730:299846
x1,272:9500915,16684730
x1,272:9974074,16684730
x1,272:10892881,16684730
k1,272:11192727,16684730:299846
x1,272:11884783,16684730
x1,272:13122086,16684730
x1,272:13259717,16684730
k1,272:13559563,16684730:299846
x1,272:14360402,16684730
k1,272:14660247,16684730:299845
x1,272:16006343,16684730
k1,272:16306189,16684730:299846
x1,272:17215821,16684730
k1,272:17515667,16684730:299846
x1,272:18462003,16684730
x1,272:19736002,16684730
k1,272:19736002,16684730:0
)
(1,273:2841800,17471162:16894202,446948,141880
x1,273:3314959,17471162
x1,273:4334030,17471162
k1,272:4672451,17471162:338421
x1,272:5181659,17471162
x1,272:6273474,17471162
k1,272:6611895,17471162:338421
x1,272:7739759,17471162
x1,272:8977071,17471162
k1,272:9315492,17471162:338421
x1,272:9861404,17471162
k1,272:10199824,17471162:338420
x1,272:10709687,17471162
x1,272:11255599,17471162
x1,272:12274670,17471162
x1,272:13294396,17471162
k1,272:13632817,17471162:338421
x1,272:13923793,17471162
x1,272:14238369,17471162
x1,272:14519521,17471162
x1,272:15975065,17471162
k1,272:16313486,17471162:338421
x1,272:17951206,17471162
k1,272:18289627,17471162:338421
x1,272:19418146,17471162
x1,272:19736002,17471162
k1,272:19736002,17471162:0
)
(1,273:2841800,18257594:16894202,491520,163840
x1,273:4007005,18257594
k1,272:4300968,18257594:293963
x1,272:5611663,18257594
k1,272:5905626,18257594:293963
x1,272:6524282,18257594
x1,272:7798298,18257594
x1,272:8635841,18257594
k1,272:8929804,18257594:293963
x1,272:9585164,18257594
k1,272:9879127,18257594:293963
x1,272:10679966,18257594
k1,272:10973928,18257594:293962
x1,272:12138488,18257594
x1,272:12320671,18257594
x1,272:12685047,18257594
x1,272:13266999,18257594
x1,272:14286725,18257594
k1,272:14580688,18257594:293963
x1,272:15126600,18257594
k1,272:15420563,18257594:293963
$1,272:15420563,18257594
x1,272:15818328,18257594
(1,272:15818328,18355897:218188,303558,0
x1,272:16003748,18355897
)
x1,272:16782900,18257594
$1,272:16782900,18257594
x1,272:16946740,18257594
k1,272:17240703,18257594:293963
x1,272:18677895,18257594
k1,272:18971858,18257594:293963
x1,272:19736002,18257594
k1,272:19736002,18257594:0
)
(1,273:2841800,19044026:16894202,446948,141880
x1,273:3788136,19044026
x1,273:5062135,19044026
g1,272:5291515,19044026
x1,272:6237851,19044026
x1,272:6711010,19044026
x1,272:7211049,19044026
g1,272:7440429,19044026
x1,272:9042116,19044026
g1,272:9271496,19044026
x1,272:9781359,19044026
x1,272:10400015,19044026
x1,272:11273607,19044026
x1,272:12510902,19044026
g1,272:12740282,19044026
x1,272:13541121,19044026
g1,272:13770501,19044026
x1,272:14498596,19044026
x1,272:15008459,19044026
x1,272:15465243,19044026
x1,272:16302786,19044026
g1,272:16532166,19044026
x1,272:17332350,19044026
x1,272:18606349,19044026
k1,273:19736002,19044026:1129653
g1,273:19736002,19044026
)
(1,279:2841800,21671694:16894202,2158108,1830428
[1,279:2841800,21671694:16894202,2158108,1830428
(1,279:2841800,21573390:16894202,2256412,1928732
k1,278:2841800,21573390:0
(1,279:2841800,21573390:13344487,2256412,1928732
(1,278:2841800,21573390:0,550500,235932
[1,278:2841800,21573390:0,550500,235932
(1,73:2841800,21573390:0,550500,235932
r1,293:2841800,21573390:0,786432,235932
)
]
)
k1,279:2841800,21573390:3549715
(1,279:6391515,21573390:9794772,2256412,1928732
$1,279:6391515,21573390
(1,279:6391515,21573390:9794772,2256412,1928732
[1,278:6391515,21573390:9794772,2256412,1928732
[1,278:6391515,23266190:9794772,3949212,235932
(1,278:6391515,20182677:9794772,865699,637049
g1,278:6391515,20182677
(1,278:6391515,20182677:664691,865699,637049
g1,278:6391515,20182677
(1,278:6391515,20182677:0,550500,235932
[1,278:6391515,20182677:0,550500,235932
(1,73:6391515,20182677:0,550500,235932
r1,293:6391515,20182677:0,786432,235932
)
]
)
$1,278:6391515,20182677
(1,278:6391515,20182677:664691,455111,127431
x1,278:6762203,20182677
(1,278:6762203,20280980:294003,295640,0
x1,278:7023438,20280980
)
)
$1,278:7056206,20182677
)
g1,278:7056206,20182677
(1,278:7056206,20182677:9130081,865699,637049
$1,278:7056206,20182677
(1,278:7056206,20182677:5191058,865699,637049
h1,278:7056206,20182677:0,0,0
g1,278:7238246,20182677
x1,278:7747972,20182677
g1,278:7930012,20182677
(1,278:7930012,20182677:853586,865699,637049
(1,278:7930012,20182677:853586,865699,637049
h1,278:7930012,20182677:78643,0,0
[1,278:8008655,20182677:696300,865699,637049
(1,278:8008655,19739321:696300,422343,0
k1,278:8192965,19739321:184310
x1,278:8520646,19739321
k1,278:8704955,19739321:184309
)
(1,278:8008655,20632221:696300,282168,187504
x1,278:8402025,20632221
(1,278:8402025,20730524:302930,197518,89201
x1,278:8672187,20730524
)
)
]
h1,278:8704955,20182677:78643,0,0
)
)
g1,278:8892822,20182677
(1,278:8892822,19691153:691771,0,655368
x1,278:9584593,19691153
)
[1,278:9584593,20380372:986003,750198,0
(1,278:9584593,19827692:631890,197518,129251
x1,278:9908559,19827692
(1,278:9908559,19893228:275156,141084,63715
x1,278:10150947,19893228
)
)
(1,278:9584593,20380372:986003,318577,0
x1,278:9863199,20380372
x1,278:10537828,20380372
)
]
g1,278:10679820,20182677
x1,278:10975491,20182677
(1,278:10975491,20280980:218188,303558,0
x1,278:11160911,20280980
)
x1,278:11789725,20182677
x1,278:12247264,20182677
)
$1,278:12247264,20182677
k1,278:16186287,20182677:3939023
)
g1,278:16186287,20182677
)
(1,278:6391515,21882033:9794772,865699,637049
g1,278:6391515,21882033
(1,278:6391515,21882033:664691,865699,637049
g1,278:6391515,21882033
(1,278:6391515,21882033:0,550500,235932
[1,278:6391515,21882033:0,550500,235932
(1,73:6391515,21882033:0,550500,235932
r1,293:6391515,21882033:0,786432,235932
)
]
)
$1,278:6391515,21882033
(1,278:6391515,21882033:664691,455111,127431
x1,278:6762203,21882033
(1,278:6762203,21980336:294003,295640,0
x1,278:7023438,21980336
)
)
$1,278:7056206,21882033
)
g1,278:7056206,21882033
(1,278:7056206,21882033:9130081,865699,637049
$1,278:7056206,21882033
(1,278:7056206,21882033:9130081,865699,637049
h1,278:7056206,21882033:0,0,0
g1,278:7238246,21882033
x1,278:7747972,21882033
g1,278:7930012,21882033
(1,278:7930012,21882033:1982257,865699,637049
(1,278:7930012,21882033:1982257,865699,637049
h1,278:7930012,21882033:78643,0,0
[1,278:8008655,21882033:1824971,865699,637049
(1,278:8008655,21438677:1824971,422343,0
k1,278:8757300,21438677:748645
x1,278:9084981,21438677
k1,278:9833626,21438677:748645
)
(1,278:8008655,22331577:1824971,422343,187504
x1,278:8402025,22331577
(1,278:8402025,22429880:302930,197518,89201
x1,278:8672187,22429880
)
g1,278:8850587,22331577
x1,278:9360313,22331577
g1,278:9505945,22331577
x1,278:9833626,22331577
)
]
h1,278:9833626,21882033:78643,0,0
)
)
g1,278:10021493,21882033
(1,278:10021493,21390509:691771,0,655368
x1,278:10713264,21390509
)
[1,278:10713264,22079728:986003,750198,0
(1,278:10713264,21527048:631890,197518,129251
x1,278:11037230,21527048
(1,278:11037230,21592584:275156,141084,63715
x1,278:11279618,21592584
)
)
(1,278:10713264,22079728:986003,318577,0
x1,278:10991870,22079728
x1,278:11666499,22079728
)
]
x1,278:12249801,21882033
(1,278:12249801,21980336:218188,303558,0
x1,278:12435221,21980336
)
x1,278:13064035,21882033
x1,278:13339529,21882033
g1,278:13485161,21882033
x1,278:13994887,21882033
g1,278:14140519,21882033
(1,278:14140519,21882033:436908,451470,0
x1,278:14577427,21882033
)
x1,278:15055143,21882033
(1,278:15055143,21980336:218188,303558,0
x1,278:15240563,21980336
)
x1,278:15710239,21882033
(1,278:15710239,21644208:294003,295640,0
x1,278:15971474,21644208
)
x1,278:16186287,21882033
)
$1,278:16186287,21882033
g1,278:16186287,21882033
)
g1,278:16186287,21882033
)
(1,278:6391515,23266190:9794772,550500,235932
g1,278:6391515,23266190
(1,278:6391515,23266190:664691,550500,235932
g1,278:6391515,23266190
(1,278:6391515,23266190:0,550500,235932
[1,278:6391515,23266190:0,550500,235932
(1,73:6391515,23266190:0,550500,235932
r1,293:6391515,23266190:0,786432,235932
)
]
)
$1,278:6391515,23266190
(1,278:6391515,23266190:664691,455111,127431
x1,278:6762203,23266190
(1,278:6762203,23364493:294003,295640,0
x1,278:7023438,23364493
)
)
$1,278:7056206,23266190
)
g1,278:7056206,23266190
(1,278:7056206,23266190:9130081,550500,235932
$1,278:7056206,23266190
(1,278:7056206,23266190:2775736,491520,187504
h1,278:7056206,23266190:0,0,0
g1,278:7238246,23266190
x1,278:7747972,23266190
g1,278:7930012,23266190
x1,278:8225683,23266190
(1,278:8225683,23364493:218188,303558,0
x1,278:8411103,23364493
)
x1,278:9092104,23266190
(1,278:9092104,23364493:302930,197518,89201
x1,278:9362266,23364493
)
x1,278:9831942,23266190
)
$1,278:9831942,23266190
k1,278:16186287,23266190:6354345
)
g1,278:16186287,23266190
)
]
]
)
$1,279:16186287,21573390
)
g1,279:16186287,21573390
)
k1,279:19736002,21573390:3549715
(1,279:19736002,21573390:0,2256412,1928732
(1,279:19736002,21573390:0,550500,235932
k1,279:18644178,21573390:-1091824
(1,279:18644178,21573390:1091824,550500,235932
(1,278:18644178,21573390:0,550500,235932
[1,278:18644178,21573390:0,550500,235932
(1,73:18644178,21573390:0,550500,235932
r1,293:18644178,21573390:0,786432,235932
)
]
)
(1,279:18644178,21573390:1091824,446948,116320
x1,279:19517770,21573390
x1,279:19736002,21573390
)
)
)
)
k1,279:19736002,21573390:0
)
]
)
(1,281:2841800,24088305:16894202,455111,187504
x1,281:4442832,24088305
k1,280:4672039,24088305:229207
$1,280:4672039,24088305
x1,280:5065409,24088305
(1,280:5065409,24186608:302930,197518,89201
x1,280:5335571,24186608
)
$1,280:5368339,24088305
k1,280:5597546,24088305:229207
x1,280:6034657,24088305
k1,280:6263864,24088305:229207
x1,280:7064703,24088305
k1,280:7293910,24088305:229207
x1,280:9296021,24088305
k1,280:9525228,24088305:229207
x1,280:10071140,24088305
k1,280:10300347,24088305:229207
x1,280:11720480,24088305
k1,280:11949688,24088305:229208
x1,280:12968759,24088305
k1,280:13197966,24088305:229207
$1,280:13197966,24088305
x1,280:13423746,24088305
$1,280:13423746,24088305
k1,280:13652953,24088305:229207
x1,280:14526537,24088305
k1,280:14755744,24088305:229207
x1,280:15993056,24088305
k1,280:16222263,24088305:229207
x1,280:17969438,24088305
k1,280:18198645,24088305:229207
x1,280:19144981,24088305
k1,280:19374188,24088305:229207
$1,280:19374188,24088305
x1,280:19715371,24088305
$1,280:19736002,24088305
k1,281:19736002,24088305:0
)
(1,281:2841800,24874737:16894202,446948,141880
x1,281:3278911,24874737
k1,280:3505583,24874737:226672
x1,280:4124239,24874737
k1,280:4350911,24874737:226672
x1,280:5479430,24874737
x1,280:5797286,24874737
k1,280:6023958,24874737:226672
x1,280:6569870,24874737
k1,280:6796542,24874737:226672
x1,280:7597381,24874737
k1,280:7824053,24874737:226672
x1,280:9644619,24874737
x1,280:9765867,24874737
k1,280:9992539,24874737:226672
x1,280:11157754,24874737
k1,280:11384426,24874737:226672
x1,280:12803921,24874737
x1,280:13303960,24874737
k1,280:13530632,24874737:226672
x1,280:16625204,24874737
k1,280:16851876,24874737:226672
x1,280:18708491,24874737
k1,280:18935163,24874737:226672
x1,280:19736002,24874737
k1,280:19736002,24874737:0
)
(1,281:2841800,25661169:16894202,446948,141880
x1,281:3132776,25661169
x1,280:3447352,25661169
x1,280:4856368,25661169
k1,280:5078101,25661169:221733
x1,280:5587309,25661169
x1,280:6044093,25661169
x1,280:6874428,25661169
k1,280:7096161,25661169:221733
x1,280:8369504,25661169
x1,280:8680800,25661169
x1,280:9453472,25661169
k1,280:9675205,25661169:221733
x1,280:10002885,25661169
x1,280:11878500,25661169
k1,280:12100233,25661169:221733
x1,280:12646145,25661169
k1,280:12867878,25661169:221733
x1,280:13377086,25661169
x1,280:13833870,25661169
x1,280:15082973,25661169
k1,280:15304706,25661169:221733
x1,280:16251042,25661169
k1,280:16472775,25661169:221733
x1,280:17273614,25661169
k1,280:17495347,25661169:221733
x1,280:18332235,25661169
x1,280:19736002,25661169
k1,280:19736002,25661169:0
)
(1,281:2841800,26447601:16894202,446948,141880
x1,281:3351008,26447601
x1,280:3807792,26447601
x1,280:4638127,26447601
g1,280:4867507,26447601
x1,280:5377370,26447601
g1,280:5606750,26447601
x1,280:7644901,26447601
g1,280:7874281,26447601
x1,280:8638425,26447601
g1,280:8867805,26447601
x1,280:11270340,26447601
g1,280:11499720,26447601
x1,280:13537871,26447601
g1,280:13767251,26447601
x1,280:16661944,26447601
k1,281:19736002,26447601:3074058
g1,281:19736002,26447601
)
(1,283:2841800,27234033:16894202,446948,141880
h1,282:2841800,27234033:589820,0,0
x1,282:3977532,27234033
k1,282:4300137,27234033:322605
x1,282:4918793,27234033
x1,282:5209769,27234033
x1,282:5527625,27234033
x1,282:5964736,27234033
x1,282:7347527,27234033
k1,282:7670132,27234033:322605
x1,282:8398219,27234033
x1,282:9836713,27234033
k1,282:10159318,27234033:322605
x1,282:10960157,27234033
k1,282:11282763,27234033:322606
x1,282:12047554,27234033
x1,282:12630152,27234033
x1,282:12957832,27234033
x1,282:13272408,27234033
x1,282:14292134,27234033
k1,282:14614739,27234033:322605
x1,282:15160651,27234033
k1,282:15483256,27234033:322605
x1,282:16284095,27234033
k1,282:16606700,27234033:322605
x1,282:17116563,27234033
x1,282:17589722,27234033
x1,282:18317162,27234033
x1,282:19736002,27234033
k1,282:19736002,27234033:0
)
(1,283:2841800,28020465:16894202,446948,141880
x1,283:4079112,28020465
x1,283:4879951,28020465
k1,282:5186493,28020465:306542
x1,282:6096125,28020465
k1,282:6402667,28020465:306542
x1,282:6730347,28020465
x1,282:7550851,28020465
k1,282:7857392,28020465:306541
x1,282:8185072,28020465
x1,282:8502928,28020465
x1,282:9002312,28020465
k1,282:9308854,28020465:306542
x1,282:10474059,28020465
k1,282:10780601,28020465:306542
x1,282:11726937,28020465
k1,282:12033479,28020465:306542
x1,282:12470590,28020465
k1,282:12777131,28020465:306541
x1,282:13286994,28020465
k1,282:13593536,28020465:306542
x1,282:14539872,28020465
x1,282:15522239,28020465
k1,282:15828781,28020465:306542
x1,282:17030053,28020465
x1,282:19614754,28020465
x1,282:19736002,28020465
k1,282:19736002,28020465:0
)
(1,283:2841800,28806897:16894202,448587,9500
x1,283:4443487,28806897
k1,282:4775414,28806897:331927
x1,282:5285277,28806897
k1,282:5617203,28806897:331926
x1,282:6418042,28806897
k1,282:6749969,28806897:331927
x1,282:7696305,28806897
x1,282:8388351,28806897
k1,282:8720277,28806897:331926
x1,282:9266826,28806897
x1,282:9557802,28806897
x1,282:10067010,28806897
x1,282:11086081,28806897
k1,282:11418008,28806897:331927
x1,282:11855119,28806897
k1,282:12187045,28806897:331926
x1,282:13170085,28806897
x1,282:13954549,28806897
k1,282:14286476,28806897:331927
x1,282:14832380,28806897
k1,282:15164306,28806897:331926
x1,282:15455282,28806897
k1,282:15787209,28806897:331927
x1,282:16042137,28806897
x1,282:16745975,28806897
x1,282:17728990,28806897
k1,282:18060916,28806897:331926
x1,282:19043956,28806897
x1,282:19736002,28806897
k1,283:19736002,28806897:0
)
(1,283:2841800,29593329:16894202,446948,141880
x1,283:4043072,29593329
x1,283:5026094,29593329
k1,282:5293377,29593329:267283
x1,282:6549041,29593329
k1,282:6816324,29593329:267283
x1,282:7362236,29593329
k1,282:7629518,29593329:267282
x1,282:8576492,29593329
k1,282:8843775,29593329:267283
x1,282:10081078,29593329
x1,282:10372054,29593329
x1,282:10828838,29593329
x1,282:11859717,29593329
k1,282:12127000,29593329:267283
x1,282:12891144,29593329
k1,282:13158426,29593329:267282
x1,282:14796808,29593329
k1,282:15064091,29593329:267283
x1,282:15719451,29593329
x1,282:16301403,29593329
x1,282:18012520,29593329
k1,282:18279803,29593329:267283
x1,282:19736002,29593329
k1,282:19736002,29593329:0
)
(1,283:2841800,30379761:16894202,455111,141880
x1,283:3642639,30379761
k1,282:3958677,30379761:316038
x1,282:5195989,30379761
x1,282:5996828,30379761
k1,282:6312866,30379761:316038
x1,282:6968226,30379761
k1,282:7284264,30379761:316038
x1,282:8230600,30379761
x1,282:8995391,30379761
x1,282:9286367,30379761
x1,282:10342142,30379761
k1,282:10658180,30379761:316038
x1,282:11276836,30379761
x1,282:12295907,30379761
x1,282:12586883,30379761
x1,282:13278274,30379761
k1,282:13594312,30379761:316038
x1,282:13921992,30379761
x1,282:14494120,30379761
x1,282:15222215,30379761
k1,282:15538253,30379761:316038
$1,282:15538253,30379761
(1,282:15538253,30379761:389118,455111,0
(1,282:15538253,30379761:389118,455111,0
$1,282:15538253,30379761
x1,282:15906436,30379761
$1,282:15927371,30379761
)
)
(1,282:15927371,30478064:230742,282169,0
x1,282:16125345,30478064
)
$1,282:16158113,30379761
k1,282:16474151,30379761:316038
x1,282:17457173,30379761
k1,282:17773211,30379761:316038
x1,282:18064187,30379761
x1,282:18375483,30379761
x1,282:19199922,30379761
x1,282:19736002,30379761
k1,282:19736002,30379761:0
)
(1,283:2841800,31166193:16894202,446948,141880
x1,283:3169480,31166193
x1,282:3487336,31166193
x1,282:3986720,31166193
k1,282:4189573,31166193:202853
x1,282:5518618,31166193
k1,282:5721471,31166193:202853
x1,282:6522319,31166193
x1,282:7104271,31166193
x1,282:8815388,31166193
k1,282:9018242,31166193:202854
x1,282:10474441,31166193
k1,282:10677294,31166193:202853
x1,282:11478133,31166193
k1,282:11680986,31166193:202853
x1,282:12918298,31166193
x1,282:13719137,31166193
k1,282:13921990,31166193:202853
x1,282:15196644,31166193
k1,282:15399498,31166193:202854
x1,282:16455265,31166193
k1,282:16658118,31166193:202853
x1,282:17276774,31166193
k1,282:17479627,31166193:202853
x1,282:17988835,31166193
x1,282:19736002,31166193
k1,282:19736002,31166193:0
)
(1,283:2841800,31952625:16894202,446948,141880
x1,283:3351663,31952625
k1,282:3545485,31952625:193822
x1,282:4346324,31952625
k1,282:4540146,31952625:193822
x1,282:5450434,31952625
x1,282:5923593,31952625
x1,282:6869920,31952625
k1,282:7063743,31952625:193823
x1,282:7828534,31952625
x1,282:8411132,31952625
x1,282:8738812,31952625
x1,282:9053388,31952625
x1,282:10236954,31952625
k1,282:10430776,31952625:193822
x1,282:12032463,31952625
k1,282:12226285,31952625:193822
x1,282:13135917,31952625
k1,282:13329739,31952625:193822
x1,282:13948395,31952625
k1,282:14142218,31952625:193823
x1,282:15307441,31952625
x1,282:16399256,31952625
k1,282:16593078,31952625:193822
x1,282:17248438,31952625
k1,282:17442260,31952625:193822
x1,282:18097620,31952625
x1,282:18898459,31952625
x1,282:19736002,31952625
k1,282:19736002,31952625:0
)
(1,283:2841800,32739057:16894202,446948,141880
x1,283:3642639,32739057
k1,282:3795789,32739057:153150
x1,282:4706077,32739057
x1,282:5179236,32739057
x1,282:6125563,32739057
k1,282:6278713,32739057:153150
x1,282:7043504,32739057
x1,282:7626102,32739057
x1,282:7953782,32739057
x1,282:8268358,32739057
x1,282:9288084,32739057
k1,282:9441234,32739057:153150
x1,282:10059890,32739057
x1,282:11078961,32739057
x1,282:11369937,32739057
x1,282:12316256,32739057
k1,282:12469407,32739057:153151
x1,282:12979270,32739057
k1,282:13132420,32739057:153150
x1,282:14734107,32739057
k1,282:14887257,32739057:153150
x1,282:15396465,32739057
x1,282:16488280,32739057
k1,282:16641430,32739057:153150
x1,282:17151293,32739057
x1,282:17697205,32739057
x1,282:18716276,32739057
x1,282:19736002,32739057
k1,282:19736002,32739057:0
)
(1,283:2841800,33525489:16894202,446948,141880
x1,283:4188551,33525489
k1,282:4400508,33525489:211957
x1,282:5310140,33525489
x1,282:5624716,33525489
x1,282:6316762,33525489
k1,282:6528719,33525489:211957
x1,282:7657238,33525489
k1,282:7869195,33525489:211957
x1,282:8524555,33525489
x1,282:9070459,33525489
x1,282:9616371,33525489
x1,282:9890963,33525489
x1,282:11165617,33525489
k1,282:11377574,33525489:211957
x1,282:12651581,33525489
k1,282:12863539,33525489:211958
x1,282:13664378,33525489
k1,282:13876335,33525489:211957
x1,282:14641126,33525489
x1,282:15624148,33525489
k1,282:15836105,33525489:211957
x1,282:17055712,33525489
k1,282:17267669,33525489:211957
x1,282:17558645,33525489
k1,282:17770602,33525489:211957
x1,282:18644194,33525489
x1,282:19736002,33525489
k1,282:19736002,33525489:0
)
(1,283:2841800,34311921:16894202,448587,135328
x1,283:3824840,34311921
x1,282:4609304,34311921
g1,282:4838684,34311921
x1,282:5384588,34311921
g1,282:5613968,34311921
x1,282:6378759,34311921
x1,282:7834958,34311921
x1,282:8836341,34311921
k1,283:19736002,34311921:10899661
g1,283:19736002,34311921
)
(1,285:2841800,35098353:16894202,446948,141880
h1,284:2841800,35098353:589820,0,0
x1,284:4868812,35098353
k1,284:5180084,35098353:311272
x1,284:5944228,35098353
k1,284:6255500,35098353:311272
x1,284:7711681,35098353
k1,284:8022953,35098353:311272
x1,284:10971382,35098353
k1,284:11282655,35098353:311273
x1,284:11938015,35098353
k1,284:12249287,35098353:311272
x1,284:14470285,35098353
k1,284:14781557,35098353:311272
x1,284:16528733,35098353
x1,284:18077979,35098353
k1,284:18389251,35098353:311272
x1,284:19736002,35098353
k1,284:19736002,35098353:0
)
(1,285:2841800,35884785:16894202,446948,141880
x1,285:4589613,35884785
k1,284:4786070,35884785:196457
x1,284:5914589,35884785
k1,284:6111047,35884785:196458
$1,284:6111047,35884785
x1,284:6397540,35884785
$1,284:6471723,35884785
k1,284:6668180,35884785:196457
x1,284:7833385,35884785
k1,284:8029842,35884785:196457
x1,284:9340537,35884785
k1,284:9536994,35884785:196457
x1,284:10046857,35884785
k1,284:10243315,35884785:196458
x1,284:11044154,35884785
k1,284:11240611,35884785:196457
x1,284:12460218,35884785
k1,284:12656675,35884785:196457
x1,284:13821890,35884785
k1,284:14018347,35884785:196457
x1,284:14855235,35884785
x1,284:15166531,35884785
x1,284:16212474,35884785
k1,284:16408932,35884785:196458
x1,284:17209771,35884785
k1,284:17406228,35884785:196457
x1,284:19736002,35884785
k1,284:19736002,35884785:0
)
(1,285:2841800,36671217:16894202,446948,141880
x1,285:4152495,36671217
k1,284:4419134,36671217:266639
x1,284:5693141,36671217
k1,284:5959779,36671217:266638
x1,284:9526864,36671217
k1,284:9793503,36671217:266639
x1,284:10703135,36671217
x1,284:11709757,36671217
k1,284:11976396,36671217:266639
x1,284:13796324,36671217
k1,284:14062962,36671217:266638
x1,284:15009298,36671217
k1,284:15275937,36671217:266639
x1,284:15603617,36671217
x1,284:16679048,36671217
k1,284:16945687,36671217:266639
x1,284:17892023,36671217
k1,284:18158661,36671217:266638
x1,284:18668524,36671217
k1,284:18935163,36671217:266639
x1,284:19736002,36671217
k1,284:19736002,36671217:0
)
(1,285:2841800,37457649:16894202,446948,141880
x1,285:4699051,37457649
k1,284:4903281,37457649:204230
x1,284:6905392,37457649
k1,284:7109621,37457649:204229
x1,284:7655533,37457649
k1,284:7859763,37457649:204230
x1,284:9606939,37457649
x1,284:11320025,37457649
k1,284:11524255,37457649:204230
x1,284:14837714,37457649
x1,284:14958962,37457649
k1,284:15163191,37457649:204229
x1,284:16582695,37457649
k1,284:16786925,37457649:204230
x1,284:19736002,37457649
k1,284:19736002,37457649:0
)
(1,285:2841800,38244081:16894202,556402,141880
x1,285:4261295,38244081
x1,284:4761334,38244081
k1,284:5012869,38244081:251535
x1,284:5340549,38244081
x1,284:7059540,38244081
k1,284:7311075,38244081:251535
x1,284:8075219,38244081
k1,284:8326754,38244081:251535
x1,284:9928441,38244081
k1,284:10179976,38244081:251535
x1,284:11927152,38244081
x1,284:13476398,38244081
k1,284:13727934,38244081:251536
x1,284:14383294,38244081
k1,284:14634829,38244081:251535
x1,284:14853061,38244081
x1,284:16156555,38244081
k1,284:16408090,38244081:251535
$1,284:16408090,38244081
x1,284:16747390,38244081
(1,284:16783798,38006256:322448,318577,0
x1,284:17062404,38006256
)
$1,284:17106246,38244081
x1,284:17270086,38244081
k1,284:17521621,38244081:251535
x1,284:19122653,38244081
k1,284:19374188,38244081:251535
$1,284:19374188,38244081
x1,284:19715371,38244081
$1,284:19736002,38244081
k1,285:19736002,38244081:0
)
(1,285:2841800,39030513:16894202,446948,141880
x1,285:3278911,39030513
k1,284:3537503,39030513:258592
x1,284:4338342,39030513
k1,284:4596934,39030513:258592
x1,284:6599045,39030513
k1,284:6857636,39030513:258591
x1,284:7403548,39030513
k1,284:7662140,39030513:258592
x1,284:8827345,39030513
k1,284:9085937,39030513:258592
x1,284:10396632,39030513
k1,284:10655224,39030513:258592
x1,284:12620623,39030513
k1,284:12879215,39030513:258592
x1,284:14225958,39030513
k1,284:14484549,39030513:258591
x1,284:15285388,39030513
k1,284:15543980,39030513:258592
x1,284:17291156,39030513
x1,284:18749314,39030513
k1,284:19007906,39030513:258592
x1,284:19736002,39030513
k1,284:19736002,39030513:0
)
(1,285:2841800,39816945:16894202,551306,325779
x1,285:3642639,39816945
k1,284:3863037,39816945:220398
x1,284:6192811,39816945
k1,284:6413210,39816945:220399
x1,284:7031866,39816945
x1,284:7349722,39816945
x1,284:9225337,39816945
k1,284:9445735,39816945:220398
x1,284:11156852,39816945
k1,284:11377250,39816945:220398
x1,284:11814361,39816945
k1,284:12034760,39816945:220399
x1,284:14109615,39816945
k1,284:14330013,39816945:220398
x1,284:15822253,39816945
k1,284:16042652,39816945:220399
x1,284:16698012,39816945
k1,284:16918410,39816945:220398
$1,284:16918410,39816945
x1,284:17316175,39816945
(1,284:17316175,39935275:929111,344064,114688
x1,284:18212518,39935275
)
x1,284:18643051,39816945
[1,284:18643051,40028036:929111,762397,114688
(1,284:18643051,39579120:412854,313481,0
x1,284:18952595,39579120
)
(1,284:18643051,40028036:929111,344064,114688
x1,284:19539394,40028036
)
]
$1,284:19572162,39816945
x1,284:19736002,39816945
k1,284:19736002,39816945:0
)
(1,285:2841800,40603377:16894202,446948,141880
x1,285:5681446,40603377
k1,284:5875171,40603377:193725
x1,284:7622347,40603377
x1,284:9171593,40603377
k1,284:9365317,40603377:193724
x1,284:9874525,40603377
x1,284:11003036,40603377
k1,284:11196761,40603377:193725
x1,284:11815417,40603377
k1,284:12009141,40603377:193724
x1,284:14156068,40603377
k1,284:14349793,40603377:193725
x1,284:14859656,40603377
k1,284:15053381,40603377:193725
x1,284:18001810,40603377
k1,284:18195534,40603377:193724
x1,284:18741438,40603377
k1,284:18935163,40603377:193725
x1,284:19736002,40603377
k1,284:19736002,40603377:0
)
(1,285:2841800,41389809:16894202,446948,141880
x1,285:4879951,41389809
g1,284:5109331,41389809
x1,284:7621297,41389809
g1,284:7850677,41389809
x1,284:9870485,41389809
k1,285:19736002,41389809:9865517
g1,285:19736002,41389809
)
(1,287:2841800,42176241:16894202,446948,141880
h1,286:2841800,42176241:589820,0,0
x1,286:5579219,42176241
k1,286:5768590,42176241:189371
x1,286:6933813,42176241
x1,286:7406972,42176241
x1,286:8244515,42176241
k1,286:8433885,42176241:189370
x1,286:9380221,42176241
x1,286:10145012,42176241
x1,286:10435988,42176241
x1,286:10945196,42176241
x1,286:11964922,42176241
k1,286:12154293,42176241:189371
x1,286:12918437,42176241
k1,286:13107808,42176241:189371
x1,286:13908647,42176241
k1,286:14098017,42176241:189370
x1,286:16390449,42176241
x1,286:16926537,42176241
x1,286:18200535,42176241
k1,286:18389906,42176241:189371
x1,286:19736002,42176241
k1,286:19736002,42176241:0
)
(1,287:2841800,42962673:16894202,446948,141880
x1,287:3679336,42962673
x1,287:4662358,42962673
k1,286:5073247,42962673:410889
x1,286:5510358,42962673
k1,286:5921247,42962673:410889
x1,286:6867583,42962673
x1,286:7887309,42962673
k1,286:8298198,42962673:410889
x1,286:9754397,42962673
k1,286:10165287,42962673:410890
x1,286:10820647,42962673
x1,286:11621486,42962673
x1,286:12968874,42962673
k1,286:13379763,42962673:410889
x1,286:14289395,42962673
x1,286:16036571,42962673
k1,286:16447460,42962673:410889
x1,286:17029412,42962673
x1,286:18467906,42962673
k1,286:18878795,42962673:410889
x1,286:19497451,42962673
x1,286:19736002,42962673
k1,286:19736002,42962673:0
)
(1,287:2841800,43749105:16894202,446948,141880
x1,287:3387704,43749105
x1,287:4771151,43749105
k1,286:4960735,43749105:189584
x1,286:5943757,43749105
k1,286:6133341,43749105:189584
x1,286:7298564,43749105
k1,286:7488149,43749105:189585
x1,286:8288988,43749105
k1,286:8478572,43749105:189584
x1,286:9824668,43749105
k1,286:10014252,43749105:189584
x1,286:10960588,43749105
k1,286:11150172,43749105:189584
x1,286:11914307,43749105
x1,286:12424170,43749105
x1,286:13115561,43749105
k1,286:13305145,43749105:189584
x1,286:14142681,43749105
x1,286:15125703,43749105
k1,286:15315288,43749105:189585
x1,286:16553247,43749105
k1,286:16742831,43749105:189584
x1,286:17252694,43749105
k1,286:17442278,43749105:189584
x1,286:18752980,43749105
x1,286:19736002,43749105
k1,286:19736002,43749105:0
)
(1,287:2841800,44535537:16894202,491520,163840
x1,287:4225247,44535537
k1,286:4412276,44535537:187029
x1,286:5432002,44535537
x1,286:5614185,44535537
x1,286:6961591,44535537
k1,286:7148620,44535537:187029
x1,286:7986163,44535537
x1,286:8895795,44535537
k1,286:9082824,44535537:187029
x1,286:10284096,44535537
x1,286:10575072,44535537
x1,286:11267118,44535537
x1,286:11959164,44535537
k1,286:12146193,44535537:187029
$1,286:12146193,44535537
x1,286:12801554,44535537
(1,286:12801554,44535537:1572864,385020,12448
(1,286:12801554,44535537:1572864,385020,12448
x1,286:14374418,44535537
)
)
k1,286:14556458,44535537:182040
x1,286:15066184,44535537
k1,286:15248224,44535537:182040
x1,286:15605162,44535537
x1,286:16026596,44535537
$1,286:16026596,44535537
x1,286:16190436,44535537
k1,286:16377465,44535537:187029
x1,286:17688177,44535537
k1,286:17875206,44535537:187029
x1,286:18348365,44535537
k1,286:18535394,44535537:187029
x1,286:19736002,44535537
k1,286:19736002,44535537:0
)
(1,287:2841800,45321969:16894202,446948,141880
x1,287:4370752,45321969
g1,286:4600132,45321969
$1,286:4600132,45321969
x1,286:4836790,45321969
$1,286:4836790,45321969
x1,286:5000630,45321969
g1,286:5230010,45321969
x1,286:5994154,45321969
g1,286:6223534,45321969
x1,286:7169870,45321969
x1,286:8443869,45321969
g1,286:8673249,45321969
x1,286:9474088,45321969
g1,286:9703468,45321969
x1,286:10649804,45321969
x1,286:12724642,45321969
g1,286:12954022,45321969
x1,286:13535974,45321969
x1,286:14555700,45321969
g1,286:14785080,45321969
x1,286:16240616,45321969
k1,287:19736002,45321969:3495386
g1,287:19736002,45321969
)
(1,289:6156259,46239473:13579743,525456,163840
(1,289:6156259,46239473:10265285,525456,163840
(1,289:6156259,46239473:707151,525456,0
x1,289:6679545,46239473
(1,289:6679545,45968880:183865,254863,0
x1,289:6830642,45968880
)
)
(1,289:6863410,46337776:230742,282169,0
x1,289:7061384,46337776
)
g1,289:7276192,46239473
x1,289:7785918,46239473
g1,289:7967958,46239473
x1,289:8662000,46239473
g1,289:8844040,46239473
x1,289:9280948,46239473
g1,289:9462988,46239473
x1,289:9954509,46239473
g1,289:10136549,46239473
x1,289:10318594,46239473
g1,289:10500634,46239473
(1,289:10500634,46239473:436908,451470,0
x1,288:10937542,46239473
)
x1,289:11415258,46239473
(1,289:11415258,46337776:321535,203889,0
x1,289:11704025,46337776
)
x1,289:13062987,46239473
(1,289:13062987,46337776:230742,282169,0
x1,289:13260961,46337776
)
g1,289:13475769,46239473
x1,289:13985495,46239473
g1,289:14167535,46239473
x1,289:14724136,46239473
g1,289:14906176,46239473
x1,289:15415902,46239473
g1,289:15597942,46239473
[1,289:15597942,46239473:313876,455111,0
(1,289:15627450,46239473:0,455111,0
x1,289:15955131,46239473
)
(1,289:15597942,46239473:313876,282168,0
x1,289:15893613,46239473
)
]
x1,289:16421544,46239473
)
(1,289:18644178,46239473:1091824,446948,116320
(1,289:18644178,46239473:1091824,446948,116320
x1,289:19517770,46239473
x1,289:19736002,46239473
)
)
)
(1,291:2841800,47156977:16894202,491520,163840
x1,291:4442832,47156977
k1,290:4650084,47156977:207252
$1,290:4650084,47156977
[1,290:4650084,47156977:313876,455111,0
(1,290:4679592,47156977:0,455111,0
x1,290:5007273,47156977
)
(1,290:4650084,47156977:313876,282168,0
x1,290:4945755,47156977
)
]
$1,290:4963960,47156977
k1,290:5171212,47156977:207252
x1,290:5608323,47156977
k1,290:5815575,47156977:207252
x1,290:6106551,47156977
k1,290:6313803,47156977:207252
x1,290:6823011,47156977
x1,290:7279795,47156977
x1,290:8110130,47156977
k1,290:8317382,47156977:207252
x1,290:8645062,47156977
x1,290:9720493,47156977
k1,290:9927744,47156977:207251
x1,290:11129008,47156977
k1,290:11336260,47156977:207252
x1,290:12319282,47156977
k1,290:12526534,47156977:207252
$1,290:12526534,47156977
(1,290:12526534,47156977:436908,451470,0
x1,290:12963442,47156977
)
x1,290:13145487,47156977
(1,290:13145487,47156977:1572864,385020,12448
(1,290:13145487,47156977:1572864,385020,12448
x1,290:14718351,47156977
)
)
x1,290:14900396,47156977
k1,290:15082436,47156977:182040
x1,290:15592162,47156977
k1,290:15774202,47156977:182040
x1,290:16131140,47156977
$1,290:16297711,47156977
x1,290:16461551,47156977
k1,290:16668803,47156977:207252
x1,290:17069227,47156977
x1,290:17344482,47156977
k1,290:17551734,47156977:207252
x1,290:19736002,47156977
k1,290:19736002,47156977:0
)
]
g1,320:19736002,47599696
)
k1,320:20129219,47599696:393217
r1,320:20129219,47599696:0,44284310,0
k1,320:20522435,47599696:393216
(1,320:20522435,47599696:16894202,44284310,0
[1,320:20522435,47599696:16894202,44284310,0
(1,291:20522435,4101818:16894202,446948,92400
(1,290:20522435,4101818:1572864,385020,12448
(1,290:20522435,4101818:1572864,385020,12448
x1,290:22095299,4101818
)
)
$1,290:22095299,4101818
g1,290:22324679,4101818
x1,290:22797838,4101818
g1,290:23027218,4101818
x1,290:23828057,4101818
g1,290:24057437,4101818
x1,290:25403533,4101818
x1,290:25541164,4101818
g1,290:25770544,4101818
x1,290:26534688,4101818
g1,290:26764068,4101818
x1,290:27637652,4101818
k1,291:37416637,4101818:9778985
g1,291:37416637,4101818
)
(1,293:22086456,5325048:15330181,999758,767504
(1,293:22086456,5325048:12674337,999758,767504
(1,293:22086456,5325048:1572864,385020,12448
(1,292:22086456,5325048:1572864,385020,12448
x1,292:23659320,5325048
)
)
g1,293:23841360,5325048
x1,293:24351086,5325048
g1,293:24533126,5325048
(1,293:24533126,5325048:2597542,891184,547848
(1,293:24533126,5325048:2597542,891184,547848
h1,293:24533126,5325048:78643,0,0
[1,293:24611769,5325048:2440256,891184,547848
(1,293:24611769,4881692:2440256,447828,98303
k1,293:25476417,4881692:864648
x1,293:25897167,4881692
(1,293:25897167,4979995:290210,197518,0
x1,293:26140501,4979995
)
k1,293:27052025,4881692:864648
)
(1,293:24611769,5774592:2440256,447828,98303
x1,293:25032519,5774592
(1,293:25032519,5872895:300693,313481,0
x1,293:25264786,5872895
)
g1,293:25478844,5774592
x1,293:25988570,5774592
g1,293:26134202,5774592
x1,293:26554952,5774592
(1,293:26554952,5872895:497073,313481,0
x1,293:26970061,5872895
)
)
]
h1,293:27052025,5325048:78643,0,0
)
)
g1,293:27312708,5325048
x1,293:27822434,5325048
g1,293:28004474,5325048
(1,293:28004474,5325048:6574274,999758,767504
(1,293:28004474,5325048:6574274,999758,767504
h1,293:28004474,5325048:78643,0,0
[1,293:28083117,5325048:6416988,999758,767504
(1,293:28083117,4881692:6416988,556402,98303
k1,293:30380742,4881692:2297625
x1,293:30801492,4881692
(1,293:30801492,4979995:290210,197518,0
x1,293:31044826,4979995
)
x1,293:31396855,4881692
(1,293:31396855,4643867:805626,318577,89201
x1,293:32153253,4643867
)
k1,293:34500105,4881692:2297624
)
(1,293:28083117,5895940:6416988,642987,196611
x1,293:28503867,5895940
(1,293:28503867,5994243:497073,313481,0
x1,293:28918976,5994243
)
g1,293:29146572,5895940
x1,293:29656298,5895940
g1,293:29801930,5895940
(1,293:29801930,5404416:691771,0,655368
x1,293:30493701,5404416
)
[1,293:30493701,6092551:881743,839598,0
(1,293:30493701,5566434:693449,313481,65536
x1,293:30908810,5566434
(1,293:30908810,5631970:245572,141084,0
x1,293:31121614,5631970
)
)
(1,293:30493701,6092551:881743,303558,0
x1,293:31342676,6092551
)
]
g1,293:31484668,5895940
x1,293:31905418,5895940
(1,293:31905418,5994243:218188,303558,0
x1,293:32090838,5994243
)
x1,293:32464712,5895940
[1,293:32464712,6078616:783075,747014,0
(1,293:32464712,5615592:783075,283990,54614
x1,293:33215019,5615592
)
(1,293:32464712,6078616:218188,303558,0
x1,293:32650132,6078616
)
]
x1,293:33552940,5895940
(1,293:33552940,5706614:947165,283990,65536
x1,293:34259729,5706614
(1,293:34259729,5772150:207608,218388,0
x1,293:34434569,5772150
)
)
)
]
h1,293:34500105,5325048:78643,0,0
)
)
x1,293:34760793,5325048
)
(1,293:36324813,5325048:1091824,446948,116320
(1,293:36324813,5325048:1091824,446948,116320
x1,293:37198405,5325048
x1,293:37416637,5325048
)
)
)
(1,295:20522435,6757089:16894202,533465,274805
x1,295:22123467,6757089
k1,294:22441419,6757089:317952
$1,294:22441419,6757089
x1,294:22868315,6757089
k1,294:23237894,6757089:346066
x1,294:23747620,6757089
k1,294:24093686,6757089:346066
x1,294:24620249,6757089
x1,294:25341449,6757089
(1,294:25341449,6855392:396025,318577,89201
x1,294:25688246,6855392
)
x1,294:25919519,6757089
k1,294:26028743,6757089:109224
x1,294:26403224,6757089
[1,294:26403224,6942693:396025,719069,89201
(1,294:26426737,6519264:294003,295640,0
x1,294:26687972,6519264
)
(1,294:26403224,6942693:396025,318577,89201
x1,294:26750021,6942693
)
]
x1,294:27054112,6757089
$1,294:27054112,6757089
k1,294:27372064,6757089:317952
x1,294:27809175,6757089
k1,294:28127128,6757089:317953
x1,294:28418104,6757089
k1,294:28736056,6757089:317952
x1,294:30738167,6757089
k1,294:31056120,6757089:317953
x1,294:31383800,6757089
x1,294:33150622,6757089
k1,294:33468574,6757089:317952
x1,294:33978437,6757089
k1,294:34296390,6757089:317953
x1,294:36334541,6757089
k1,294:36652493,6757089:317952
x1,294:37416637,6757089
k1,294:37416637,6757089:0
)
(1,295:20522435,7543521:16894202,446948,141880
x1,295:23580960,7543521
k1,294:23844251,7543521:263291
x1,294:24354114,7543521
k1,294:24617404,7543521:263290
x1,294:25890747,7543521
x1,294:26202043,7543521
x1,294:26810875,7543521
k1,294:27074166,7543521:263291
x1,294:27729526,7543521
x1,294:28695518,7543521
k1,294:28958808,7543521:263290
x1,294:29905144,7543521
k1,294:30168435,7543521:263291
x1,294:30678298,7543521
k1,294:30941588,7543521:263290
x1,294:31742427,7543521
k1,294:32005718,7543521:263291
x1,294:32697109,7543521
x1,294:33486156,7543521
k1,294:33749446,7543521:263290
x1,294:35551668,7543521
k1,294:35814959,7543521:263291
x1,294:37416637,7543521
k1,294:37416637,7543521:0
)
(1,295:20522435,8329953:16894202,446948,12448
x1,295:21177795,8329953
k1,294:21503416,8329953:325621
x1,294:23177839,8329953
k1,294:23503460,8329953:325621
x1,294:24777467,8329953
k1,294:25103088,8329953:325621
x1,294:26778157,8329953
x1,294:28112459,8329953
k1,294:28438080,8329953:325621
x1,294:28729056,8329953
x1,294:29921134,8329953
k1,294:30246754,8329953:325620
x1,294:31010898,8329953
k1,294:31336519,8329953:325621
x1,294:32137358,8329953
k1,294:32462979,8329953:325621
x1,294:34027307,8329953
x1,294:34246195,8329953
k1,294:34571816,8329953:325621
$1,294:34571816,8329953
(1,294:34571816,8329953:1572864,385020,12448
(1,294:34571816,8329953:1572864,385020,12448
x1,294:36144680,8329953
)
)
$1,294:36144680,8329953
k1,294:36470301,8329953:325621
x1,294:37416637,8329953
k1,294:37416637,8329953:0
)
(1,295:20522435,9116385:16894202,446948,141880
x1,295:22269610,9116385
g1,294:22498990,9116385
x1,294:25375330,9116385
x1,294:25496578,9116385
g1,294:25725958,9116385
x1,294:26526797,9116385
x1,294:26844653,9116385
g1,294:27074033,9116385
x1,294:27983665,9116385
g1,294:28213045,9116385
x1,294:28831701,9116385
g1,294:29061081,9116385
x1,294:29570944,9116385
x1,294:30536936,9116385
g1,294:30766316,9116385
x1,294:33187212,9116385
g1,294:33416592,9116385
x1,294:33962496,9116385
g1,294:34191876,9116385
x1,294:34701739,9116385
g1,294:34931119,9116385
x1,294:36186783,9116385
k1,295:37416637,9116385:1229854
g1,295:37416637,9116385
)
(1,297:20522435,9902817:16894202,446948,141880
h1,296:20522435,9902817:589820,0,0
x1,296:21913103,9902817
x1,296:22369887,9902817
k1,296:22658312,9902817:288425
x1,296:23641334,9902817
k1,296:23929759,9902817:288425
x1,296:24730598,9902817
k1,296:25019023,9902817:288425
x1,296:25711069,9902817
x1,296:26511253,9902817
k1,296:26799678,9902817:288425
x1,296:27673918,9902817
k1,296:27962283,9902817:288365
x1,296:29600665,9902817
k1,296:29889090,9902817:288425
x1,296:30835426,9902817
k1,296:31123851,9902817:288425
x1,296:31997443,9902817
x1,296:33526387,9902817
k1,296:33814812,9902817:288425
x1,296:34579612,9902817
k1,296:34867977,9902817:288365
x1,296:35341136,9902817
x1,296:35996496,9902817
x1,296:37416637,9902817
k1,296:37416637,9902817:0
)
(1,297:20522435,10689249:16894202,446948,141880
x1,297:21141091,10689249
x1,296:21455667,10689249
x1,296:21736819,10689249
k1,296:22138611,10689249:401792
x1,296:23375923,10689249
k1,296:23777715,10689249:401792
x1,296:24396371,10689249
x1,296:26452866,10689249
k1,296:26854658,10689249:401792
x1,296:27618802,10689249
k1,296:28020594,10689249:401792
x1,296:28894186,10689249
x1,296:30094794,10689249
k1,296:30496586,10689249:401792
x1,296:31006449,10689249
k1,296:31408241,10689249:401792
x1,296:32536760,10689249
x1,296:33664624,10689249
k1,296:34066416,10689249:401792
x1,296:34867255,10689249
k1,296:35269047,10689249:401792
x1,296:36579094,10689249
x1,296:37416637,10689249
k1,296:37416637,10689249:0
)
(1,297:20522435,11475681:16894202,446948,141880
x1,297:21759738,11475681
x1,297:22050714,11475681
x1,297:22507498,11475681
x1,297:23374537,11475681
k1,296:23603046,11475681:228509
x1,296:24112909,11475681
k1,296:24341419,11475681:228510
x1,296:25688170,11475681
k1,296:25916679,11475681:228509
x1,296:26572039,11475681
x1,296:27555061,11475681
k1,296:27783570,11475681:228509
x1,296:29093617,11475681
x1,296:29931160,11475681
k1,296:30159669,11475681:228509
x1,296:32379996,11475681
k1,296:32608506,11475681:228510
x1,296:33154410,11475681
k1,296:33382919,11475681:228509
x1,296:34511429,11475681
k1,296:34739938,11475681:228509
x1,296:35285842,11475681
k1,296:35514352,11475681:228510
x1,296:35805328,11475681
k1,296:36033837,11475681:228509
x1,296:37416637,11475681
k1,296:37416637,11475681:0
)
(1,297:20522435,12262113:16894202,446948,141880
x1,297:21359979,12262113
g1,296:21589359,12262113
x1,296:22208015,12262113
x1,296:23991239,12262113
g1,296:24220619,12262113
x1,296:25712859,12262113
g1,296:25942239,12262113
x1,296:26597599,12262113
g1,296:26826979,12262113
x1,296:28209779,12262113
g1,296:28439159,12262113
x1,296:28912327,12262113
x1,296:29130559,12262113
x1,296:31441989,12262113
k1,297:37416637,12262113:5974648
g1,297:37416637,12262113
)
(1,297:20522435,13048545:16894202,0,0
g1,297:20522435,13048545
)
(1,298:20522435,13837924:16894202,550500,235932
k1,298:25512227,13837924:4989792
r1,298:25512227,13837924:0,786432,235932
(1,298:25512227,13837924:1196687,550500,235932
x1,298:26269163,13837924
x1,298:26381234,13837924
g1,298:26708914,13837924
r1,298:26708914,13837924:0,786432,235932
g1,298:26708914,13837924
)
x1,298:28986257,13837924
x1,298:30309407,13837924
g1,298:30473247,13837924
x1,298:32044774,13837924
x1,298:32426846,13837924
r1,298:32426846,13837924:0,786432,235932
g1,298:32426846,13837924
k1,298:37416637,13837924:4989791
)
(1,300:20522435,14683337:16894202,446948,141880
h1,299:20522435,14683337:589820,0,0
x1,299:21512679,14683337
x1,299:21787934,14683337
k1,299:21990350,14683337:202416
x1,299:22318030,14683337
x1,299:22774805,14683337
x1,299:22956988,14683337
x1,299:24048803,14683337
k1,299:24251218,14683337:202415
x1,299:25052057,14683337
k1,299:25254473,14683337:202416
x1,299:26128702,14683337
x1,299:26820748,14683337
k1,299:27023164,14683337:202416
x1,299:27569076,14683337
k1,299:27771491,14683337:202415
x1,299:28572330,14683337
k1,299:28774746,14683337:202416
x1,299:29648338,14683337
x1,299:31177282,14683337
k1,299:31379698,14683337:202416
x1,299:31998354,14683337
x1,299:32289330,14683337
x1,299:32607186,14683337
x1,299:33044297,14683337
x1,299:34427088,14683337
k1,299:34629503,14683337:202415
x1,299:36267885,14683337
k1,299:36470301,14683337:202416
x1,299:37416637,14683337
k1,299:37416637,14683337:0
)
(1,300:20522435,15469769:16894202,446948,141880
x1,300:21287235,15469769
k1,299:21625723,15469769:338488
x1,299:22098882,15469769
x1,299:22754242,15469769
x1,299:24338223,15469769
k1,299:24676821,15469769:338598
x1,299:25222725,15469769
x1,299:25534021,15469769
x1,299:26506564,15469769
k1,299:26845163,15469769:338599
x1,299:27792137,15469769
x1,299:28119817,15469769
x1,299:28592976,15469769
x1,299:29612702,15469769
k1,299:29951300,15469769:338598
x1,299:31079819,15469769
x1,299:31698475,15469769
x1,299:33264106,15469769
k1,299:33602704,15469769:338598
x1,299:34402888,15469769
k1,299:34741486,15469769:338598
x1,299:35578374,15469769
x1,299:37416637,15469769
k1,299:37416637,15469769:0
)
(1,300:20522435,16256201:16894202,447828,141880
x1,300:21959627,16256201
k1,299:22287139,16256201:327512
x1,299:23087978,16256201
k1,299:23415490,16256201:327512
x1,299:25745282,16256201
k1,299:26072793,16256201:327511
x1,299:27310105,16256201
x1,299:28110944,16256201
k1,299:28438456,16256201:327512
x1,299:28875567,16256201
k1,299:29203079,16256201:327512
x1,299:29530759,16256201
x1,299:29712942,16256201
x1,299:31152757,16256201
k1,299:31480269,16256201:327512
x1,299:32499995,16256201
k1,299:32827506,16256201:327511
$1,299:32827506,16256201
x1,299:33229369,16256201
k1,299:33630911,16256201:363769
x1,299:34140637,16256201
k1,299:34504405,16256201:363768
x1,299:35159767,16256201
$1,299:35159767,16256201
k1,299:35487279,16256201:327512
x1,299:37416637,16256201
k1,299:37416637,16256201:0
)
(1,300:20522435,17042633:16894202,446948,141880
x1,300:21869178,17042633
k1,299:22175971,17042633:306793
x1,299:23304491,17042633
x1,299:25761410,17042633
k1,299:26068203,17042633:306793
x1,299:27087283,17042633
k1,299:27394076,17042633:306793
x1,299:28522595,17042633
x1,299:29360138,17042633
x1,299:29870001,17042633
x1,299:30451953,17042633
x1,299:31471679,17042633
k1,299:31778472,17042633:306793
x1,299:32616008,17042633
x1,299:33599030,17042633
k1,299:33905823,17042633:306793
x1,299:35179839,17042633
x1,299:36672733,17042633
k1,299:36979526,17042633:306793
x1,299:37416637,17042633
k1,299:37416637,17042633:0
)
(1,300:20522435,17829065:16894202,446948,141880
x1,300:21177797,17829065
$1,299:21177797,17829065
x1,299:22688389,17829065
k1,299:22991634,17829065:303245
x1,299:23937970,17829065
k1,299:24241215,17829065:303245
x1,299:24751078,17829065
x1,299:25224237,17829065
x1,299:25951677,17829065
x1,299:27370517,17829065
k1,299:27673761,17829065:303244
x1,299:28292417,17829065
x1,299:28911073,17829065
x1,299:29966840,17829065
k1,299:30270085,17829065:303245
x1,299:31070924,17829065
k1,299:31374169,17829065:303245
x1,299:32211049,17829065
x1,299:33194089,17829065
k1,299:33497334,17829065:303245
x1,299:34443670,17829065
k1,299:34746914,17829065:303244
x1,299:35984872,17829065
k1,299:36288117,17829065:303245
x1,299:37416637,17829065
k1,300:37416637,17829065:0
)
(1,300:20522435,18615497:16894202,447828,141880
x1,300:22815514,18615497
k1,299:23018594,18615497:203080
x1,299:24438098,18615497
k1,299:24641178,18615497:203080
x1,299:26697673,18615497
k1,299:26900754,18615497:203081
x1,299:28429042,18615497
k1,299:28632122,18615497:203080
x1,299:29432306,18615497
k1,299:29635386,18615497:203080
x1,299:29926362,18615497
k1,299:30129442,18615497:203080
x1,299:30639305,18615497
x1,299:31294647,18615497
k1,299:31497728,18615497:203081
x1,299:32043640,18615497
k1,299:32246720,18615497:203080
$1,299:32246720,18615497
x1,299:32773283,18615497
k1,299:33026774,18615497:182040
x1,299:33536500,18615497
k1,299:33718540,18615497:182040
x1,299:34701583,18615497
$1,299:34701583,18615497
k1,299:34904663,18615497:203080
x1,299:35741551,18615497
x1,299:37416637,18615497
k1,299:37416637,18615497:0
)
(1,300:20522435,19401929:16894202,446948,92400
x1,300:21541498,19401929
x1,300:22851545,19401929
k1,299:23151391,19401929:299846
x1,299:23915526,19401929
x1,299:24425389,19401929
x1,299:25116780,19401929
k1,299:25416627,19401929:299847
x1,299:26436355,19401929
x1,299:26819083,19401929
k1,299:27118929,19401929:299846
x1,299:28319537,19401929
k1,299:28619384,19401929:299847
x1,299:29129247,19401929
x1,299:30512038,19401929
k1,299:30811884,19401929:299846
$1,299:30811884,19401929
x1,299:31139565,19401929
$1,299:31139565,19401929
x1,299:31357797,19401929
$1,299:31357797,19401929
x1,299:31685478,19401929
$1,299:31685478,19401929
k1,299:31985325,19401929:299847
x1,299:32968356,19401929
k1,299:33268202,19401929:299846
x1,299:34542209,19401929
k1,299:34842056,19401929:299847
x1,299:35642895,19401929
k1,299:35942741,19401929:299846
x1,299:37288837,19401929
x1,299:37416637,19401929
k1,299:37416637,19401929:0
)
(1,300:20522435,20188361:16894202,446948,141880
x1,300:21541515,20188361
k1,299:21870018,20188361:328503
x1,299:22998537,20188361
k1,299:23327039,20188361:328502
x1,299:24346758,20188361
k1,299:24675261,20188361:328503
x1,299:24966237,20188361
x1,299:25284093,20188361
x1,299:25939453,20188361
x1,299:27067972,20188361
k1,299:27396474,20188361:328502
$1,299:27396474,20188361
x1,299:27815709,20188361
k1,299:28183739,20188361:365604
x1,299:28693465,20188361
k1,299:29059068,20188361:365603
x1,299:29386749,20188361
$1,299:29386749,20188361
k1,299:29715252,20188361:328503
x1,299:30624884,20188361
x1,299:31425068,20188361
x1,299:31898227,20188361
x1,299:33135522,20188361
k1,299:33464024,20188361:328502
x1,299:34264863,20188361
k1,299:34593366,20188361:328503
x1,299:35794630,20188361
x1,299:36122310,20188361
x1,299:36579094,20188361
x1,299:37416637,20188361
k1,299:37416637,20188361:0
)
(1,300:20522435,20974793:16894202,447828,141880
x1,300:20813411,20974793
x1,300:21141091,20974793
x1,300:21624745,20974793
x1,300:22498337,20974793
x1,300:23972879,20974793
k1,299:24291179,20974793:318300
x1,299:25310259,20974793
k1,299:25628559,20974793:318300
x1,299:26793119,20974793
k1,299:27111419,20974793:318300
x1,299:27839506,20974793
x1,299:28859232,20974793
k1,299:29177531,20974793:318299
x1,299:30451530,20974793
x1,299:31398504,20974793
x1,299:32490975,20974793
k1,299:32809275,20974793:318300
x1,299:33464635,20974793
x1,299:34430627,20974793
k1,299:34748927,20974793:318300
$1,299:34748927,20974793
x1,299:35169677,20974793
(1,299:35169677,21073096:218188,303558,0
x1,299:35355097,21073096
)
$1,299:35387865,20974793
k1,299:35706165,20974793:318300
x1,299:37416637,20974793
k1,299:37416637,20974793:0
)
(1,300:20522435,21761225:16894202,446948,141880
x1,300:21796442,21761225
k1,299:21969584,21761225:173142
$1,299:21969584,21761225
x1,299:22624946,21761225
$1,299:22624946,21761225
x1,299:22843178,21761225
$1,299:22843178,21761225
x1,299:24008266,21761225
$1,299:24008266,21761225
k1,299:24181407,21761225:173141
x1,299:25619910,21761225
k1,299:25793052,21761225:173142
x1,299:26739388,21761225
x1,299:27431427,21761225
x1,299:28414449,21761225
k1,299:28587591,21761225:173142
x1,299:29752805,21761225
k1,299:29925946,21761225:173141
x1,299:30726785,21761225
k1,299:30899927,21761225:173142
x1,299:31555287,21761225
x1,299:32392175,21761225
k1,299:32565317,21761225:173142
x1,299:34020861,21761225
k1,299:34194003,21761225:173142
x1,299:34739915,21761225
k1,299:34913056,21761225:173141
x1,299:35713895,21761225
k1,299:35887037,21761225:173142
x1,299:37416637,21761225
k1,299:37416637,21761225:0
)
(1,300:20522435,22547657:16894202,446948,141880
x1,300:21578202,22547657
x1,300:22906610,22547657
k1,299:23205844,22547657:299234
x1,299:24224924,22547657
k1,299:24524158,22547657:299234
x1,299:24742390,22547657
x1,299:25033366,22547657
x1,299:25490150,22547657
x1,299:26320485,22547657
k1,299:26619719,22547657:299234
x1,299:27238375,22547657
x1,299:28257446,22547657
x1,299:28548422,22547657
x1,299:29494741,22547657
k1,299:29793975,22547657:299234
x1,299:30594159,22547657
k1,299:30893393,22547657:299234
$1,299:30893393,22547657
x1,299:31218799,22547657
(1,299:31218799,22645960:294003,295640,0
x1,299:31480034,22645960
)
k1,299:31824204,22547657:311402
x1,299:32333930,22547657
k1,299:32645331,22547657:311401
x1,299:33300693,22547657
$1,299:33300693,22547657
k1,299:33599927,22547657:299234
x1,299:34546263,22547657
k1,299:34845497,22547657:299234
$1,299:34845497,22547657
x1,299:35170903,22547657
(1,299:35170903,22645960:294003,295640,0
x1,299:35432138,22645960
)
k1,299:35776308,22547657:311402
x1,299:36286034,22547657
k1,299:36597435,22547657:311401
x1,299:37252797,22547657
$1,299:37252797,22547657
x1,299:37416637,22547657
k1,299:37416637,22547657:0
)
(1,300:20522435,23334089:16894202,446948,141880
x1,300:22124122,23334089
k1,299:22380457,23334089:256335
x1,299:22671433,23334089
x1,299:23673465,23334089
x1,299:24037831,23334089
x1,299:24349127,23334089
x1,299:25140142,23334089
k1,299:25396477,23334089:256335
x1,299:26197316,23334089
x1,299:27652852,23334089
k1,299:27909186,23334089:256334
x1,299:29729744,23334089
k1,299:29986079,23334089:256335
x1,299:30641439,23334089
x1,299:31296799,23334089
x1,299:32024894,23334089
x1,299:32534757,23334089
x1,299:33445027,23334089
k1,299:33701362,23334089:256335
x1,299:34647698,23334089
k1,299:34904033,23334089:256335
x1,299:35704872,23334089
x1,299:36069238,23334089
x1,299:37416637,23334089
k1,299:37416637,23334089:0
)
(1,300:20522435,24120521:16894202,447828,7531
x1,300:21286579,24120521
g1,299:21515959,24120521
x1,299:22316798,24120521
g1,299:22546178,24120521
x1,299:23674034,24120521
g1,299:23903414,24120521
x1,299:24449326,24120521
g1,299:24678706,24120521
$1,299:24678706,24120521
x1,299:25080569,24120521
g1,299:25300382,24120521
x1,299:25810108,24120521
g1,299:25992148,24120521
x1,299:26647510,24120521
$1,299:26647510,24120521
g1,299:26876890,24120521
x1,299:28005410,24120521
x1,299:30462329,24120521
k1,300:37416637,24120521:6954308
g1,300:37416637,24120521
)
(1,301:20522435,24909900:16894202,550500,235932
r1,301:20522435,24909900:0,786432,235932
(1,301:20522435,24909900:891944,550500,235932
x1,301:21086699,24909900
g1,301:21414379,24909900
r1,301:21414379,24909900:0,786432,235932
g1,301:21414379,24909900
)
x1,301:24655106,24909900
g1,301:24884486,24909900
x1,301:25394349,24909900
g1,301:25623729,24909900
x1,301:27152664,24909900
g1,301:27382044,24909900
x1,301:29165914,24909900
g1,301:29395294,24909900
x1,301:31798477,24909900
g1,301:32027857,24909900
x1,301:34940894,24909900
r1,301:34940894,24909900:0,786432,235932
k1,301:37416637,24909900:2475743
g1,301:37416637,24909900
)
(1,304:20522435,25725824:16894202,446948,141880
h1,303:20522435,25725824:589820,0,0
x1,303:22131335,25725824
k1,303:22453258,25725824:321923
x1,303:23326850,25725824
x1,303:24855794,25725824
k1,303:25177718,25725824:321924
x1,303:25942518,25725824
k1,303:26264348,25725824:321830
x1,303:26737507,25725824
x1,303:27392867,25725824
x1,303:28813008,25725824
k1,303:29134931,25725824:321923
x1,303:29572042,25725824
k1,303:29893966,25725824:321924
x1,303:31022485,25725824
x1,303:32478029,25725824
k1,303:32799952,25725824:321923
x1,303:33309815,25725824
k1,303:33631738,25725824:321923
x1,303:33922714,25725824
k1,303:34244638,25725824:321924
x1,303:34863294,25725824
x1,303:35772926,25725824
x1,303:36610469,25725824
k1,303:36932392,25725824:321923
$1,303:36932392,25725824
x1,303:37198405,25725824
$1,303:37198405,25725824
x1,303:37416637,25725824
k1,304:37416637,25725824:0
)
(1,304:20522435,26512256:16894202,446948,141880
x1,304:22305659,26512256
k1,303:22504051,26512256:198392
x1,303:22977210,26512256
x1,303:23632570,26512256
x1,303:25216551,26512256
k1,303:25414943,26512256:198392
x1,303:27016630,26512256
k1,303:27215022,26512256:198392
x1,303:27760926,26512256
x1,303:28962172,26512256
k1,303:29160564,26512256:198392
x1,303:29451540,26512256
k1,303:29649932,26512256:198392
x1,303:30486820,26512256
x1,303:31652043,26512256
k1,303:31850435,26512256:198392
x1,303:32432387,26512256
x1,303:33452113,26512256
k1,303:33650505,26512256:198392
x1,303:34815719,26512256
k1,303:35014111,26512256:198392
x1,303:36215383,26512256
x1,303:36506359,26512256
x1,303:37198405,26512256
x1,303:37416637,26512256
k1,304:37416637,26512256:0
)
(1,304:20522435,27298688:16894202,446948,141880
x1,304:21214481,27298688
g1,303:21443861,27298688
$1,303:21443861,27298688
x1,303:21771542,27298688
g1,303:21917174,27298688
x1,303:22426900,27298688
g1,303:22572532,27298688
x1,303:22838545,27298688
(1,303:22838545,27396991:230742,282169,0
x1,303:23036519,27396991
)
$1,303:23069287,27298688
g1,303:23298667,27298688
x1,303:24245003,27298688
g1,303:24474383,27298688
x1,303:25056335,27298688
x1,303:26076061,27298688
k1,304:37416637,27298688:11340576
g1,304:37416637,27298688
)
(1,306:22837656,28216192:14578981,491520,650390
(1,306:22837656,28216192:12263760,491520,650390
x1,306:23204017,28216192
(1,306:23204017,27945599:301284,213447,0
x1,306:23472533,27945599
)
g1,306:23687341,28216192
x1,306:24197067,28216192
g1,306:24379107,28216192
[1,306:24379107,28216192:2250072,282168,650390
(1,306:24379107,28216192:2250072,282168,127431
x1,305:25291152,28216192
k1,305:24379107,28216192:0
k1,306:24379107,28216192:9101
g1,305:25409477,28216192
x1,305:26629179,28216192
)
(1,306:24379107,28766330:2250072,313481,34716
k1,306:24972700,28766330:593593
x1,306:26035586,28766330
k1,306:26629179,28766330:593593
)
]
x1,306:26956860,28216192
(1,306:26956860,28216192:436908,451470,0
x1,305:27393768,28216192
)
g1,306:27502992,28216192
(1,306:27502992,28216192:7270743,491520,163840
x1,306:27980708,28216192
(1,306:27980708,28314495:894297,295640,54614
x1,306:28842237,28314495
)
x1,306:30383244,28216192
g1,306:30492468,28216192
x1,306:31045931,28216192
(1,306:31045931,28314495:901578,295640,54614
x1,306:31914741,28314495
)
x1,306:32129554,28216192
g1,306:32238778,28216192
x1,306:33351523,28216192
g1,306:33533563,28216192
x1,306:34043289,28216192
g1,306:34225329,28216192
x1,306:34773735,28216192
)
x1,306:35101416,28216192
)
(1,306:36324813,28216192:1091824,446948,116320
(1,306:36324813,28216192:1091824,446948,116320
x1,306:37198405,28216192
x1,306:37416637,28216192
)
)
)
(1,308:20522435,29444602:16894202,446948,141880
x1,308:21687649,29444602
k1,307:21970683,29444602:283034
x1,307:24847023,29444602
k1,307:25130056,29444602:283033
$1,307:25130056,29444602
x1,307:25396069,29444602
(1,307:25396069,29542905:230742,282169,0
x1,307:25594043,29542905
)
$1,307:25626811,29444602
x1,307:25790651,29444602
k1,307:26073685,29444602:283034
x1,307:26692341,29444602
x1,307:26930892,29444602
k1,307:27213926,29444602:283034
x1,307:29033846,29444602
k1,307:29316879,29444602:283033
x1,307:29935535,29444602
k1,307:30218569,29444602:283034
x1,307:31748140,29444602
k1,307:32031173,29444602:283033
x1,307:32358853,29444602
x1,307:33434284,29444602
k1,307:33717318,29444602:283034
$1,307:33717318,29444602
x1,307:33983331,29444602
(1,307:33983331,29542905:294003,295640,0
x1,307:34244566,29542905
)
k1,307:34558734,29444602:281400
x1,307:35068460,29444602
k1,307:35349860,29444602:281400
x1,307:36187267,29444602
$1,307:36187267,29444602
k1,307:36470301,29444602:283034
x1,307:37416637,29444602
k1,307:37416637,29444602:0
)
(1,308:20522435,30231034:16894202,446948,152917
x1,308:22269610,30231034
k1,307:22430097,30231034:160487
x1,307:22721073,30231034
k1,307:22881560,30231034:160487
x1,307:24409848,30231034
k1,307:24570335,30231034:160487
x1,307:25116247,30231034
k1,307:25276734,30231034:160487
$1,307:25276734,30231034
x1,307:25542747,30231034
(1,307:25542747,30329337:230742,282169,0
x1,307:25740721,30329337
)
k1,307:25955529,30231034:182040
x1,307:26465255,30231034
k1,307:26647295,30231034:182040
x1,307:26913308,30231034
(1,307:26913308,30329337:901578,295640,54614
x1,307:27782118,30329337
)
k1,307:27832953,30231034:18067
x1,307:28342679,30231034
k1,307:28360746,30231034:18067
x1,307:29525834,30231034
$1,307:29525834,30231034
k1,307:29686321,30231034:160487
x1,307:29977297,30231034
x1,307:30288593,30231034
x1,307:31115657,30231034
k1,307:31276144,30231034:160487
x1,307:32441349,30231034
k1,307:32601836,30231034:160487
x1,307:33821443,30231034
k1,307:33981930,30231034:160487
x1,307:37295389,30231034
x1,307:37416637,30231034
k1,307:37416637,30231034:0
)
(1,308:20522435,31017466:16894202,446948,141880
x1,308:21286579,31017466
k1,307:21491324,31017466:204745
x1,307:23747707,31017466
k1,307:23952453,31017466:204746
x1,307:27263956,31017466
k1,307:27468701,31017466:204745
x1,307:27978564,31017466
k1,307:28183309,31017466:204745
x1,307:29166331,31017466
k1,307:29371077,31017466:204746
x1,307:29916989,31017466
k1,307:30121734,31017466:204745
x1,307:30922573,31017466
k1,307:31127318,31017466:204745
x1,307:32802406,31017466
k1,307:33007152,31017466:204746
x1,307:35719652,31017466
k1,307:35924397,31017466:204745
x1,307:37416637,31017466
k1,307:37416637,31017466:0
)
(1,308:20522435,31803898:16894202,448587,141880
x1,308:21177795,31803898
k1,307:21338090,31803898:160295
x1,307:22138929,31803898
k1,307:22299223,31803898:160294
x1,307:23645965,31803898
x1,307:24629005,31803898
x1,307:25413469,31803898
k1,307:25573764,31803898:160295
x1,307:27102708,31803898
k1,307:27263002,31803898:160294
x1,307:28209338,31803898
x1,307:30065306,31803898
k1,307:30225601,31803898:160295
x1,307:31864001,31803898
k1,307:32041984,31803898:160295
x1,307:32260216,31803898
x1,307:33746548,31803898
k1,307:33906842,31803898:160294
x1,307:34452754,31803898
k1,307:34613049,31803898:160295
x1,307:37416637,31803898
k1,307:37416637,31803898:0
)
(1,308:20522435,32590330:16894202,446948,141880
x1,308:22124122,32590330
k1,307:22367661,32590330:243539
x1,307:23277293,32590330
k1,307:23520832,32590330:243539
x1,307:24139488,32590330
k1,307:24383028,32590330:243540
x1,307:26385794,32590330
k1,307:26629333,32590330:243539
x1,307:27175245,32590330
k1,307:27418784,32590330:243539
x1,307:27964688,32590330
k1,307:28208227,32590330:243539
x1,307:28499203,32590330
k1,307:28742742,32590330:243539
x1,307:31545675,32590330
k1,307:31789214,32590330:243539
x1,307:34701612,32590330
k1,307:34945152,32590330:243540
x1,307:35455015,32590330
k1,307:35698554,32590330:243539
x1,307:36627194,32590330
k1,307:36870733,32590330:243539
x1,307:37416637,32590330
k1,307:37416637,32590330:0
)
(1,308:20522435,33376762:16894202,446948,141880
x1,308:21687658,33376762
k1,307:21840333,33376762:152675
x1,307:22131309,33376762
x1,307:24159636,33376762
k1,307:24312311,33376762:152675
x1,307:24821519,33376762
x1,307:25278303,33376762
x1,307:26108638,33376762
k1,307:26261313,33376762:152675
x1,307:27207649,33376762
k1,307:27360324,33376762:152675
x1,307:30308753,33376762
k1,307:30461429,33376762:152676
x1,307:31261613,33376762
k1,307:31414288,33376762:152675
x1,307:34417119,33376762
k1,307:34569794,33376762:152675
x1,307:35588874,33376762
k1,307:35741549,33376762:152675
x1,307:37416637,33376762
k1,307:37416637,33376762:0
)
(1,308:20522435,34163194:16894202,446948,141880
x1,308:23071095,34163194
g1,307:23300475,34163194
x1,307:23737586,34163194
g1,307:23966966,34163194
x1,307:24476829,34163194
x1,307:24788125,34163194
x1,307:25396957,34163194
g1,307:25626337,34163194
x1,307:26136200,34163194
g1,307:26365580,34163194
x1,307:29096432,34163194
g1,307:29325812,34163194
x1,307:29817332,34163194
k1,308:37416637,34163194:7599305
g1,308:37416637,34163194
)
[1,315:20522435,39987689:16894202,5682615,0
[1,315:20522435,39987689:16894202,5682615,0
[1,315:20522435,34554111:16894202,52429,5236970
(1,314:20522435,35136723:15255802,451540,133360
g1,314:20850115,35136723
[1,314:20850115,35136723:14928122,451540,133360
(1,314:20850115,35136723:14928122,451540,133360
h1,314:20850115,35136723:0,0,0
x1,314:23762505,35136723
g1,314:24008265,35136723
x1,314:24335945,35136723
x1,314:24518128,35136723
g1,314:24747508,35136723
x1,314:26422596,35136723
k1,314:35778237,35136723:9355641
g1,314:35778237,35136723
)
]
)
(1,315:20522435,36031604:16894202,446948,3575976
[1,315:20522435,36031604:16894202,446948,3575976
(1,315:20522435,36031604:16894202,446948,3575976
(1,310:20522435,36031604:655360,0,0
k1,310:21177795,36031604:655360
)
[1,315:21177795,36031604:15255802,446948,3575976
(1,312:21177795,36031604:15255802,446948,141880
h1,312:21177795,36031604:0,0,0
x1,312:22343010,36031604
g1,312:22572390,36031604
x1,312:23772998,36031604
g1,312:24002378,36031604
x1,312:25021449,36031604
g1,312:25250829,36031604
x1,312:26670324,36031604
k1,312:31551961,36031604:4881637
k1,312:36433597,36031604:4881636
)
(1,314:21177795,36818036:15255802,628054,163840
h1,313:21177795,36818036:0,0,0
x1,313:22524555,36818036
g1,313:22753935,36818036
x1,313:23882454,36818036
g1,313:24111834,36818036
$1,313:24111834,36818036
(1,313:24111834,36818036:1219702,282168,0
x1,313:25331536,36818036
)
g1,313:25440760,36818036
(1,313:25440760,36818036:3894238,628054,163840
x1,313:25622805,36818036
[1,313:25622805,36818036:609169,628054,127431
(1,313:25690221,36645093:0,455111,0
x1,313:26017902,36645093
)
(1,313:25622805,36818036:609169,455111,127431
x1,313:25909526,36818036
(1,313:25909526,36916339:322448,318577,0
x1,313:26188132,36916339
)
)
]
x1,313:26978358,36818036
g1,313:27123990,36818036
x1,313:27633716,36818036
g1,313:27779348,36818036
x1,313:28066069,36818036
(1,313:28066069,36916339:230742,282169,0
x1,313:28264043,36916339
)
x1,313:29334998,36818036
)
$1,313:29334998,36818036
x1,313:29498838,36818036
g1,313:29728218,36818036
x1,313:31329250,36818036
g1,313:31558630,36818036
$1,313:31558630,36818036
[1,313:31558630,36818036:609169,628054,127431
(1,313:31626046,36645093:0,455111,0
x1,313:31953727,36645093
)
(1,313:31558630,36818036:609169,455111,127431
x1,313:31845351,36818036
(1,313:31845351,36916339:322448,318577,0
x1,313:32123957,36916339
)
)
]
x1,313:32914183,36818036
$1,313:32914183,36818036
g1,313:33143563,36818036
x1,313:33580674,36818036
g1,313:33810054,36818036
x1,313:34610893,36818036
k1,313:36433597,36818036:1822704
)
(1,314:21505475,37788023:14928122,806147,399725
x1,314:21796451,37788023
x1,313:23824778,37788023
k1,313:24053687,37788023:228909
x1,313:24562895,37788023
x1,313:25019679,37788023
x1,313:25850014,37788023
k1,313:26078923,37788023:228909
x1,313:26843067,37788023
k1,313:27071977,37788023:228910
x1,313:28091048,37788023
k1,313:28319957,37788023:228909
$1,313:28319957,37788023
x1,313:28661140,37788023
$1,313:28681771,37788023
k1,313:28910680,37788023:228909
x1,313:29383839,37788023
k1,313:29612748,37788023:228909
$1,313:29612748,37788023
x1,313:29849406,37788023
$1,313:29849406,37788023
x1,313:30013246,37788023
k1,313:30242156,37788023:228910
$1,313:30242156,37788023
x1,313:30528877,37788023
x1,313:31415170,37788023
k1,313:31597210,37788023:182040
x1,313:32106936,37788023
k1,313:32288976,37788023:182040
(1,313:32288976,37788023:2448853,806147,399725
(1,313:32288976,37034302:655361,26213,1153446
x1,313:32944337,37034302
)
[1,313:32944337,37788023:1793492,806147,340683
(1,313:32944337,37788023:1793492,661912,340683
h1,313:32944337,37788023:78643,0,0
[1,313:33022980,37788023:1636206,661912,340683
(1,313:33022980,37470175:1636206,344064,114688
x1,313:33284215,37470175
g1,313:33373720,37470175
(1,313:33373720,37470175:677890,318577,89201
x1,313:34044557,37470175
)
x1,313:34659186,37470175
)
(1,313:33022980,38014017:1636206,344064,114688
k1,313:33232065,38014017:209085
x1,313:33556031,38014017
(1,313:33556031,38083558:286495,227555,0
x1,313:33804449,38083558
)
x1,313:34450102,38014017
k1,313:34659186,38014017:209084
)
]
h1,313:34659186,37788023:78643,0,0
)
]
)
$1,313:34737829,37788023
k1,313:34966738,37788023:228909
x1,313:35403849,37788023
k1,313:35632758,37788023:228909
x1,313:36433597,37788023
k1,313:36433597,37788023:0
)
(1,314:21505475,38679268:14928122,491520,163840
x1,314:22451811,38679268
x1,314:24307779,38679268
g1,313:24537159,38679268
x1,313:24792087,38679268
x1,313:26366254,38679268
g1,313:26595634,38679268
x1,313:27541970,38679268
g1,313:27771350,38679268
$1,313:27771350,38679268
x1,313:28164720,38679268
(1,313:28164720,38777571:322448,318577,0
x1,313:28443326,38777571
)
x1,313:29233552,38679268
$1,313:29233552,38679268
g1,313:29462932,38679268
x1,313:29900043,38679268
g1,313:30129423,38679268
x1,313:30930262,38679268
g1,313:31159642,38679268
x1,313:33161753,38679268
g1,313:33391133,38679268
x1,313:33937045,38679268
g1,313:34166425,38679268
x1,313:35586558,38679268
k1,313:36433597,38679268:847039
)
(1,314:21505475,39465700:14928122,455111,141880
x1,314:22524546,39465700
g1,313:22753926,39465700
$1,313:22753926,39465700
x1,313:23095109,39465700
$1,313:23115740,39465700
g1,313:23345120,39465700
x1,313:24218704,39465700
g1,313:24448084,39465700
x1,313:25685396,39465700
g1,313:25914776,39465700
x1,313:27825791,39465700
g1,313:28055171,39465700
x1,313:29257080,39465700
g1,313:29486460,39465700
x1,313:30651665,39465700
g1,313:30881045,39465700
$1,313:30881045,39465700
x1,313:31264021,39465700
$1,313:31355044,39465700
x1,313:31537227,39465700
k1,314:33985412,39465700:2448185
k1,314:36433597,39465700:2448185
)
]
k1,315:37416637,36031604:983040
)
]
)
]
]
]
(1,318:20522435,40632241:16894202,446948,141880
h1,317:20522435,40632241:589820,0,0
x1,317:22477997,40632241
k1,317:22700366,40632241:222369
x1,317:23464510,40632241
k1,317:23686879,40632241:222369
x1,317:24851439,40632241
k1,317:25073808,40632241:222369
x1,317:25583671,40632241
k1,317:25806040,40632241:222369
x1,317:26424696,40632241
x1,317:26715672,40632241
x1,317:27807487,40632241
k1,317:28029856,40632241:222369
x1,317:28830695,40632241
k1,317:29053064,40632241:222369
x1,317:29344040,40632241
x1,317:30783183,40632241
k1,317:31005552,40632241:222369
x1,317:31551464,40632241
k1,317:31773833,40632241:222369
x1,317:32064809,40632241
x1,317:32392489,40632241
x1,317:32876143,40632241
x1,317:33749735,40632241
x1,317:34878254,40632241
x1,317:35533596,40632241
k1,317:35755965,40632241:222369
x1,317:36411325,40632241
x1,317:36993277,40632241
x1,317:37211509,40632241
x1,317:37416637,40632241
k1,318:37416637,40632241:0
)
(1,318:20522435,41418673:16894202,446948,141880
x1,318:22015320,41418673
k1,317:22185555,41418673:170235
x1,317:22840915,41418673
k1,317:23011149,41418673:170234
x1,317:23811988,41418673
k1,317:23982223,41418673:170235
x1,317:24600879,41418673
x1,317:25365023,41418673
x1,317:27293726,41418673
k1,317:27463961,41418673:170235
x1,317:28009873,41418673
k1,317:28180107,41418673:170234
x1,317:28980946,41418673
k1,317:29151181,41418673:170235
x1,317:30024773,41418673
x1,317:31553717,41418673
k1,317:31723951,41418673:170234
x1,317:32488751,41418673
k1,317:32658927,41418673:170176
x1,317:33132086,41418673
x1,317:33787446,41418673
x1,317:35207587,41418673
k1,317:35377822,41418673:170235
x1,317:37416637,41418673
k1,317:37416637,41418673:0
)
(1,318:20522435,42205105:16894202,447828,141880
x1,318:20850115,42205105
x1,318:21670619,42205105
x1,318:22508162,42205105
k1,317:22697870,42205105:189708
x1,317:23935182,42205105
x1,317:24736021,42205105
k1,317:24925728,42205105:189707
x1,317:25544384,42205105
x1,317:26163040,42205105
x1,317:27581880,42205105
k1,317:27771588,42205105:189708
x1,317:28936793,42205105
k1,317:29126500,42205105:189707
$1,317:29126500,42205105
x1,317:29509476,42205105
(1,317:29509476,42303408:266977,197518,0
x1,317:29743685,42303408
)
$1,317:29776453,42205105
x1,317:29940293,42205105
k1,317:30130001,42205105:189708
x1,317:30494377,42205105
x1,317:31030465,42205105
k1,317:31220172,42205105:189707
x1,317:31511148,42205105
k1,317:31700856,42205105:189708
x1,317:32210719,42205105
x1,317:32522015,42205105
x1,317:33130847,42205105
k1,317:33320554,42205105:189707
x1,317:33648234,42205105
x1,317:34723665,42205105
k1,317:34913373,42205105:189708
x1,317:35459285,42205105
k1,317:35648992,42205105:189707
$1,317:35648992,42205105
x1,317:36031968,42205105
(1,317:36031968,42303408:266977,197518,0
x1,317:36266177,42303408
)
$1,317:36298945,42205105
x1,317:36462785,42205105
k1,317:36652493,42205105:189708
x1,317:37416637,42205105
k1,317:37416637,42205105:0
)
(1,318:20522435,42991537:16894202,447828,98303
x1,318:21068339,42991537
x1,318:22451786,42991537
k1,317:22689426,42991537:237640
x1,317:23672448,42991537
k1,317:23910088,42991537:237640
x1,317:24710927,42991537
k1,317:24948567,42991537:237640
x1,317:25712702,42991537
x1,317:26222565,42991537
x1,317:26913956,42991537
k1,317:27151596,42991537:237640
x1,317:27661459,42991537
x1,317:28134618,42991537
x1,317:28862058,42991537
x1,317:30280898,42991537
k1,317:30518538,42991537:237640
x1,317:30955649,42991537
k1,317:31193289,42991537:237640
x1,317:32139625,42991537
x1,317:33377575,42991537
k1,317:33615215,42991537:237640
x1,317:34379359,42991537
k1,317:34616999,42991537:237640
x1,317:35090158,42991537
k1,317:35327798,42991537:237640
x1,317:36529044,42991537
k1,317:36766684,42991537:237640
$1,317:36766684,42991537
x1,317:37149660,42991537
(1,317:37149660,43089840:266977,197518,0
x1,317:37383869,43089840
)
$1,317:37416637,42991537
k1,318:37416637,42991537:0
)
(1,318:20522435,43777969:16894202,446948,141880
x1,318:21687640,43777969
k1,317:21962814,43777969:275174
x1,317:23437349,43777969
k1,317:23712522,43777969:275173
x1,317:24295130,43777969
k1,317:24570304,43777969:275174
x1,317:25334448,43777969
k1,317:25609621,43777969:275173
x1,317:26665388,43777969
x1,317:27466227,43777969
k1,317:27741401,43777969:275174
x1,317:28542240,43777969
k1,317:28817414,43777969:275174
x1,317:29909885,43777969
k1,317:30185058,43777969:275173
x1,317:30730970,43777969
k1,317:31006144,43777969:275174
x1,317:31843687,43777969
x1,317:32499047,43777969
x1,317:33700301,43777969
k1,317:33975474,43777969:275173
x1,317:34485337,43777969
x1,317:34958496,43777969
x1,317:35685936,43777969
x1,317:36668304,43777969
k1,317:36943478,43777969:275174
x1,317:37416637,43777969
k1,317:37416637,43777969:0
)
(1,318:20522435,44564401:16894202,447828,141880
x1,318:21032298,44564401
x1,318:21214481,44564401
x1,318:21505457,44564401
x1,318:22332521,44564401
k1,317:22567070,44564401:234549
x1,317:23586796,44564401
x1,317:23951162,44564401
x1,317:25006929,44564401
k1,317:25241477,44564401:234548
x1,317:25787389,44564401
k1,317:26021938,44564401:234549
$1,317:26021938,44564401
x1,317:26404914,44564401
(1,317:26404914,44662704:266977,197518,0
x1,317:26639123,44662704
)
$1,317:26671891,44564401
x1,317:26835731,44564401
k1,317:27070279,44564401:234548
x1,317:28671959,44564401
k1,317:28906508,44564401:234549
x1,317:29561868,44564401
k1,317:29796416,44564401:234548
x1,317:30597255,44564401
k1,317:30831804,44564401:234549
x1,317:31341667,44564401
x1,317:31887579,44564401
x1,317:32906650,44564401
x1,317:33926376,44564401
k1,317:34160924,44564401:234548
x1,317:34961763,44564401
x1,317:35289443,44564401
x1,317:36453993,44564401
k1,317:36688542,44564401:234549
x1,317:37198405,44564401
x1,317:37416637,44564401
k1,318:37416637,44564401:0
)
(1,318:20522435,45350833:16894202,446948,141880
x1,318:20995594,45350833
x1,318:22050714,45350833
x1,318:22523873,45350833
x1,318:23543599,45350833
k1,317:23732075,45350833:188476
x1,317:24277987,45350833
k1,317:24466462,45350833:188475
x1,317:25395102,45350833
k1,317:25583578,45350833:188476
x1,317:26347722,45350833
k1,317:26536198,45350833:188476
x1,317:26827174,45350833
x1,317:27145030,45350833
x1,317:28236845,45350833
k1,317:28425321,45350833:188476
x1,317:29043977,45350833
x1,317:29808121,45350833
x1,317:31736824,45350833
k1,317:31925299,45350833:188475
x1,317:32435162,45350833
k1,317:32623638,45350833:188476
x1,317:33315684,45350833
x1,317:34189276,45350833
x1,317:34507132,45350833
x1,317:34788284,45350833
k1,317:34976760,45350833:188476
x1,317:37416637,45350833
k1,317:37416637,45350833:0
)
(1,318:20522435,46137265:16894202,491520,163840
x1,318:21687649,46137265
k1,317:21840177,46137265:152528
x1,317:22350040,46137265
x1,317:23696128,46137265
x1,317:24533671,46137265
k1,317:24686199,46137265:152528
$1,317:24686199,46137265
x1,317:25069175,46137265
(1,317:25069175,46235568:266977,197518,0
x1,317:25303384,46235568
)
$1,317:25336152,46137265
k1,317:25488680,46137265:152528
x1,317:26034584,46137265
k1,317:26187112,46137265:152528
x1,317:26987951,46137265
k1,317:27140478,46137265:152527
x1,317:28196245,46137265
k1,317:28348773,46137265:152528
x1,317:28930725,46137265
x1,317:29950451,46137265
k1,317:30102979,46137265:152528
$1,317:30102979,46137265
x1,317:30469340,46137265
(1,317:30469340,45899440:301284,213447,0
x1,317:30737856,45899440
)
x1,317:31517008,46137265
$1,317:31517008,46137265
k1,317:31669536,46137265:152528
x1,317:32288192,46137265
x1,317:33962615,46137265
k1,317:34115143,46137265:152528
x1,317:35098158,46137265
k1,317:35250686,46137265:152528
x1,317:36087574,46137265
x1,317:37416637,46137265
k1,318:37416637,46137265:0
k1,318:37416637,46137265:0
)
(1,320:20522435,46923697:16894202,446948,141880
h1,319:20522435,46923697:589820,0,0
x1,319:21658167,46923697
k1,319:21828429,46923697:170262
x1,319:22866508,46923697
k1,319:23036769,46923697:170261
x1,319:23364449,46923697
h1,319:23364449,46923697:0,0,0
x1,319:23528289,46923697
k1,319:23698551,46923697:170262
x1,319:24462695,46923697
k1,319:24632957,46923697:170262
x1,319:25469837,46923697
k1,319:25640099,46923697:170262
x1,319:26623121,46923697
k1,319:26793382,46923697:170261
x1,319:27339286,46923697
k1,319:27509548,46923697:170262
x1,319:28310387,46923697
k1,319:28480649,46923697:170262
x1,319:29717961,46923697
x1,319:30518800,46923697
k1,319:30689062,46923697:170262
x1,319:31307718,46923697
x1,319:31926374,46923697
x1,319:33345214,46923697
k1,319:33515475,46923697:170261
x1,319:34680680,46923697
k1,319:34850942,46923697:170262
x1,319:35360805,46923697
x1,319:37416637,46923697
k1,319:37416637,46923697:0
)
]
g1,320:37416637,47599696
)
)
]
(1,320:2841800,50259285:34574837,0,0
h1,320:2841800,50259285:34574837,0,0
)
]
]
!91350
}4
!10
{5
[1,360:4736286,50259285:32680351,45522999,0
[1,360:2841800,50259285:34574837,48947178,0
[1,360:2841800,2098539:34574837,786432,0
(1,360:2841800,2098539:34574837,0,0
h1,360:2841800,2098539:34574837,0,0
)
]
[1,360:2841800,47599696:34574837,44284310,0
[1,270:2841800,11931534:34574837,8616148,1
[1,270:2841800,11931534:34574837,8616148,0
(1,267:2841800,11926089:34574837,9120642,0
k1,267:3685583,11926089:843783
h1,264:3685583,11926089:0,0,0
(1,264:3685583,11926089:15860642,9120642,0
(1,264:3685583,11926089:15860642,9120642,0
(1,264:3685583,11926089:15860681,9120664,0
(1,264:3685583,11926089:15860681,9120664,0
(1,264:3685583,11926089:0,9120664,0
(1,264:3685583,11926089:0,19405619,0
(1,264:3685583,11926089:33746043,19405619,0
)
k1,264:3685582,11926089:-33746044
)
)
g1,264:19546264,11926089
)
)
)
)
g1,264:19775605,11926089
g1,265:20335008,11926089
g1,265:20564388,11926089
(1,266:20564388,11926089:16008467,8746243,0
(1,266:20564388,11926089:16008467,8746243,0
(1,266:20564388,11926089:16008506,8746265,0
(1,266:20564388,11926089:16008506,8746265,0
(1,266:20564388,11926089:0,8746265,0
(1,266:20564388,11926089:0,18221548,0
(1,266:20564388,11926089:33351352,18221548,0
)
k1,266:20564388,11926089:-33351352
)
)
g1,266:36572894,11926089
)
)
)
)
g1,267:36572855,11926089
k1,267:37416637,11926089:843782
)
(1,267:2841800,13059860:34574837,1002699,176949
h1,267:2841800,13059860:0,0,0
g1,267:2841800,13059860
[1,267:2841800,13059860:34574837,1002699,176949
(1,267:2841800,12470036:34574837,412875,113504
h1,267:2841800,12470036:0,0,0
x1,267:3672264,12470036
k1,267:3873945,12470036:201681
x1,267:4281836,12470036
k1,267:4483518,12470036:201682
r1,267:4483518,12470036:0,526379,113504
k1,267:4483518,12470036:0
x1,267:5736036,12470036
x1,267:5855568,12470036
k1,267:6057249,12470036:201681
x1,267:6435783,12470036
x1,267:6659130,12470036
x1,267:7786344,12470036
k1,267:7988025,12470036:201681
x1,267:8395392,12470036
x1,267:9202791,12470036
k1,267:9404473,12470036:201682
x1,267:10073984,12470036
k1,267:10275665,12470036:201681
x1,267:11207831,12470036
k1,267:11409513,12470036:201682
x1,267:12254128,12470036
k1,267:12455809,12470036:201681
x1,267:12892539,12470036
k1,267:13094220,12470036:201681
x1,267:14404927,12470036
k1,267:14606609,12470036:201682
x1,267:16324683,12470036
k1,267:16526364,12470036:201681
x1,267:18769238,12470036
k1,267:18970919,12470036:201681
x1,267:19903091,12470036
k1,267:20104773,12470036:201682
x1,267:20366917,12470036
x1,267:21693356,12470036
k1,267:21895037,12470036:201681
x1,267:23525559,12470036
k1,267:23727240,12470036:201681
x1,267:25852163,12470036
k1,267:26053845,12470036:201682
x1,267:27117083,12470036
k1,267:27318764,12470036:201681
x1,267:28920453,12470036
x1,267:29039985,12470036
k1,267:29241667,12470036:201682
x1,267:31572099,12470036
k1,267:31773780,12470036:201681
x1,267:32734267,12470036
k1,267:32935948,12470036:201681
x1,267:34974879,12470036
k1,267:35176561,12470036:201682
x1,267:36574284,12470036
k1,267:36775965,12470036:201681
x1,267:37416637,12470036
k1,267:37416637,12470036:0
)
(1,267:2841800,13059860:34574837,438435,176949
x1,267:4444001,13059860
g1,267:4627505,13059860
x1,267:5908849,13059860
g1,267:6092353,13059860
x1,267:6354497,13059860
x1,267:6608782,13059860
x1,267:7008290,13059860
g1,267:7191794,13059860
x1,267:8123966,13059860
g1,267:8307470,13059860
x1,267:9937992,13059860
g1,267:10121496,13059860
x1,267:12246419,13059860
g1,267:12429923,13059860
x1,267:13493161,13059860
g1,267:13676665,13059860
x1,267:14724710,13059860
g1,267:14908214,13059860
x1,267:15781667,13059860
g1,267:15965171,13059860
x1,267:17043097,13059860
g1,267:17226601,13059860
x1,267:19759941,13059860
g1,267:19943445,13059860
x1,267:20351336,13059860
g1,267:20534840,13059860
$1,267:20534840,13059860
x1,267:21091904,13059860
(1,267:21091904,12874830:273063,253405,0
x1,267:21332199,12874830
)
$1,267:21364967,13059860
g1,267:21548471,13059860
x1,267:23587396,13059860
g1,267:23770900,13059860
x1,267:24703066,13059860
g1,267:24886570,13059860
x1,267:26066200,13059860
r1,267:26066200,13059860:0,176949,176949
k1,267:37416637,13059860:11350437
g1,267:37416637,13059860
)
]
g1,267:37416637,13059860
g1,267:37416637,13059860
)
]
]
(1,360:2841800,47599696:34574837,34449190,0
(1,360:2841800,47599696:16894202,34449190,0
[1,332:2841800,47599696:16894202,34449190,0
(1,320:2841800,13936938:16894202,446948,141880
x1,320:4042408,13936938
k1,319:4405785,13936938:363377
x1,319:4951697,13936938
k1,319:5315073,13936938:363376
x1,319:6115912,13936938
k1,319:6479289,13936938:363377
x1,319:7134649,13936938
x1,319:8117671,13936938
k1,319:8481048,13936938:363377
x1,319:9791095,13936938
x1,319:10628638,13936938
k1,319:10992014,13936938:363376
x1,319:11465173,13936938
x1,319:12120533,13936938
x1,319:13795602,13936938
k1,319:14158979,13936938:363377
x1,319:14449955,13936938
x1,319:14767811,13936938
x1,319:15386467,13936938
x1,319:15786882,13936938
x1,319:17242418,13936938
k1,319:17605794,13936938:363376
x1,319:17896770,13936938
k1,319:18260147,13936938:363377
x1,319:18770010,13936938
x1,319:19736002,13936938
k1,319:19736002,13936938:0
)
(1,320:2841800,14723370:16894202,491520,163840
x1,320:3132776,14723370
x1,320:3447352,14723370
x1,320:3728504,14723370
x1,320:4856368,14723370
k1,319:5067619,14723370:211251
x1,319:5285851,14723370
x1,319:5576827,14723370
x1,319:6586074,14723370
k1,319:6797326,14723370:211252
x1,319:7743662,14723370
k1,319:7954913,14723370:211251
x1,319:8500817,14723370
x1,319:9702063,14723370
k1,319:9913314,14723370:211251
x1,319:10568674,14723370
x1,319:10933040,14723370
x1,319:11916062,14723370
k1,319:12127314,14723370:211252
$1,319:12127314,14723370
x1,319:12493675,14723370
(1,319:12493675,14485545:301284,213447,0
x1,319:12762191,14485545
)
x1,319:13541343,14723370
$1,319:13541343,14723370
k1,319:13752594,14723370:211251
x1,319:14043570,14723370
k1,319:14254821,14723370:211251
x1,319:15929252,14723370
k1,319:16140504,14723370:211252
x1,319:16759160,14723370
x1,319:18069207,14723370
x1,319:18978839,14723370
k1,319:19190090,14723370:211251
x1,319:19736002,14723370
k1,319:19736002,14723370:0
)
(1,320:2841800,15509802:16894202,446948,141880
x1,320:3642639,15509802
k1,319:3879500,15509802:236861
x1,319:5208545,15509802
k1,319:5445407,15509802:236862
x1,319:6464487,15509802
k1,319:6701348,15509802:236861
x1,319:7574940,15509802
x1,319:9103884,15509802
k1,319:9340745,15509802:236861
x1,319:10105545,15509802
k1,319:10342399,15509802:236854
x1,319:10815558,15509802
x1,319:11470918,15509802
x1,319:12891059,15509802
k1,319:13127920,15509802:236861
x1,319:14001504,15509802
k1,319:14238365,15509802:236861
x1,319:15039204,15509802
k1,319:15276066,15509802:236862
x1,319:16441289,15509802
x1,319:17169376,15509802
k1,319:17406237,15509802:236861
x1,319:17952141,15509802
x1,319:18716276,15509802
x1,319:19736002,15509802
k1,319:19736002,15509802:0
)
(1,320:2841800,16296234:16894202,447828,141880
x1,320:3387712,16296234
k1,319:3696124,16296234:308412
x1,319:4351484,16296234
x1,319:4715850,16296234
x1,319:5698872,16296234
k1,319:6007285,16296234:308413
x1,319:6589237,16296234
x1,319:7863891,16296234
k1,319:8172303,16296234:308412
x1,319:8936447,16296234
k1,319:9244859,16296234:308412
x1,319:10445467,16296234
k1,319:10753880,16296234:308413
x1,319:11081560,16296234
x1,319:12156991,16296234
k1,319:12465403,16296234:308412
x1,319:13011315,16296234
k1,319:13319727,16296234:308412
$1,319:13319727,16296234
x1,319:13702703,16296234
(1,319:13702703,16394537:266977,197518,0
x1,319:13936912,16394537
)
$1,319:13969680,16296234
k1,319:14278092,16296234:308412
x1,319:15807018,16296234
k1,319:16115431,16296234:308413
x1,319:17061767,16296234
k1,319:17370179,16296234:308412
x1,319:17988835,16296234
x1,319:19736002,16296234
k1,319:19736002,16296234:0
)
(1,320:2841800,17082666:16894202,446948,141880
x1,320:3460456,17082666
x1,320:4334030,17082666
x1,320:4661710,17082666
x1,320:5862964,17082666
k1,319:6097891,17082666:234927
x1,319:7226401,17082666
k1,319:7461327,17082666:234926
x1,319:8225471,17082666
k1,319:8460398,17082666:234927
x1,319:10134829,17082666
k1,319:10369755,17082666:234926
x1,319:10988411,17082666
x1,319:11607067,17082666
x1,319:13025907,17082666
k1,319:13260834,17082666:234927
x1,319:14844807,17082666
k1,319:15079733,17082666:234926
x1,319:16098813,17082666
k1,319:16333740,17082666:234927
x1,319:17207332,17082666
x1,319:18736276,17082666
k1,319:18971202,17082666:234926
x1,319:19736002,17082666
k1,319:19736002,17082666:0
)
(1,320:2841800,17869098:16894202,446948,141880
x1,320:3314959,17869098
x1,320:3970319,17869098
x1,320:5390460,17869098
k1,319:5594657,17869098:204197
x1,319:6650424,17869098
k1,319:6854622,17869098:204198
x1,319:7473278,17869098
x1,319:9220445,17869098
k1,319:9424642,17869098:204197
x1,319:9897801,17869098
k1,319:10101999,17869098:204198
x1,319:11303245,17869098
k1,319:11507442,17869098:204197
x1,319:12053346,17869098
k1,319:12257543,17869098:204197
x1,319:13386053,17869098
k1,319:13590251,17869098:204198
x1,319:14136155,17869098
k1,319:14340352,17869098:204197
x1,319:16015440,17869098
k1,319:16219638,17869098:204198
x1,319:17165974,17869098
k1,319:17370171,17869098:204197
x1,319:17988827,17869098
x1,319:18898459,17869098
x1,319:19736002,17869098
k1,319:19736002,17869098:0
)
(1,320:2841800,18655530:16894202,446948,141880
x1,320:3107813,18655530
$1,319:3107813,18655530
x1,319:3326045,18655530
x1,319:5109269,18655530
k1,319:5337518,18655530:228249
x1,319:5847381,18655530
k1,319:6075629,18655530:228248
x1,319:7531811,18655530
k1,319:7760060,18655530:228249
x1,319:8305972,18655530
k1,319:8534220,18655530:228248
x1,319:8825196,18655530
x1,319:9139772,18655530
x1,319:9420924,18655530
x1,319:10548788,18655530
k1,319:10777037,18655530:228249
x1,319:10995269,18655530
x1,319:11286245,18655530
x1,319:11743029,18655530
x1,319:12737204,18655530
k1,319:12965453,18655530:228249
x1,319:14130667,18655530
k1,319:14358915,18655530:228248
x1,319:15159754,18655530
k1,319:15388003,18655530:228249
x1,319:15715683,18655530
x1,319:16331066,18655530
k1,319:16559314,18655530:228248
x1,319:17177970,18655530
x1,319:18742953,18655530
k1,319:18971202,18655530:228249
x1,319:19736002,18655530
k1,319:19736002,18655530:0
)
(1,320:2841800,19441962:16894202,446948,141880
x1,320:3788136,19441962
k1,319:4013230,19441962:225094
x1,319:4814069,19441962
k1,319:5039164,19441962:225095
x1,319:6385915,19441962
k1,319:6611009,19441962:225094
x1,319:7084168,19441962
x1,319:7739528,19441962
x1,319:9414597,19441962
k1,319:9639692,19441962:225095
x1,319:10258348,19441962
x1,319:11386867,19441962
x1,319:12224410,19441962
k1,319:12449504,19441962:225094
x1,319:13140895,19441962
x1,319:13965991,19441962
k1,319:14191086,19441962:225095
x1,319:14955230,19441962
k1,319:15180324,19441962:225094
x1,319:16854755,19441962
k1,319:17079850,19441962:225095
x1,319:17698506,19441962
x1,319:18317162,19441962
x1,319:19736002,19441962
k1,319:19736002,19441962:0
)
(1,320:2841800,20228394:16894202,446948,7531
x1,320:4425773,20228394
k1,320:19736002,20228394:15310229
g1,320:19736002,20228394
)
(1,330:2841800,21014826:16894202,446948,141880
h1,329:2841800,21014826:589820,0,0
x1,329:3832044,21014826
x1,329:4107299,21014826
k1,329:4411179,21014826:303880
x1,329:4738859,21014826
x1,329:5536425,21014826
k1,329:5840305,21014826:303880
x1,329:7223752,21014826
k1,329:7527632,21014826:303880
x1,329:8037495,21014826
x1,329:9312149,21014826
k1,329:9616029,21014826:303880
x1,329:10161933,21014826
k1,329:10465813,21014826:303880
x1,329:10975676,21014826
k1,329:11279555,21014826:303879
x1,329:12080403,21014826
x1,329:12404810,21014826
k1,329:12708690,21014826:303880
x1,329:13509529,21014826
k1,329:13813409,21014826:303880
x1,329:14578209,21014826
k1,329:14882014,21014826:303805
x1,329:15355173,21014826
x1,329:16010533,21014826
x1,329:17430674,21014826
k1,329:17734554,21014826:303880
x1,329:18353210,21014826
x1,329:19736002,21014826
k1,329:19736002,21014826:0
)
(1,330:2841800,21801258:16894202,446948,141880
x1,330:3351663,21801258
k1,329:3737322,21801258:385659
x1,329:4355978,21801258
x1,329:5848217,21801258
k1,329:6233876,21801258:385659
x1,329:7526226,21801258
k1,329:7911884,21801258:385658
x1,329:8676028,21801258
k1,329:9061687,21801258:385659
x1,329:9971319,21801258
k1,329:10356978,21801258:385659
x1,329:11522201,21801258
k1,329:11907860,21801258:385659
x1,329:12417723,21801258
k1,329:12803382,21801258:385659
x1,329:13422038,21801258
x1,329:13749718,21801258
x1,329:14051189,21801258
x1,329:14332341,21801258
x1,329:14550573,21801258
x1,329:16067069,21801258
k1,329:16452728,21801258:385659
x1,329:16962591,21801258
k1,329:17348249,21801258:385658
x1,329:18804431,21801258
k1,329:19190090,21801258:385659
x1,329:19736002,21801258
k1,329:19736002,21801258:0
)
(1,330:2841800,22587690:16894202,446948,141880
x1,330:3460456,22587690
x1,330:4297999,22587690
x1,330:4771158,22587690
x1,330:5135524,22587690
x1,330:5446820,22587690
x1,330:5727972,22587690
k1,329:5918008,22587690:190036
x1,329:6136240,22587690
x1,329:6427216,22587690
x1,329:7436463,22587690
k1,329:7626499,22587690:190036
x1,329:7954179,22587690
x1,329:8272035,22587690
x1,329:8771419,22587690
k1,329:8961455,22587690:190036
x1,329:9252431,22587690
k1,329:9442467,22587690:190036
x1,329:10134523,22587690
x1,329:10743355,22587690
k1,329:10933391,22587690:190036
x1,329:12243438,22587690
x1,329:13080981,22587690
k1,329:13271016,22587690:190035
x1,329:13889672,22587690
x1,329:15109287,22587690
k1,329:15299323,22587690:190036
x1,329:15845235,22587690
k1,329:16035271,22587690:190036
x1,329:17073350,22587690
k1,329:17263386,22587690:190036
x1,329:17591066,22587690
h1,329:17591066,22587690:0,0,0
x1,329:17754906,22587690
k1,329:17944942,22587690:190036
x1,329:18709086,22587690
k1,329:18899122,22587690:190036
x1,329:19736002,22587690
k1,329:19736002,22587690:0
)
(1,330:2841800,23374122:16894202,446948,141880
x1,330:3824822,23374122
k1,329:4091174,23374122:266352
x1,329:4892013,23374122
k1,329:5158365,23374122:266352
x1,329:5923165,23374122
k1,329:6189479,23374122:266314
x1,329:6662638,23374122
x1,329:7317998,23374122
x1,329:8738139,23374122
k1,329:9004491,23374122:266352
x1,329:9332171,23374122
x1,329:9623147,23374122
x1,329:10705794,23374122
k1,329:10972146,23374122:266352
x1,329:11482009,23374122
k1,329:11748361,23374122:266352
x1,329:12367017,23374122
x1,329:12694697,23374122
x1,329:12996168,23374122
x1,329:13277320,23374122
x1,329:13495552,23374122
x1,329:15012048,23374122
k1,329:15278399,23374122:266351
x1,329:16734598,23374122
x1,329:17237253,23374122
k1,329:17503605,23374122:266352
x1,329:18013468,23374122
k1,329:18279820,23374122:266352
x1,329:19736002,23374122
k1,329:19736002,23374122:0
)
(1,330:2841800,24160554:16894202,446948,141880
x1,330:3387712,24160554
k1,329:3722503,24160554:334791
x1,329:3940735,24160554
x1,329:4231711,24160554
x1,329:5240958,24160554
k1,329:5575748,24160554:334790
x1,329:6704267,24160554
k1,329:7039058,24160554:334791
x1,329:7839897,24160554
k1,329:8174688,24160554:334791
x1,329:9849776,24160554
k1,329:10184566,24160554:334790
x1,329:11130902,24160554
k1,329:11465693,24160554:334791
x1,329:12084349,24160554
x1,329:12993981,24160554
x1,329:13831524,24160554
k1,329:14166314,24160554:334790
$1,329:14166314,24160554
x1,329:14432327,24160554
$1,329:14432327,24160554
x1,329:14650559,24160554
x1,329:16433783,24160554
k1,329:16768574,24160554:334791
x1,329:17241733,24160554
x1,329:17897093,24160554
x1,329:19736002,24160554
k1,329:19736002,24160554:0
)
(1,330:2841800,24946986:16894202,446948,141880
x1,330:3642648,24946986
x1,330:4099432,24946986
x1,330:4390408,24946986
x1,330:4701704,24946986
x1,330:5201088,24946986
x1,330:5338719,24946986
k1,329:5519851,24946986:181132
x1,329:6830571,24946986
k1,329:7011704,24946986:181133
x1,329:7630360,24946986
x1,329:7958040,24946986
x1,329:8259511,24946986
x1,329:8540663,24946986
x1,329:8758895,24946986
x1,329:10275391,24946986
k1,329:10456523,24946986:181132
x1,329:11111865,24946986
k1,329:11292998,24946986:181133
x1,329:12603045,24946986
k1,329:12784177,24946986:181132
x1,329:13439537,24946986
x1,329:14422559,24946986
k1,329:14603692,24946986:181133
x1,329:15913739,24946986
x1,329:16751282,24946986
k1,329:16932414,24946986:181132
x1,329:17405573,24946986
x1,329:18060933,24946986
x1,329:19736002,24946986
k1,329:19736002,24946986:0
)
(1,330:2841800,25733418:16894202,446948,141880
x1,330:3460456,25733418
x1,330:4952695,25733418
k1,329:5145360,25733418:192665
x1,329:6092334,25733418
x1,329:6274517,25733418
x1,329:7475771,25733418
k1,329:7668436,25733418:192665
x1,329:8214340,25733418
k1,329:8407004,25733418:192664
x1,329:9207843,25733418
x1,329:9525699,25733418
k1,329:9718364,25733418:192665
x1,329:10918972,25733418
k1,329:11111637,25733418:192665
x1,329:12421684,25733418
k1,329:12614349,25733418:192665
x1,329:13415188,25733418
k1,329:13607853,25733418:192665
x1,329:14954596,25733418
k1,329:15147260,25733418:192664
x1,329:15839306,25733418
x1,329:16639490,25733418
k1,329:16832155,25733418:192665
x1,329:17632339,25733418
x1,329:18651410,25733418
k1,329:18844075,25733418:192665
x1,329:19736002,25733418
k1,329:19736002,25733418:0
)
(1,330:2841800,26519850:16894202,446948,141880
x1,330:4152512,26519850
k1,329:4334600,26519850:182088
x1,329:5098744,26519850
k1,329:5280832,26519850:182088
x1,329:6190464,26519850
k1,329:6372553,26519850:182089
x1,329:6845712,26519850
x1,329:7755990,26519850
x1,329:8543725,26519850
k1,329:8725813,26519850:182088
x1,329:10071909,26519850
k1,329:10253997,26519850:182088
x1,329:10872653,26519850
x1,329:11636797,26519850
x1,329:13565500,26519850
k1,329:13747588,26519850:182088
x1,329:14257451,26519850
x1,329:14968507,26519850
x1,329:16387347,26519850
k1,329:16569436,26519850:182089
x1,329:17188092,26519850
x1,329:18753075,26519850
k1,329:18935163,26519850:182088
x1,329:19736002,26519850
k1,329:19736002,26519850:0
)
(1,330:2841800,27306282:16894202,446948,141880
x1,330:3497160,27306282
x1,330:4480182,27306282
g1,329:4709562,27306282
x1,329:6019609,27306282
x1,329:6857152,27306282
g1,329:7086532,27306282
x1,329:7559691,27306282
x1,329:8215051,27306282
x1,329:9890120,27306282
g1,329:10119500,27306282
x1,329:10629363,27306282
g1,329:10858743,27306282
x1,329:11841110,27306282
g1,329:12070490,27306282
x1,329:12616402,27306282
g1,329:12845782,27306282
x1,329:13464438,27306282
x1,329:13792118,27306282
x1,329:14093589,27306282
x1,329:14374741,27306282
x1,329:14592973,27306282
x1,329:16273309,27306282
k1,330:19736002,27306282:3462693
g1,330:19736002,27306282
)
(1,332:2841800,28092714:16894202,446948,141880
h1,331:2841800,28092714:589820,0,0
x1,331:5033298,28092714
k1,331:5337777,28092714:304479
x1,331:6684520,28092714
k1,331:6989000,28092714:304480
x1,331:7498208,28092714
x1,331:8700110,28092714
k1,331:9004589,28092714:304479
x1,331:9514452,28092714
x1,331:10024315,28092714
x1,331:11079426,28092714
k1,331:11383905,28092714:304479
x1,331:12694625,28092714
k1,331:12999104,28092714:304479
x1,331:13617760,28092714
x1,331:14381904,28092714
x1,331:16310607,28092714
k1,331:16615087,28092714:304480
x1,331:17124950,28092714
k1,331:17429429,28092714:304479
x1,331:18885611,28092714
k1,331:19190090,28092714:304479
x1,331:19736002,28092714
k1,331:19736002,28092714:0
)
(1,332:2841800,28879146:16894202,446948,141880
x1,332:3642639,28879146
k1,331:3990060,28879146:347421
x1,331:4863652,28879146
x1,331:6392596,28879146
k1,331:6740016,28879146:347420
x1,331:9360766,28879146
x1,331:11290125,28879146
k1,331:11637546,28879146:347421
x1,331:12365641,28879146
x1,331:13785136,28879146
k1,331:14132556,28879146:347420
x1,331:14350788,28879146
x1,331:14641764,28879146
x1,331:15098548,28879146
x1,331:15928883,28879146
k1,331:16276304,28879146:347421
x1,331:17440872,28879146
x1,331:18624438,28879146
k1,331:18971858,28879146:347420
x1,331:19736002,28879146
k1,331:19736002,28879146:0
)
(1,332:2841800,29665578:16894202,446948,141880
x1,332:3897567,29665578
k1,331:4228099,29665578:330532
x1,331:5392659,29665578
k1,331:5723191,29665578:330532
x1,331:6233054,29665578
k1,331:6563586,29665578:330532
x1,331:7218946,29665578
x1,331:7583312,29665578
x1,331:8857310,29665578
k1,331:9187842,29665578:330532
x1,331:10533938,29665578
k1,331:10864469,29665578:330531
x1,331:11483125,29665578
x1,331:12247269,29665578
x1,331:14175972,29665578
k1,331:14506504,29665578:330532
x1,331:15489526,29665578
x1,331:16435845,29665578
k1,331:16766377,29665578:330532
x1,331:17312289,29665578
k1,331:17642821,29665578:330532
x1,331:18152684,29665578
x1,331:18625843,29665578
x1,331:19736002,29665578
k1,331:19736002,29665578:0
)
(1,332:2841800,30452010:16894202,446948,141880
x1,332:3242224,30452010
x1,331:3517479,30452010
k1,331:3847921,30452010:330442
x1,331:4393833,30452010
x1,331:5631136,30452010
k1,331:5961578,30452010:330442
x1,331:6871210,30452010
x1,331:7671394,30452010
x1,331:8144553,30452010
x1,331:9126920,30452010
k1,331:9457362,30452010:330442
x1,331:10258201,30452010
k1,331:10588644,30452010:330443
x1,331:11207300,30452010
x1,331:11971444,30452010
x1,331:13900147,30452010
k1,331:14230589,30452010:330442
x1,331:14776501,30452010
k1,331:15106943,30452010:330442
x1,331:15907782,30452010
k1,331:16238224,30452010:330442
x1,331:17111816,30452010
x1,331:18640760,30452010
k1,331:18971202,30452010:330442
x1,331:19736002,30452010
k1,331:19736002,30452010:0
)
(1,332:2841800,31238442:16894202,446948,141880
x1,332:3314959,31238442
x1,332:3970319,31238442
x1,332:5554300,31238442
k1,331:5835430,31238442:281130
x1,331:6599574,31238442
k1,331:6880704,31238442:281130
x1,331:7171680,31238442
x1,331:7489536,31238442
x1,331:8290375,31238442
x1,331:9091214,31238442
k1,331:9372343,31238442:281129
x1,331:10173182,31238442
k1,331:10454312,31238442:281130
x1,331:11219103,31238442
x1,331:11801701,31238442
x1,331:12129381,31238442
x1,331:12443957,31238442
x1,331:13463683,31238442
k1,331:13744813,31238442:281130
x1,331:14290725,31238442
k1,331:14571855,31238442:281130
$1,331:14571855,31238442
(1,331:14571855,31238442:1572864,385020,12448
(1,331:14571855,31238442:1572864,385020,12448
x1,331:16144719,31238442
)
)
$1,331:16144719,31238442
k1,331:16425848,31238442:281129
x1,331:16899007,31238442
k1,331:17180137,31238442:281130
x1,331:17980976,31238442
k1,331:18262106,31238442:281130
x1,331:19608202,31238442
x1,331:19736002,31238442
k1,331:19736002,31238442:0
)
(1,332:2841800,32024874:16894202,533465,141880
x1,332:3387712,32024874
k1,331:3635936,32024874:248224
x1,331:4674015,32024874
k1,331:4922239,32024874:248224
x1,331:5249919,32024874
h1,331:5249919,32024874:0,0,0
x1,331:5413759,32024874
k1,331:5661983,32024874:248224
x1,331:6426127,32024874
k1,331:6674351,32024874:248224
x1,331:7511231,32024874
k1,331:7759455,32024874:248224
x1,331:8560294,32024874
k1,331:8808517,32024874:248223
x1,331:9609356,32024874
x1,331:10119219,32024874
x1,331:10519634,32024874
x1,331:11283769,32024874
k1,331:11531993,32024874:248224
x1,331:12806657,32024874
k1,331:13054862,32024874:248205
x1,331:13600774,32024874
k1,331:13848998,32024874:248224
$1,331:13848998,32024874
(1,331:13848998,32024874:1572864,385020,12448
(1,331:13848998,32024874:1572864,385020,12448
x1,331:15421862,32024874
)
)
$1,331:15421862,32024874
k1,331:15670086,32024874:248224
x1,331:16944093,32024874
k1,331:17192317,32024874:248224
$1,331:17192317,32024874
x1,331:17847679,32024874
(1,331:17847679,31787049:294003,295640,0
x1,331:18108914,31787049
)
$1,331:18141682,32024874
k1,331:18389906,32024874:248224
x1,331:19736002,32024874
k1,331:19736002,32024874:0
)
(1,332:2841800,32811306:16894202,446948,141880
x1,332:4115799,32811306
x1,332:5062773,32811306
x1,332:6410172,32811306
k1,331:6607252,32811306:197080
x1,331:7189860,32811306
x1,331:8027403,32811306
k1,331:8224483,32811306:197080
x1,331:8515459,32811306
k1,331:8712539,32811306:197080
x1,331:9404595,32811306
x1,331:10013427,32811306
k1,331:10210506,32811306:197079
x1,331:11120784,32811306
k1,331:11317864,32811306:197080
x1,331:12591880,32811306
x1,331:14084774,32811306
k1,331:14281854,32811306:197080
x1,331:14900510,32811306
x1,331:16683734,32811306
k1,331:16880814,32811306:197080
x1,331:17390677,32811306
k1,331:17587757,32811306:197080
x1,331:18206413,32811306
x1,331:18716276,32811306
x1,331:19736002,32811306
k1,331:19736002,32811306:0
)
(1,332:2841800,33597738:16894202,446948,141880
x1,332:3351663,33597738
k1,331:3762963,33597738:411300
x1,331:4691603,33597738
k1,331:5102904,33597738:411301
x1,331:6941832,33597738
k1,331:7353132,33597738:411300
x1,331:8299468,33597738
k1,331:8710768,33597738:411300
x1,331:9329424,33597738
x1,331:10239056,33597738
x1,331:11076599,33597738
k1,331:11487899,33597738:411300
$1,331:11487899,33597738
x1,331:11753912,33597738
$1,331:11753912,33597738
x1,331:11972144,33597738
x1,331:13755368,33597738
x1,331:13876616,33597738
k1,331:14287917,33597738:411301
x1,331:15999682,33597738
x1,331:16120930,33597738
k1,331:16532230,33597738:411300
x1,331:17296374,33597738
k1,331:17707674,33597738:411300
x1,331:18363034,33597738
x1,331:19454850,33597738
x1,331:19736002,33597738
k1,331:19736002,33597738:0
)
(1,332:2841800,34384170:16894202,446948,141880
x1,332:3132776,34384170
k1,331:3462026,34384170:329250
x1,331:4226817,34384170
x1,331:4736680,34384170
x1,331:5101056,34384170
x1,331:6192871,34384170
k1,331:6522120,34384170:329249
x1,331:7214166,34384170
x1,331:8087758,34384170
x1,331:8405614,34384170
x1,331:8686766,34384170
x1,331:9997468,34384170
k1,331:10326718,34384170:329250
x1,331:11600725,34384170
k1,331:11929975,34384170:329250
x1,331:12622021,34384170
x1,331:13277363,34384170
x1,331:14114906,34384170
k1,331:14444156,34384170:329250
x1,331:15244995,34384170
k1,331:15574244,34384170:329249
x1,331:16811556,34384170
x1,331:17175922,34384170
x1,331:17487218,34384170
x1,331:17768370,34384170
k1,331:18097620,34384170:329250
x1,331:18752980,34384170
x1,331:19736002,34384170
k1,331:19736002,34384170:0
)
(1,332:2841800,35170602:16894202,446948,141880
x1,332:4151847,35170602
x1,332:4989390,35170602
k1,331:5230353,35170602:240963
x1,331:7450680,35170602
k1,331:7691644,35170602:240964
x1,331:8201507,35170602
k1,331:8442470,35170602:240963
x1,331:9570989,35170602
x1,331:10189645,35170602
x1,331:10590060,35170602
x1,331:11500348,35170602
k1,331:11741312,35170602:240964
x1,331:12251175,35170602
k1,331:12492138,35170602:240963
x1,331:13183529,35170602
x1,331:13693392,35170602
x1,331:15186277,35170602
k1,331:15427241,35170602:240964
x1,331:16119297,35170602
x1,331:16728129,35170602
k1,331:16969092,35170602:240963
x1,331:18243108,35170602
x1,331:19736002,35170602
k1,331:19736002,35170602:0
)
(1,332:2841800,35957034:16894202,446948,92400
x1,332:4187896,35957034
x1,331:4315696,35957034
k1,331:4549527,35957034:233831
x1,331:5241583,35957034
x1,331:6478886,35957034
x1,331:6616517,35957034
k1,331:6850348,35957034:233831
x1,331:7614492,35957034
k1,331:7848322,35957034:233830
x1,331:8503682,35957034
x1,331:9450000,35957034
k1,331:9683831,35957034:233831
x1,331:10666853,35957034
k1,331:10900684,35957034:233831
x1,331:11410547,35957034
k1,331:11644378,35957034:233831
x1,331:12445217,35957034
k1,331:12679048,35957034:233831
x1,331:13516573,35957034
k1,331:13750404,35957034:233831
x1,331:14296316,35957034
k1,331:14530146,35957034:233830
x1,331:15330985,35957034
k1,331:15564816,35957034:233831
x1,331:16329607,35957034
x1,331:16912205,35957034
x1,331:17239885,35957034
x1,331:17554461,35957034
x1,331:18738027,35957034
k1,331:18971858,35957034:233831
x1,331:19736002,35957034
k1,331:19736002,35957034:0
)
(1,332:2841800,36743466:16894202,446948,141880
x1,332:3678680,36743466
k1,331:3931492,36743466:252812
x1,331:4914514,36743466
k1,331:5167325,36743466:252811
x1,331:5968164,36743466
k1,331:6220976,36743466:252812
x1,331:7094568,36743466
x1,331:8623512,36743466
k1,331:8876324,36743466:252812
x1,331:9641124,36743466
k1,331:9893912,36743466:252788
x1,331:10367071,36743466
x1,331:11022431,36743466
x1,331:12442572,36743466
k1,331:12695384,36743466:252812
x1,331:14006086,36743466
x1,331:15244036,36743466
k1,331:15496848,36743466:252812
x1,331:15787824,36743466
k1,331:16040635,36743466:252811
x1,331:18007335,36743466
k1,331:18260147,36743466:252812
x1,331:18770010,36743466
x1,331:19736002,36743466
k1,331:19736002,36743466:0
)
[1,327:2841800,47599696:16894202,10326025,0
[1,327:2841800,47599696:16894202,10326025,0
(1,325:2841800,45699152:16894202,8748952,0
k1,325:3066202,45699152:224402
h1,324:3066202,45699152:0,0,0
(1,324:3066202,45699152:16445399,8748952,0
(1,324:3066202,45699152:16445399,8748952,0
(1,324:3066202,45699152:16445440,8748974,0
(1,324:3066202,45699152:16445440,8748974,0
(1,324:3066202,45699152:0,8748974,0
(1,324:3066202,45699152:0,17497948,0
(1,324:3066202,45699152:32890880,17497948,0
)
k1,324:3066202,45699152:-32890880
)
)
g1,324:19511642,45699152
)
)
)
)
g1,325:19511601,45699152
k1,325:19736002,45699152:224401
)
(1,325:2841800,47422747:16894202,1592523,176949
h1,325:2841800,47422747:0,0,0
g1,325:2841800,47422747
[1,325:2841800,47422747:16894202,1592523,176949
(1,325:2841800,46243099:16894202,412875,113504
h1,325:2841800,46243099:0,0,0
x1,325:3672264,46243099
k1,325:3890971,46243099:218707
x1,325:4298862,46243099
k1,325:4517569,46243099:218707
r1,332:4517569,46243099:0,526379,113504
k1,325:4517569,46243099:0
x1,325:6469466,46243099
x1,325:6718503,46243099
x1,325:6943425,46243099
k1,325:7162133,46243099:218708
x1,325:7569500,46243099
x1,325:8376899,46243099
k1,325:8595606,46243099:218707
x1,325:9032336,46243099
k1,325:9251043,46243099:218707
x1,325:10561750,46243099
k1,325:10780457,46243099:218707
x1,325:12498531,46243099
k1,325:12717239,46243099:218708
x1,325:14960113,46243099
k1,325:15178820,46243099:218707
x1,325:15790136,46243099
k1,325:16008843,46243099:218707
x1,325:16649515,46243099
k1,325:16868222,46243099:218707
x1,325:17770508,46243099
k1,325:17989216,46243099:218708
x1,325:18425946,46243099
k1,325:18644653,46243099:218707
$1,325:18644653,46243099
x1,325:18968970,46243099
(1,325:18968970,46308635:252632,169300,0
x1,325:19188834,46308635
)
$1,325:19221602,46243099
k1,325:19440309,46243099:218707
x1,325:19736002,46243099
k1,325:19736002,46243099:0
)
(1,325:2841800,46832923:16894202,357558,113504
x1,325:3103944,46832923
k1,325:3350271,46832923:246327
x1,325:4529901,46832923
k1,325:4776228,46832923:246327
x1,325:5591492,46832923
k1,325:5837819,46832923:246327
x1,325:7759849,46832923
k1,325:8006176,46832923:246327
x1,325:8618016,46832923
k1,325:8864279,46832923:246263
x1,325:10903210,46832923
k1,325:11149537,46832923:246327
x1,325:13916169,46832923
k1,325:14162496,46832923:246327
x1,325:15327456,46832923
x1,325:15729581,46832923
k1,325:15975908,46832923:246327
x1,325:16732977,46832923
x1,325:16974154,46832923
x1,325:17373662,46832923
x1,325:18586859,46832923
k1,325:18833186,46832923:246327
x1,325:19736002,46832923
k1,325:19736002,46832923:0
)
(1,325:2841800,47422747:16894202,357558,176949
x1,325:4181870,47422747
g1,325:4365374,47422747
x1,325:5122443,47422747
g1,325:5305947,47422747
x1,325:7198613,47422747
g1,325:7382117,47422747
$1,325:7382117,47422747
x1,325:7607309,47422747
$1,325:7607309,47422747
x1,325:7781895,47422747
x1,325:9208475,47422747
x1,325:9305473,47422747
r1,332:9305473,47422747:0,176949,176949
k1,325:19736002,47422747:10430529
g1,325:19736002,47422747
)
]
g1,325:19736002,47422747
g1,325:19736002,47422747
)
]
]
]
g1,360:19736002,47599696
)
k1,360:20129219,47599696:393217
r1,360:20129219,47599696:0,34449190,0
k1,360:20522435,47599696:393216
(1,360:20522435,47599696:16894202,34449190,0
[1,360:20522435,47599696:16894202,34449190,0
(1,332:20522435,13936938:16894202,446948,141880
x1,332:21723707,13936938
x1,332:22014683,13936938
x1,332:22706729,13936938
x1,332:23398775,13936938
k1,331:23672267,13936938:273492
x1,331:24218179,13936938
k1,331:24491672,13936938:273493
x1,331:24819352,13936938
x1,331:25646416,13936938
k1,331:25919908,13936938:273492
x1,331:26429771,13936938
x1,331:26886555,13936938
k1,331:27160048,13936938:273493
x1,331:28652944,13936938
k1,331:28926392,13936938:273448
x1,331:29254072,13936938
x1,331:29710847,13936938
x1,331:30584431,13936938
k1,331:30857924,13936938:273493
x1,331:31986443,13936938
k1,331:32259935,13936938:273492
x1,331:33935023,13936938
k1,331:34208516,13936938:273493
x1,331:34754428,13936938
k1,331:35027920,13936938:273492
$1,331:35027920,13936938
x1,331:35293933,13936938
$1,331:35293933,13936938
x1,331:35512165,13936938
x1,331:37295389,13936938
x1,331:37416637,13936938
k1,331:37416637,13936938:0
)
(1,332:20522435,14723370:16894202,446948,141880
x1,332:21687650,14723370
k1,331:22050555,14723370:362905
x1,331:22960187,14723370
k1,331:23323092,14723370:362905
x1,331:23941748,14723370
k1,331:24304652,14723370:362904
x1,331:24777811,14723370
x1,331:25688089,14723370
x1,331:26803504,14723370
k1,331:27166409,14723370:362905
x1,331:27676272,14723370
k1,331:28039177,14723370:362905
x1,331:28840016,14723370
k1,331:29202921,14723370:362905
x1,331:29712129,14723370
x1,331:31277121,14723370
k1,331:31640025,14723370:362904
x1,331:32805230,14723370
k1,331:33168135,14723370:362905
x1,331:34551582,14723370
k1,331:34914487,14723370:362905
x1,331:35205463,14723370
x1,331:35523319,14723370
x1,331:36360862,14723370
x1,331:37416637,14723370
k1,331:37416637,14723370:0
)
(1,332:20522435,15509802:16894202,446948,141880
x1,332:21177795,15509802
x1,332:21978634,15509802
x1,332:23326022,15509802
k1,331:23558803,15509802:232781
x1,331:25124433,15509802
k1,331:25357214,15509802:232781
x1,331:25939166,15509802
x1,331:27377660,15509802
k1,331:27610442,15509802:232782
x1,331:29066633,15509802
k1,331:29299414,15509802:232781
x1,331:29627094,15509802
x1,331:30454158,15509802
k1,331:30686939,15509802:232781
x1,331:31196802,15509802
x1,331:31653586,15509802
k1,331:31886367,15509802:232781
$1,331:31886367,15509802
(1,331:31886367,15509802:1572864,385020,12448
(1,331:31886367,15509802:1572864,385020,12448
x1,331:33459231,15509802
)
)
$1,331:33459231,15509802
k1,331:33692013,15509802:232782
x1,331:34019693,15509802
x1,331:34476468,15509802
x1,331:35350052,15509802
k1,331:35582833,15509802:232781
x1,331:36383017,15509802
k1,331:36615798,15509802:232781
x1,331:37416637,15509802
k1,331:37416637,15509802:0
)
(1,332:20522435,16296234:16894202,446948,141880
x1,332:21250530,16296234
x1,332:22597281,16296234
k1,331:22909463,16296234:312182
x1,331:24364999,16296234
k1,331:24677181,16296234:312182
x1,331:25223093,16296234
k1,331:25535275,16296234:312182
x1,331:27355833,16296234
k1,331:27668015,16296234:312182
x1,331:28286671,16296234
x1,331:29050806,16296234
x1,331:30489300,16296234
k1,331:30801482,16296234:312182
x1,331:31565626,16296234
k1,331:31877808,16296234:312182
x1,331:32569854,16296234
x1,331:33370693,16296234
x1,331:33880556,16296234
x1,331:35154554,16296234
k1,331:35466736,16296234:312182
x1,331:36303616,16296234
k1,331:36615798,16296234:312182
x1,331:37416637,16296234
k1,331:37416637,16296234:0
)
(1,332:20522435,17082666:16894202,446948,141880
x1,332:20850115,17082666
x1,331:21925546,17082666
g1,331:22154926,17082666
x1,331:22700838,17082666
g1,331:22930218,17082666
x1,331:23439426,17082666
x1,331:25004418,17082666
g1,331:25233798,17082666
x1,331:25524774,17082666
x1,331:25842630,17082666
x1,331:26680173,17082666
x1,331:28209107,17082666
g1,331:28438487,17082666
x1,331:29712494,17082666
g1,331:29941874,17082666
x1,331:30232850,17082666
g1,331:30462230,17082666
x1,331:31080886,17082666
x1,331:31845030,17082666
x1,331:33773733,17082666
g1,331:34003113,17082666
x1,331:35386560,17082666
x1,331:36897806,17082666
k1,332:37416637,17082666:518831
g1,332:37416637,17082666
)
(1,340:20522435,17872045:16894202,550500,235932
r1,340:20522435,17872045:0,786432,235932
(1,340:20522435,17872045:891944,550500,235932
x1,340:21086699,17872045
g1,340:21414379,17872045
r1,340:21414379,17872045:0,786432,235932
g1,340:21414379,17872045
)
x1,340:24655106,17872045
g1,340:24884486,17872045
x1,340:25394349,17872045
g1,340:25623729,17872045
x1,340:27006529,17872045
g1,340:27235909,17872045
x1,340:29201963,17872045
x1,340:31033673,17872045
g1,340:31263053,17872045
x1,340:33666236,17872045
r1,340:33666236,17872045:0,786432,235932
k1,340:37416637,17872045:3750401
g1,340:37416637,17872045
)
(1,349:20522435,18687969:16894202,446948,141880
h1,348:20522435,18687969:589820,0,0
x1,348:21985839,18687969
x1,348:23389606,18687969
k1,348:23758239,18687969:368633
x1,348:24231407,18687969
x1,348:25098446,18687969
k1,348:25467079,18687969:368633
x1,348:26395063,18687969
k1,348:26763696,18687969:368633
x1,348:27637280,18687969
k1,348:28005914,18687969:368634
x1,348:28879506,18687969
x1,348:30408450,18687969
k1,348:30777083,18687969:368633
x1,348:32159883,18687969
k1,348:32528516,18687969:368633
x1,348:33366060,18687969
k1,348:33734553,18687969:368493
x1,348:34207712,18687969
x1,348:34863072,18687969
x1,348:36538141,18687969
k1,348:36906774,18687969:368633
x1,348:37416637,18687969
k1,348:37416637,18687969:0
)
(1,349:20522435,19474401:16894202,446948,141880
x1,349:21468771,19474401
x1,349:22379049,19474401
k1,348:22752666,19474401:373617
x1,348:23917226,19474401
x1,348:25155184,19474401
k1,348:25528802,19474401:373618
x1,348:26402386,19474401
x1,348:27458161,19474401
k1,348:27831778,19474401:373617
x1,348:29177874,19474401
k1,348:29551491,19474401:373617
x1,348:30389027,19474401
x1,348:31790817,19474401
k1,348:32164434,19474401:373617
x1,348:32710346,19474401
k1,348:33083964,19474401:373618
x1,348:34085348,19474401
k1,348:34458965,19474401:373617
x1,348:35259804,19474401
k1,348:35633421,19474401:373617
x1,348:37197749,19474401
x1,348:37416637,19474401
k1,348:37416637,19474401:0
)
(1,349:20522435,20260833:16894202,446948,9168
x1,349:21104387,20260833
x1,349:22379041,20260833
k1,348:22580103,20260833:201062
x1,348:23380287,20260833
k1,348:23581349,20260833:201062
x1,348:24127253,20260833
x1,348:25838380,20260833
k1,348:26039442,20260833:201062
x1,348:26549305,20260833
k1,348:26750367,20260833:201062
x1,348:27369023,20260833
x1,348:27683599,20260833
x1,348:27964751,20260833
k1,348:28165813,20260833:201062
x1,348:28784469,20260833
k1,348:28985532,20260833:201063
x1,348:29495395,20260833
x1,348:30187451,20260833
x1,348:31388059,20260833
k1,348:31589121,20260833:201062
x1,348:32244481,20260833
k1,348:32445543,20260833:201062
x1,348:33246382,20260833
k1,348:33447444,20260833:201062
x1,348:33993356,20260833
x1,348:35012427,20260833
k1,348:35213489,20260833:201062
x1,348:36669663,20260833
k1,348:36870725,20260833:201062
x1,348:37416637,20260833
k1,348:37416637,20260833:0
)
(1,349:20522435,21047265:16894202,446948,92400
x1,349:21323274,21047265
k1,348:21507839,21047265:184565
x1,348:22017702,21047265
x1,348:22490861,21047265
x1,348:23218301,21047265
x1,348:24637141,21047265
k1,348:24821706,21047265:184565
x1,348:25112682,21047265
x1,348:25440362,21047265
x1,348:25924016,21047265
x1,348:26797608,21047265
x1,348:28272150,21047265
k1,348:28456715,21047265:184565
x1,348:29257563,21047265
x1,348:29714347,21047265
x1,348:30005323,21047265
x1,348:30316619,21047265
x1,348:30816003,21047265
x1,348:30953634,21047265
k1,348:31138200,21047265:184566
x1,348:31648063,21047265
k1,348:31832628,21047265:184565
x1,348:33178724,21047265
x1,348:33383852,21047265
x1,348:35349241,21047265
k1,348:35533806,21047265:184565
x1,348:36152462,21047265
x1,348:36443438,21047265
x1,348:36761294,21047265
x1,348:37198405,21047265
x1,348:37416637,21047265
k1,349:37416637,21047265:0
)
(1,349:20522435,21833697:16894202,446948,141880
x1,349:21905226,21833697
k1,348:22122373,21833697:217147
x1,348:22959253,21833697
x1,348:23577909,21833697
x1,348:24724772,21833697
k1,348:24941919,21833697:217147
x1,348:25888893,21833697
k1,348:26106041,21833697:217148
x1,348:27234560,21833697
k1,348:27451707,21833697:217147
x1,348:27997619,21833697
k1,348:28214766,21833697:217147
x1,348:29343285,21833697
k1,348:29560432,21833697:217147
x1,348:30397975,21833697
k1,348:30615122,21833697:217147
x1,348:31233778,21833697
k1,348:31450925,21833697:217147
x1,348:32251764,21833697
k1,348:32468912,21833697:217148
x1,348:33596768,21833697
k1,348:33813915,21833697:217147
x1,348:34432571,21833697
x1,348:35706587,21833697
x1,348:36544130,21833697
k1,348:36761277,21833697:217147
x1,348:37416637,21833697
k1,348:37416637,21833697:0
)
(1,349:20522435,22620129:16894202,446948,141880
x1,349:21323274,22620129
k1,348:21554780,22620129:231506
x1,348:22719340,22620129
x1,348:23592914,22620129
k1,348:23824421,22620129:231507
x1,348:24115397,22620129
x1,348:24443077,22620129
x1,348:24926731,22620129
x1,348:25800323,22620129
x1,348:27111025,22620129
k1,348:27342531,22620129:231506
x1,348:28288867,22620129
k1,348:28520373,22620129:231506
x1,348:29284508,22620129
x1,348:29794371,22620129
x1,348:30485762,22620129
k1,348:30717268,22620129:231506
x1,348:31518107,22620129
x1,348:31991275,22620129
x1,348:32858314,22620129
k1,348:33089821,22620129:231507
x1,348:34036157,22620129
x1,348:34728213,22620129
x1,348:35055893,22620129
x1,348:35565101,22620129
x1,348:36748667,22620129
k1,348:36980173,22620129:231506
x1,348:37416637,22620129
k1,348:37416637,22620129:0
)
(1,349:20522435,23406561:16894202,447828,141880
x1,349:20813411,23406561
k1,348:21013065,23406561:199654
x1,348:22177633,23406561
x1,348:23197359,23406561
k1,348:23397013,23406561:199654
x1,348:24015669,23406561
x1,348:25216941,23406561
x1,348:25399124,23406561
x1,348:26199963,23406561
x1,348:27219689,23406561
k1,348:27419343,23406561:199654
x1,348:28037999,23406561
x1,348:29821223,23406561
k1,348:30020878,23406561:199655
x1,348:30457989,23406561
k1,348:30657643,23406561:199654
x1,348:32022747,23406561
k1,348:32222401,23406561:199654
x1,348:33423665,23406561
k1,348:33623319,23406561:199654
x1,348:34169223,23406561
k1,348:34368877,23406561:199654
$1,348:34368877,23406561
x1,348:34886975,23406561
$1,348:34886975,23406561
x1,348:35105207,23406561
x1,348:37416637,23406561
k1,348:37416637,23406561:0
)
(1,349:20522435,24192993:16894202,446948,141880
x1,349:21650954,24192993
k1,348:21852263,24192993:201309
x1,348:22653102,24192993
k1,348:22854412,24192993:201310
x1,348:23473068,24192993
x1,348:23946227,24192993
x1,348:25038698,24192993
k1,348:25240007,24192993:201309
x1,348:26368526,24192993
x1,348:26871181,24192993
k1,348:27072491,24192993:201310
x1,348:27982123,24192993
k1,348:28183432,24192993:201309
x1,348:29493479,24192993
k1,348:29694788,24192993:201309
x1,348:30350148,24192993
x1,348:31333170,24192993
k1,348:31534480,24192993:201310
x1,348:32480816,24192993
k1,348:32682125,24192993:201309
x1,348:34101620,24192993
k1,348:34302930,24192993:201310
x1,348:34812793,24192993
k1,348:35014102,24192993:201309
x1,348:36579094,24192993
x1,348:37416637,24192993
k1,348:37416637,24192993:0
)
(1,349:20522435,24979425:16894202,446948,9168
x1,349:20813411,24979425
x1,349:21141091,24979425
x1,349:21624745,24979425
x1,349:22498337,24979425
x1,349:23626856,24979425
x1,349:24282198,24979425
g1,348:24511578,24979425
x1,348:25457914,24979425
x1,348:25967777,24979425
x1,348:27406271,24979425
k1,349:37416637,24979425:10010366
g1,349:37416637,24979425
)
(1,358:20522435,25765857:16894202,446948,141880
h1,357:20522435,25765857:589820,0,0
x1,357:21585423,25765857
k1,357:21783599,25765857:198176
x1,357:22438959,25765857
x1,357:23712957,25765857
k1,357:23911165,25765857:198208
x1,357:24529821,25765857
x1,357:24857501,25765857
x1,357:25459773,25765857
x1,357:26551588,25765857
k1,357:26749795,25765857:198207
x1,357:27295707,25765857
k1,357:27493914,25765857:198207
x1,357:28876714,25765857
k1,357:29074921,25765857:198207
x1,357:29912465,25765857
k1,357:30110642,25765857:198177
x1,357:30438322,25765857
x1,357:30756178,25765857
x1,357:31255562,25765857
k1,357:31453769,25765857:198207
x1,357:32145815,25765857
x1,357:32945999,25765857
k1,357:33144206,25765857:198207
x1,357:34309429,25765857
x1,357:35037516,25765857
k1,357:35235723,25765857:198207
x1,357:35672834,25765857
k1,357:35871042,25765857:198208
x1,357:36854064,25765857
k1,357:37052271,25765857:198207
x1,357:37416637,25765857
k1,357:37416637,25765857:0
)
(1,358:20522435,26552289:16894202,446948,141880
x1,358:21432067,26552289
k1,357:21663387,26552289:231320
x1,357:22282043,26552289
k1,357:22513362,26552289:231319
x1,357:23714626,26552289
k1,357:23945946,26552289:231320
x1,357:24455809,26552289
k1,357:24687129,26552289:231320
x1,357:25305785,26552289
x1,357:26507057,26552289
x1,357:26689240,26552289
x1,357:27963238,26552289
k1,357:28194557,26552289:231319
x1,357:29177597,26552289
x1,357:29869643,26552289
x1,357:30669827,26552289
k1,357:30901147,26552289:231320
x1,357:32029666,26552289
x1,357:33449817,26552289
k1,357:33681136,26552289:231319
x1,357:34299792,26552289
x1,357:35864775,26552289
k1,357:36096095,26552289:231320
x1,357:36387071,26552289
x1,357:36714751,26552289
x1,357:37198405,26552289
x1,357:37416637,26552289
k1,358:37416637,26552289:0
)
(1,358:20522435,27338721:16894202,446948,141880
x1,358:21396027,27338721
x1,358:22524546,27338721
x1,358:23179888,27338721
k1,357:23444347,27338721:264459
x1,357:24900521,27338721
k1,357:25164980,27338721:264459
x1,357:26111316,27338721
k1,357:26375775,27338721:264459
x1,357:26594007,27338721
x1,357:26884983,27338721
x1,357:27341767,27338721
x1,357:28590870,27338721
k1,357:28855328,27338721:264458
x1,357:29656176,27338721
x1,357:30112960,27338721
x1,357:30403936,27338721
x1,357:30715232,27338721
x1,357:31214616,27338721
x1,357:31352247,27338721
k1,357:31616706,27338721:264459
x1,357:32854018,27338721
k1,357:33118477,27338721:264459
x1,357:34064813,27338721
x1,357:34756204,27338721
k1,357:35020663,27338721:264459
x1,357:35821502,27338721
x1,357:36294670,27338721
x1,357:37416637,27338721
k1,357:37416637,27338721:0
)
(1,358:20522435,28125153:16894202,446948,141880
x1,358:21322619,28125153
k1,357:21586156,28125153:263537
x1,357:22132068,28125153
x1,357:22932907,28125153
k1,357:23196445,28125153:263538
x1,357:24579882,28125153
x1,357:27456232,28125153
k1,357:27719769,28125153:263537
x1,357:28666105,28125153
k1,357:28929642,28125153:263537
x1,357:30058161,28125153
x1,357:30713521,28125153
x1,357:31186680,28125153
x1,357:32206406,28125153
x1,357:33189428,28125153
k1,357:33452966,28125153:263538
x1,357:33780646,28125153
x1,357:34095222,28125153
x1,357:35259790,28125153
x1,357:36643237,28125153
k1,357:36906774,28125153:263537
x1,357:37416637,28125153
k1,357:37416637,28125153:0
)
(1,358:20522435,28911585:16894202,446948,141880
x1,358:21887529,28911585
k1,357:22131469,28911585:243940
x1,357:22932317,28911585
x1,357:23442180,28911585
x1,357:24461906,28911585
x1,357:25444928,28911585
x1,357:25566176,28911585
k1,357:25810115,28911585:243939
x1,357:27011379,28911585
k1,357:27255319,28911585:243940
x1,357:28201655,28911585
x1,357:29075877,28911585
k1,357:29319817,28911585:243940
x1,357:29865729,28911585
k1,357:30109669,28911585:243940
x1,357:30801060,28911585
x1,357:31407924,28911585
k1,357:31651863,28911585:243939
x1,357:32270519,28911585
x1,357:33289590,28911585
x1,357:33580566,28911585
x1,357:34271957,28911585
k1,357:34515897,28911585:243940
x1,357:36226361,28911585
k1,357:36470301,28911585:243940
x1,357:37416637,28911585
k1,357:37416637,28911585:0
)
(1,358:20522435,29698017:16894202,446948,141880
x1,358:21068347,29698017
x1,358:21869186,29698017
k1,357:22064524,29698017:195338
x1,357:22573732,29698017
x1,357:23920483,29698017
k1,357:24115822,29698017:195339
x1,357:24406798,29698017
k1,357:24602136,29698017:195338
x1,357:25912183,29698017
k1,357:26107522,29698017:195339
x1,357:27199337,29698017
k1,357:27394675,29698017:195338
x1,357:27940587,29698017
k1,357:28135925,29698017:195338
x1,357:28426901,29698017
x1,357:28744757,29698017
x1,357:29582300,29698017
x1,357:31111234,29698017
k1,357:31306573,29698017:195339
x1,357:31816436,29698017
k1,357:32011774,29698017:195338
x1,357:33031510,29698017
k1,357:33226849,29698017:195339
x1,357:33517825,29698017
k1,357:33713163,29698017:195338
x1,357:34441250,29698017
k1,357:34636589,29698017:195339
x1,357:35182501,29698017
k1,357:35377839,29698017:195338
x1,357:37416637,29698017
k1,357:37416637,29698017:0
)
(1,358:20522435,30484449:16894202,446948,141880
x1,358:22124122,30484449
k1,357:22518990,30484449:394868
x1,357:23865733,30484449
k1,357:24260600,30484449:394867
x1,357:24770463,30484449
k1,357:25165331,30484449:394868
x1,357:26476051,30484449
k1,357:26870918,30484449:394867
x1,357:27489574,30484449
x1,357:28253718,30484449
x1,357:30346261,30484449
k1,357:30741129,30484449:394868
x1,357:31287041,30484449
k1,357:31681908,30484449:394867
x1,357:32719987,30484449
k1,357:33114855,30484449:394868
x1,357:33442535,30484449
h1,357:33442535,30484449:0,0,0
x1,357:33606375,30484449
k1,357:34001242,30484449:394867
x1,357:34765386,30484449
k1,357:35160254,30484449:394868
x1,357:36288773,30484449
x1,357:37416637,30484449
k1,357:37416637,30484449:0
)
(1,358:20522435,31270881:16894202,447828,141880
x1,358:21323274,31270881
k1,357:21636337,31270881:313063
x1,357:21854569,31270881
x1,357:22145545,31270881
x1,357:23154792,31270881
k1,357:23467854,31270881:313062
x1,357:23977717,31270881
x1,357:25651493,31270881
k1,357:25964556,31270881:313063
x1,357:26619916,31270881
k1,357:26932978,31270881:313062
x1,357:27223954,31270881
k1,357:27537017,31270881:313063
x1,357:28082929,31270881
x1,357:29392976,31270881
k1,357:29706039,31270881:313063
x1,357:31088839,31270881
k1,357:31401901,31270881:313062
$1,357:31401901,31270881
x1,357:31919999,31270881
$1,357:31919999,31270881
x1,357:32138231,31270881
x1,357:33557726,31270881
x1,357:34424765,31270881
k1,357:34737828,31270881:313063
x1,357:36593796,31270881
k1,357:36906774,31270881:312978
x1,357:37416637,31270881
k1,357:37416637,31270881:0
)
(1,358:20522435,32057313:16894202,446948,141880
x1,358:21323274,32057313
k1,357:21624073,32057313:300799
x1,357:22497665,32057313
x1,357:24026609,32057313
k1,357:24327407,32057313:300798
x1,357:25092207,32057313
k1,357:25392934,32057313:300727
x1,357:25866093,32057313
x1,357:26521453,32057313
x1,357:27941594,32057313
k1,357:28242393,32057313:300799
x1,357:29006537,32057313
k1,357:29307335,32057313:300798
x1,357:29598311,32057313
k1,357:29899110,32057313:300799
x1,357:30736653,32057313
x1,357:31392013,32057313
x1,357:32593267,32057313
k1,357:32894065,32057313:300798
x1,357:33986536,32057313
k1,357:34287335,32057313:300799
x1,357:34797198,32057313
x1,357:35270357,32057313
x1,357:35997797,32057313
x1,357:37416637,32057313
k1,357:37416637,32057313:0
)
(1,358:20522435,32843745:16894202,447828,141880
x1,358:21759747,32843745
x1,358:22560586,32843745
g1,357:22789966,32843745
x1,357:23955180,32843745
g1,357:24184560,32843745
$1,357:24184560,32843745
x1,357:24567536,32843745
(1,357:24567536,32942048:266977,197518,0
x1,357:24801745,32942048
)
g1,357:25016553,32843745
x1,357:25526279,32843745
g1,357:25708319,32843745
x1,357:26036000,32843745
$1,357:26036000,32843745
g1,357:26265380,32843745
x1,357:27739915,32843745
k1,358:37416637,32843745:9676722
g1,358:37416637,32843745
)
(1,360:20522435,33630177:16894202,446948,116320
h1,359:20522435,33630177:589820,0,0
x1,359:21730911,33630177
x1,359:21969462,33630177
k1,359:22237775,33630177:268313
x1,359:23074655,33630177
k1,359:23342967,33630177:268312
x1,359:24325989,33630177
k1,359:24594302,33630177:268313
x1,359:26013806,33630177
k1,359:26282119,33630177:268313
x1,359:27082958,33630177
k1,359:27351270,33630177:268312
x1,359:28989006,33630177
x1,359:31027157,33630177
k1,359:31295470,33630177:268313
x1,359:32641566,33630177
k1,359:32909879,33630177:268313
x1,359:33346990,33630177
k1,359:33615302,33630177:268312
x1,359:34088461,33630177
x1,359:34598324,33630177
x1,359:35673764,33630177
k1,359:35942077,33630177:268313
x1,359:37416637,33630177
k1,359:37416637,33630177:0
)
(1,360:20522435,34416609:16894202,446948,141880
x1,360:21833130,34416609
k1,359:22150086,34416609:316956
x1,359:22659949,34416609
k1,359:22976905,34416609:316956
x1,359:23267881,34416609
x1,359:23585737,34416609
x1,359:24932488,34416609
k1,359:25249444,34416609:316956
x1,359:26086987,34416609
x1,359:27870857,34416609
k1,359:28187813,34416609:316956
x1,359:29134149,34416609
k1,359:29451106,34416609:316957
x1,359:30579625,34416609
k1,359:30896581,34416609:316956
x1,359:32280028,34416609
k1,359:32596984,34416609:316956
x1,359:33397823,34416609
k1,359:33714779,34416609:316956
x1,359:35498003,34416609
k1,359:35814959,34416609:316956
x1,359:36396911,34416609
x1,359:37416637,34416609
k1,359:37416637,34416609:0
)
(1,360:20522435,35203041:16894202,446948,141880
x1,360:21832482,35203041
x1,360:23033081,35203041
x1,360:23170712,35203041
k1,359:23381787,35203041:211075
x1,359:24182626,35203041
k1,359:24393701,35203041:211075
x1,359:25739797,35203041
k1,359:25950872,35203041:211075
x1,359:26897208,35203041
x1,359:27589254,35203041
x1,359:28462838,35203041
k1,359:28673913,35203041:211075
x1,359:29183776,35203041
k1,359:29394851,35203041:211075
x1,359:29904714,35203041
x1,359:30741602,35203041
k1,359:30952677,35203041:211075
x1,359:31243653,35203041
k1,359:31454728,35203041:211075
x1,359:32146119,35203041
x1,359:32752983,35203041
k1,359:32964058,35203041:211075
x1,359:34930120,35203041
k1,359:35141195,35203041:211075
x1,359:35687107,35203041
k1,359:35898182,35203041:211075
x1,359:36116414,35203041
x1,359:36407390,35203041
x1,359:37416637,35203041
k1,359:37416637,35203041:0
)
(1,360:20522435,35989473:16894202,446948,141880
x1,360:21177795,35989473
x1,360:22233570,35989473
k1,359:22584506,35989473:350936
x1,359:22875482,35989473
x1,359:23193338,35989473
x1,359:24686223,35989473
x1,359:25869789,35989473
k1,359:26220725,35989473:350936
x1,359:27785717,35989473
k1,359:28136653,35989473:350936
x1,359:28937492,35989473
k1,359:29288428,35989473:350936
x1,359:30707932,35989473
k1,359:31058746,35989473:350814
x1,359:31349722,35989473
x1,359:31667578,35989473
x1,359:33269257,35989473
k1,359:33620193,35989473:350936
x1,359:34275553,35989473
x1,359:35258575,35989473
k1,359:35609511,35989473:350936
x1,359:36774725,35989473
k1,359:37125661,35989473:350936
x1,359:37416637,35989473
k1,359:37416637,35989473:0
)
[1,338:20522435,47599696:16894202,11102530,0
[1,338:20522435,47599696:16894202,11102530,0
(1,336:20522435,45699152:16894202,8966054,0
k1,336:21162885,45699152:640450
h1,335:21162885,45699152:0,0,0
(1,335:21162885,45699152:15613303,8966054,0
(1,335:21162885,45699152:15613303,8966054,0
(1,335:21162885,45699152:15613341,8966076,0
(1,335:21162885,45699152:15613341,8966076,0
(1,335:21162885,45699152:0,8966076,0
(1,335:21162885,45699152:0,19076710,0
(1,335:21162885,45699152:33219789,19076710,0
)
k1,335:21162886,45699152:-33219788
)
)
g1,335:36776226,45699152
)
)
)
)
g1,336:36776188,45699152
k1,336:37416637,45699152:640449
)
(1,336:20522435,47422747:16894202,1592523,176949
h1,336:20522435,47422747:0,0,0
g1,336:20522435,47422747
[1,336:20522435,47422747:16894202,1592523,176949
(1,336:20522435,46243099:16894202,412875,113504
h1,336:20522435,46243099:0,0,0
x1,336:21352899,46243099
k1,336:21505524,46243099:152625
x1,336:21913415,46243099
k1,336:22066039,46243099:152624
r1,336:22066039,46243099:0,526379,113504
k1,336:22066039,46243099:0
x1,336:23085770,46243099
k1,336:23238365,46243099:152595
x1,336:23675095,46243099
k1,336:23827719,46243099:152624
x1,336:25225461,46243099
x1,336:25712527,46243099
k1,336:25865152,46243099:152625
$1,336:25865152,46243099
(1,336:25865152,46243099:1258292,308016,9958
(1,336:25865152,46243099:1258292,308016,9958
x1,336:27123444,46243099
)
)
$1,336:27123444,46243099
k1,336:27276069,46243099:152625
x1,336:27538213,46243099
x1,336:28602502,46243099
k1,336:28755127,46243099:152625
x1,336:29366443,46243099
k1,336:29519067,46243099:152624
x1,336:30247291,46243099
k1,336:30399916,46243099:152625
x1,336:32613445,46243099
k1,336:32766070,46243099:152625
x1,336:33842948,46243099
k1,336:33995573,46243099:152625
x1,336:36062825,46243099
k1,336:36215449,46243099:152624
x1,336:36623340,46243099
k1,336:36775965,46243099:152625
x1,336:37416637,46243099
k1,336:37416637,46243099:0
)
(1,336:20522435,46832923:16894202,438435,113504
x1,336:22444465,46832923
k1,336:22618869,46832923:174404
x1,336:23361781,46832923
k1,336:23536184,46832923:174403
x1,336:25007326,46832923
k1,336:25181730,46832923:174404
x1,336:25938799,46832923
k1,336:26113202,46832923:174403
x1,336:28005868,46832923
k1,336:28180272,46832923:174404
$1,336:28180272,46832923
x1,336:28405464,46832923
$1,336:28405464,46832923
x1,336:28580050,46832923
x1,336:30006630,46832923
k1,336:30181034,46832923:174404
x1,336:32539263,46832923
k1,336:32713666,46832923:174403
x1,336:34082575,46832923
k1,336:34256979,46832923:174404
$1,336:34256979,46832923
x1,336:34814043,46832923
(1,336:34814043,46647893:273063,253405,0
x1,336:35054338,46647893
)
$1,336:35087106,46832923
k1,336:35261509,46832923:174403
x1,336:36193675,46832923
k1,336:36368079,46832923:174404
x1,336:37416637,46832923
k1,336:37416637,46832923:0
)
(1,336:20522435,47422747:16894202,358263,176949
x1,336:20959165,47422747
g1,336:21142669,47422747
x1,336:22219547,47422747
g1,336:22403051,47422747
x1,336:24383269,47422747
g1,336:24566773,47422747
x1,336:24974664,47422747
g1,336:25158168,47422747
x1,336:25798840,47422747
g1,336:25982344,47422747
x1,336:26884630,47422747
g1,336:27068134,47422747
x1,336:27504864,47422747
g1,336:27688368,47422747
$1,336:27688368,47422747
x1,336:28012685,47422747
(1,336:28012685,47488283:252632,169300,0
x1,336:28232549,47488283
)
g1,336:28420057,47422747
x1,336:28853329,47422747
g1,336:29008069,47422747
x1,336:29565133,47422747
$1,336:29565133,47422747
g1,336:29748637,47422747
x1,336:30928267,47422747
r1,336:30928267,47422747:0,176949,176949
k1,336:37416637,47422747:6488370
g1,336:37416637,47422747
)
]
g1,336:37416637,47422747
g1,336:37416637,47422747
)
]
]
]
g1,360:37416637,47599696
)
)
]
(1,360:2841800,50259285:34574837,0,0
h1,360:2841800,50259285:34574837,0,0
)
]
]
!57464
}5
Input:56:C:\Users\Charlie Thornton\Desktop\TS arxiv\draft1.bbl
!73
{6
[1,378:4736286,50259285:32680351,45522999,0
[1,378:2841800,50259285:34574837,48947178,0
[1,378:2841800,2098539:34574837,786432,0
(1,378:2841800,2098539:34574837,0,0
h1,378:2841800,2098539:34574837,0,0
)
]
[1,378:2841800,47599696:34574837,44284310,0
(1,378:2841800,47599696:34574837,44284310,0
(1,378:2841800,47599696:16894202,44284310,0
[1,367:2841800,47599696:16894202,44284310,0
[1,347:2841800,14224573:16894202,10909187,0
[1,347:2841800,14224573:16894202,10909187,0
(1,345:2841800,12913853:16894202,9362535,0
k1,345:3383075,12913853:541275
h1,344:3383075,12913853:0,0,0
(1,344:3383075,12913853:15811653,9362535,0
(1,344:3383075,12913853:15811653,9362535,0
(1,344:3383075,12913853:15811692,9362558,0
(1,344:3383075,12913853:15811692,9362558,0
(1,344:3383075,12913853:0,9362558,0
(1,344:3383075,12913853:0,21773763,0
(1,344:3383075,12913853:36772004,21773763,0
)
k1,344:3383075,12913853:-36772004
)
)
g1,344:19194767,12913853
)
)
)
)
g1,345:19194728,12913853
k1,345:19736002,12913853:541274
)
(1,345:2841800,14047624:16894202,1002699,176949
h1,345:2841800,14047624:0,0,0
g1,345:2841800,14047624
[1,345:2841800,14047624:16894202,1002699,176949
(1,345:2841800,13457800:16894202,412875,113504
h1,345:2841800,13457800:0,0,0
x1,345:3672264,13457800
k1,345:3807433,13457800:135169
x1,345:4215324,13457800
k1,345:4350493,13457800:135169
r1,367:4350493,13457800:0,526379,113504
k1,345:4350493,13457800:0
x1,345:4729027,13457800
k1,345:4864148,13457800:135121
x1,345:7310453,13457800
k1,345:7445622,13457800:135169
x1,345:7882352,13457800
k1,345:8017520,13457800:135168
x1,345:8658192,13457800
k1,345:8793361,13457800:135169
x1,345:9200728,13457800
x1,345:10008127,13457800
k1,345:10143296,13457800:135169
x1,345:12793018,13457800
k1,345:12928187,13457800:135169
x1,345:13452475,13457800
k1,345:13587643,13457800:135168
x1,345:13820424,13457800
k1,345:13955593,13457800:135169
x1,345:15091195,13457800
k1,345:15226316,13457800:135121
x1,345:16158488,13457800
k1,345:16293657,13457800:135169
x1,345:16555801,13457800
x1,345:17824039,13457800
k1,345:17959208,13457800:135169
x1,345:19736002,13457800
k1,345:19736002,13457800:0
)
(1,345:2841800,14047624:16894202,357558,176949
x1,345:3278530,14047624
g1,345:3462034,14047624
x1,345:5093074,14047624
g1,345:5276578,14047624
x1,345:5684469,14047624
g1,345:5867973,14047624
x1,345:6508645,14047624
g1,345:6692149,14047624
x1,345:8614179,14047624
g1,345:8797683,14047624
x1,345:9409523,14047624
g1,345:9593027,14047624
x1,345:11763030,14047624
r1,367:11763030,14047624:0,176949,176949
k1,345:19736002,14047624:7972972
g1,345:19736002,14047624
)
]
g1,345:19736002,14047624
g1,345:19736002,14047624
)
]
]
[1,356:2841800,26782964:16894202,11466326,0
[1,356:2841800,26782964:16894202,11466326,0
(1,354:2841800,24882420:16894202,9702785,0
k1,354:3181319,24882420:339519
h1,353:3181319,24882420:0,0,0
(1,353:3181319,24882420:16215164,9702785,0
(1,353:3181319,24882420:16215164,9702785,0
(1,353:3181319,24882420:16215204,9702809,0
(1,353:3181319,24882420:16215204,9702809,0
(1,353:3181319,24882420:0,9702809,0
(1,353:3181319,24882420:0,19405619,0
(1,353:3181319,24882420:32430408,19405619,0
)
k1,353:3181319,24882420:-32430408
)
)
g1,353:19396523,24882420
)
)
)
)
g1,354:19396483,24882420
k1,354:19736002,24882420:339519
)
(1,354:2841800,26606015:16894202,1592523,176949
h1,354:2841800,26606015:0,0,0
g1,354:2841800,26606015
[1,354:2841800,26606015:16894202,1592523,176949
(1,354:2841800,25426367:16894202,412875,113504
h1,354:2841800,25426367:0,0,0
x1,354:3672264,25426367
k1,354:3845204,25426367:172940
x1,354:4253095,25426367
k1,354:4426035,25426367:172940
r1,367:4426035,25426367:0,526379,113504
k1,354:4426035,25426367:0
x1,354:5037875,25426367
x1,354:5707910,25426367
x1,354:6086438,25426367
x1,354:6377932,25426367
x1,354:6626969,25426367
x1,354:6851891,25426367
k1,354:7024831,25426367:172940
x1,354:7199417,25426367
x1,354:7432198,25426367
x1,354:8239597,25426367
k1,354:8412536,25426367:172939
x1,354:8878098,25426367
x1,354:9373023,25426367
x1,354:10043058,25426367
x1,354:11062258,25426367
k1,354:11235198,25426367:172940
x1,354:11759486,25426367
k1,354:11932426,25426367:172940
x1,354:12165207,25426367
k1,354:12338147,25426367:172940
x1,354:13473749,25426367
k1,354:13646678,25426367:172929
x1,354:14578850,25426367
k1,354:14751790,25426367:172940
x1,354:15013934,25426367
x1,354:15233608,25426367
x1,354:15553941,25426367
x1,354:16282172,25426367
k1,354:16455112,25426367:172940
x1,354:17416117,25426367
x1,354:18086152,25426367
k1,354:18259092,25426367:172940
x1,354:18491873,25426367
x1,354:18746158,25426367
x1,354:19241083,25426367
x1,354:19561416,25426367
x1,354:19736002,25426367
k1,354:19736002,25426367:0
)
(1,354:2841800,26016191:16894202,358263,113504
x1,354:4006230,26016191
k1,354:4166936,26016191:160706
x1,354:4924005,26016191
k1,354:5084711,26016191:160706
x1,354:5725383,26016191
k1,354:5886089,26016191:160706
x1,354:6584963,26016191
x1,354:7808119,26016191
k1,354:7968825,26016191:160706
x1,354:8580665,26016191
k1,354:8741348,26016191:160683
x1,354:9119876,26016191
x1,354:9644164,26016191
x1,354:10780279,26016191
k1,354:10940985,26016191:160706
x1,354:12076588,26016191
k1,354:12237294,26016191:160706
x1,354:12877966,26016191
k1,354:13038672,26016191:160706
x1,354:14028522,26016191
x1,354:14669194,26016191
k1,354:14829900,26016191:160706
x1,354:16518618,26016191
k1,354:16679324,26016191:160706
x1,354:17698531,26016191
k1,354:17859237,26016191:160706
$1,354:17859237,26016191
x1,354:18183554,26016191
(1,354:18183554,26081727:252632,169300,0
x1,354:18403418,26081727
)
k1,354:18590926,26016191:154740
x1,354:19024198,26016191
k1,354:19178938,26016191:154740
x1,354:19736002,26016191
$1,354:19736002,26016191
k1,354:19736002,26016191:0
)
(1,354:2841800,26606015:16894202,438435,176949
x1,354:3890358,26606015
g1,354:4073862,26606015
x1,354:4481753,26606015
g1,354:4665257,26606015
$1,354:4665257,26606015
x1,354:4989574,26606015
(1,354:4989574,26671551:252632,169300,0
x1,354:5209438,26671551
)
g1,354:5396946,26606015
x1,354:5830218,26606015
g1,354:5984958,26606015
x1,354:6263490,26606015
$1,354:6263490,26606015
g1,354:6446994,26606015
x1,354:7495552,26606015
g1,354:7679056,26606015
x1,354:8872848,26606015
x1,354:9362531,26606015
g1,354:9546035,26606015
x1,354:11177088,26606015
g1,354:11360592,26606015
x1,354:11593373,26606015
g1,354:11776877,26606015
$1,354:11776877,26606015
x1,354:12333941,26606015
(1,354:12333941,26420985:273063,253405,0
x1,354:12574236,26420985
)
$1,354:12607004,26606015
g1,354:12790508,26606015
x1,354:13635123,26606015
g1,354:13818627,26606015
x1,354:14866666,26606015
x1,354:15536701,26606015
g1,354:15720205,26606015
x1,354:16215130,26606015
x1,354:17190823,26606015
r1,367:17190823,26606015:0,176949,176949
k1,354:19736002,26606015:2545179
g1,354:19736002,26606015
)
]
g1,354:19736002,26606015
g1,354:19736002,26606015
)
]
]
(1,360:2841800,27876968:16894202,446948,141880
x1,360:3460456,27876968
x1,360:4370088,27876968
x1,360:5207631,27876968
k1,359:5494097,27876968:286466
$1,359:5494097,27876968
x1,359:5760110,27876968
$1,359:5760110,27876968
x1,359:5978342,27876968
x1,359:7761566,27876968
k1,359:8048032,27876968:286466
x1,359:9176534,27876968
x1,359:9467510,27876968
x1,359:10113046,27876968
x1,359:10234294,27876968
k1,359:10520760,27876968:286466
x1,359:11139416,27876968
x1,359:11467096,27876968
x1,359:11768567,27876968
x1,359:12049719,27876968
x1,359:12267951,27876968
x1,359:13784447,27876968
k1,359:14070913,27876968:286466
x1,359:14508024,27876968
k1,359:14794490,27876968:286466
x1,359:17233712,27876968
k1,359:17520178,27876968:286466
x1,359:18648697,27876968
k1,359:18935163,27876968:286466
x1,359:19736002,27876968
k1,359:19736002,27876968:0
)
(1,360:2841800,28663400:16894202,446948,141880
x1,360:3132776,28663400
x1,359:5015615,28663400
x1,359:6035334,28663400
k1,359:6228881,28663400:193547
x1,359:7357383,28663400
x1,359:7648359,28663400
x1,359:8293895,28663400
x1,359:8415143,28663400
k1,359:8608691,28663400:193548
x1,359:9409539,28663400
x1,359:9866323,28663400
x1,359:10157299,28663400
x1,359:10468595,28663400
x1,359:10967979,28663400
x1,359:11105610,28663400
k1,359:11299157,28663400:193547
x1,359:12609877,28663400
k1,359:12803425,28663400:193548
x1,359:13422081,28663400
x1,359:13749761,28663400
x1,359:14051232,28663400
x1,359:14332384,28663400
x1,359:14550616,28663400
x1,359:16230952,28663400
k1,359:16424499,28663400:193547
x1,359:17043155,28663400
x1,359:17807299,28663400
x1,359:19736002,28663400
k1,359:19736002,28663400:0
)
(1,360:2841800,29449832:16894202,446948,141880
x1,360:3278911,29449832
k1,359:3507289,29449832:228378
x1,359:4490949,29449832
k1,359:4719326,29449832:228377
x1,359:6175525,29449832
k1,359:6403903,29449832:228378
x1,359:6877071,29449832
x1,359:7962334,29449832
k1,359:8190712,29449832:228378
x1,359:9319231,29449832
k1,359:9547608,29449832:228377
x1,359:10348447,29449832
k1,359:10576825,29449832:228378
x1,359:11450417,29449832
x1,359:12979361,29449832
k1,359:13207739,29449832:228378
x1,359:13972539,29449832
k1,359:14200916,29449832:228377
x1,359:14674075,29449832
x1,359:15329435,29449832
x1,359:16913416,29449832
k1,359:17141793,29449832:228377
x1,359:18706785,29449832
k1,359:18935163,29449832:228378
x1,359:19736002,29449832
k1,359:19736002,29449832:0
)
(1,360:2841800,30236264:16894202,533465,141880
x1,360:3642639,30236264
x1,360:4115807,30236264
x1,360:4982846,30236264
k1,359:5273506,30236264:290660
x1,359:5710617,30236264
k1,359:6001277,30236264:290660
x1,359:7821187,30236264
k1,359:8111847,30236264:290660
x1,359:8439527,30236264
x1,359:9806590,30236264
k1,359:10097250,30236264:290660
x1,359:10861394,30236264
k1,359:11152054,30236264:290660
$1,359:11152054,30236264
x1,359:11807416,30236264
(1,359:11807416,29998439:294003,295640,0
x1,359:12068651,29998439
)
$1,359:12101419,30236264
k1,359:12392078,30236264:290659
x1,359:13702773,30236264
k1,359:13993433,30236264:290660
x1,359:14939769,30236264
k1,359:15230429,30236264:290660
x1,359:16031268,30236264
x1,359:16570619,30236264
k1,359:16861279,30236264:290660
x1,359:17662118,30236264
k1,359:17952778,30236264:290660
x1,359:19736002,30236264
k1,359:19736002,30236264:0
)
(1,360:2841800,31022696:16894202,533465,141880
x1,360:3423752,31022696
x1,360:4443478,31022696
k1,359:4657063,31022696:213585
x1,359:5312423,31022696
x1,359:6368198,31022696
k1,359:6581783,31022696:213585
x1,359:7382622,31022696
k1,359:7596207,31022696:213585
x1,359:8214863,31022696
x1,359:9088437,31022696
k1,359:9302022,31022696:213585
x1,359:10357779,31022696
k1,359:10571364,31022696:213585
x1,359:11117276,31022696
k1,359:11330861,31022696:213585
$1,359:11330861,31022696
x1,359:11986223,31022696
(1,359:11986223,30784871:294003,295640,0
x1,359:12247458,30784871
)
$1,359:12280226,31022696
k1,359:12493811,31022696:213585
x1,359:14296026,31022696
k1,359:14509611,31022696:213585
x1,359:15128267,31022696
x1,359:15892411,31022696
x1,359:17821114,31022696
k1,359:18034699,31022696:213585
x1,359:18362379,31022696
x1,359:18653355,31022696
x1,359:19736002,31022696
k1,359:19736002,31022696:0
)
(1,360:2841800,31809128:16894202,533465,141880
x1,360:3351663,31809128
k1,359:3624993,31809128:273330
x1,359:4317039,31809128
x1,359:5190631,31809128
x1,359:5508487,31809128
x1,359:5789639,31809128
k1,359:6062968,31809128:273329
x1,359:7154784,31809128
x1,359:7519150,31809128
x1,359:8793148,31809128
x1,359:8914396,31809128
k1,359:9187726,31809128:273330
x1,359:9806382,31809128
x1,359:10472219,31809128
k1,359:10745549,31809128:273330
$1,359:10745549,31809128
x1,359:11073230,31809128
k1,359:11251418,31809128:178188
x1,359:11761144,31809128
k1,359:11939331,31809128:178187
x1,359:12594693,31809128
(1,359:12594693,31571303:294003,295640,0
x1,359:12855928,31571303
)
$1,359:12888696,31809128
k1,359:13162026,31809128:273330
x1,359:14472721,31809128
k1,359:14746051,31809128:273330
x1,359:15291963,31809128
k1,359:15565292,31809128:273329
x1,359:15892972,31809128
x1,359:17260035,31809128
k1,359:17533365,31809128:273330
x1,359:18734619,31809128
x1,359:19736002,31809128
k1,359:19736002,31809128:0
)
(1,360:2841800,32595560:16894202,446948,141880
x1,360:3642639,32595560
k1,359:3960558,32595560:317919
x1,359:5380062,32595560
k1,359:5697892,32595560:317830
x1,359:7080683,32595560
x1,359:7391979,32595560
x1,359:7928059,32595560
k1,359:8245979,32595560:317920
x1,359:9046818,32595560
x1,359:9738209,32595560
k1,359:10056128,32595560:317919
x1,359:10674784,32595560
x1,359:11438928,32595560
x1,359:13367631,32595560
k1,359:13685550,32595560:317919
x1,359:14814069,32595560
k1,359:15131988,32595560:317919
x1,359:15932827,32595560
k1,359:16250747,32595560:317920
x1,359:17124339,32595560
x1,359:18653283,32595560
k1,359:18971202,32595560:317919
x1,359:19736002,32595560
k1,359:19736002,32595560:0
)
(1,360:2841800,33381992:16894202,446948,141880
x1,360:3314959,33381992
x1,360:3970319,33381992
x1,360:5554300,33381992
k1,360:19736002,33381992:14181702
g1,360:19736002,33381992
)
(1,362:2841800,34168424:16894202,446948,141880
h1,361:2841800,34168424:589820,0,0
x1,361:3977532,34168424
k1,361:4181593,34168424:204061
x1,361:5219672,34168424
k1,361:5423733,34168424:204061
x1,361:5751413,34168424
h1,361:5751413,34168424:0,0,0
k1,361:5955473,34168424:204060
x1,361:6719617,34168424
k1,361:6923678,34168424:204061
x1,361:7579038,34168424
x1,361:8670854,34168424
x1,361:8952006,34168424
k1,361:9156067,34168424:204061
x1,361:9956906,34168424
k1,361:10160967,34168424:204061
x1,361:10779623,34168424
x1,361:11617166,34168424
x1,361:12090325,34168424
x1,361:12454691,34168424
x1,361:12765987,34168424
x1,361:13047139,34168424
k1,361:13251200,34168424:204061
x1,361:13469432,34168424
x1,361:13760408,34168424
x1,361:14769655,34168424
k1,361:14973715,34168424:204060
x1,361:16393219,34168424
k1,361:16597280,34168424:204061
x1,361:17398119,34168424
k1,361:17602180,34168424:204061
x1,361:18112043,34168424
x1,361:18585202,34168424
x1,361:19312642,34168424
x1,361:19530874,34168424
x1,361:19736002,34168424
k1,362:19736002,34168424:0
)
(1,362:2841800,34954856:16894202,447828,141880
x1,362:4042408,34954856
k1,361:4350158,34954856:307750
x1,361:6461054,34954856
k1,361:6768805,34954856:307751
x1,361:8042812,34954856
k1,361:8350562,34954856:307750
$1,361:8350562,34954856
x1,361:8733538,34954856
(1,361:8733538,35053159:266977,197518,0
x1,361:8967747,35053159
)
k1,361:9327688,34954856:327173
x1,361:9837414,34954856
k1,361:10164587,34954856:327173
x1,361:10819949,34954856
$1,361:10819949,34954856
k1,361:11127700,34954856:307751
x1,361:12438395,34954856
k1,361:12746145,34954856:307750
x1,361:13256008,34954856
k1,361:13563758,34954856:307750
$1,361:13563758,34954856
x1,361:13946734,34954856
(1,361:13946734,35053159:266977,197518,0
x1,361:14180943,35053159
)
k1,361:14540884,34954856:327173
x1,361:15050610,34954856
k1,361:15377783,34954856:327173
x1,361:15705464,34954856
$1,361:15705464,34954856
k1,361:16013215,34954856:307751
x1,361:17323910,34954856
k1,361:17631660,34954856:307750
x1,361:19123899,34954856
x1,361:19736002,34954856
k1,361:19736002,34954856:0
)
(1,362:2841800,35741288:16894202,533465,141880
x1,362:4880615,35741288
k1,361:5210397,35741288:329782
x1,361:6011236,35741288
k1,361:6341018,35741288:329782
x1,361:6631994,35741288
x1,361:6943290,35741288
x1,361:7400065,35741288
x1,361:7727745,35741288
x1,361:8018721,35741288
x1,361:9038447,35741288
k1,361:9368230,35741288:329783
x1,361:10241822,35741288
k1,361:10571604,35741288:329782
x1,361:11117516,35741288
k1,361:11447298,35741288:329782
$1,361:11447298,35741288
x1,361:12102660,35741288
(1,361:12102660,35503463:294003,295640,0
x1,361:12363895,35503463
)
$1,361:12396663,35741288
k1,361:12726445,35741288:329782
x1,361:14528660,35741288
k1,361:14858442,35741288:329782
x1,361:15477098,35741288
x1,361:15715649,35741288
k1,361:16045432,35741288:329783
x1,361:16882312,35741288
k1,361:17212094,35741288:329782
x1,361:18195116,35741288
k1,361:18524898,35741288:329782
x1,361:18815874,35741288
x1,361:19127170,35741288
x1,361:19736002,35741288
k1,361:19736002,35741288:0
)
(1,362:2841800,36527720:16894202,533465,141880
x1,362:4261304,36527720
k1,361:4476325,36527720:215021
x1,361:5277164,36527720
k1,361:5492186,36527720:215022
x1,361:6911690,36527720
k1,361:7126697,36527720:215007
x1,361:7563808,36527720
k1,361:7778829,36527720:215021
x1,361:8833949,36527720
x1,361:10653859,36527720
k1,361:10868881,36527720:215022
x1,361:11633025,36527720
k1,361:11848046,36527720:215021
$1,361:11848046,36527720
x1,361:12175727,36527720
k1,361:12294772,36527720:119045
x1,361:12804498,36527720
k1,361:12923543,36527720:119045
x1,361:13578905,36527720
(1,361:13578905,36289895:294003,295640,0
x1,361:13840140,36289895
)
$1,361:13872908,36527720
k1,361:14087929,36527720:215021
x1,361:15526425,36527720
k1,361:15741447,36527720:215022
x1,361:16105813,36527720
k1,361:16320834,36527720:215021
x1,361:17995257,36527720
k1,361:18210279,36527720:215022
x1,361:18720142,36527720
k1,361:18935163,36527720:215021
x1,361:19736002,36527720
k1,361:19736002,36527720:0
)
(1,362:2841800,37314152:16894202,446948,141880
x1,362:4697768,37314152
k1,361:4918850,37314152:221082
x1,361:5428713,37314152
k1,361:5649795,37314152:221082
x1,361:6159658,37314152
x1,361:6632817,37314152
x1,361:7360257,37314152
x1,361:8779097,37314152
k1,361:9000179,37314152:221082
x1,361:10128698,37314152
x1,361:10929537,37314152
x1,361:11247393,37314152
x1,361:11939439,37314152
k1,361:12160520,37314152:221081
x1,361:12815880,37314152
k1,361:13036962,37314152:221082
x1,361:14383713,37314152
k1,361:14604795,37314152:221082
x1,361:14895771,37314152
x1,361:15897803,37314152
x1,361:16262169,37314152
x1,361:16573465,37314152
x1,361:17364480,37314152
k1,361:17585562,37314152:221082
x1,361:18714081,37314152
k1,361:18935163,37314152:221082
x1,361:19736002,37314152
k1,361:19736002,37314152:0
)
(1,362:2841800,38100584:16894202,446948,141880
x1,362:3715392,38100584
x1,362:5244336,38100584
k1,361:5430855,38100584:186519
x1,361:6195655,38100584
k1,361:6382132,38100584:186477
x1,361:6855291,38100584
x1,361:7510651,38100584
x1,361:9094632,38100584
k1,361:9281151,38100584:186519
x1,361:10446366,38100584
k1,361:10632885,38100584:186519
x1,361:11142093,38100584
x1,361:12089067,38100584
k1,361:12275586,38100584:186519
x1,361:13185874,38100584
x1,361:13897586,38100584
k1,361:14084106,38100584:186520
x1,361:15067128,38100584
k1,361:15253647,38100584:186519
x1,361:15763510,38100584
k1,361:15950029,38100584:186519
x1,361:17151301,38100584
x1,361:19736002,38100584
k1,361:19736002,38100584:0
)
(1,362:2841800,38887016:16894202,446948,92400
x1,362:3351663,38887016
x1,362:3824822,38887016
x1,362:4552262,38887016
x1,362:5971102,38887016
k1,361:6212668,38887016:241566
x1,361:7049548,38887016
x1,361:7668204,38887016
x1,361:8815067,38887016
k1,361:9056634,38887016:241567
x1,361:9857473,38887016
k1,361:10099039,38887016:241566
x1,361:11045375,38887016
x1,361:11518534,38887016
x1,361:11836390,38887016
x1,361:12819412,38887016
k1,361:13060978,38887016:241566
x1,361:13825778,38887016
k1,361:14067332,38887016:241554
x1,361:15705714,38887016
k1,361:15947280,38887016:241566
x1,361:16384391,38887016
k1,361:16625958,38887016:241567
x1,361:17244614,38887016
k1,361:17486180,38887016:241566
x1,361:17777156,38887016
x1,361:18779188,38887016
x1,361:19143554,38887016
x1,361:19454850,38887016
x1,361:19736002,38887016
k1,361:19736002,38887016:0
)
(1,362:2841800,39673448:16894202,446948,141880
x1,362:3460456,39673448
x1,362:5407520,39673448
k1,362:19736002,39673448:14328482
g1,362:19736002,39673448
)
(1,364:2841800,40459880:16894202,446948,141880
h1,363:2841800,40459880:589820,0,0
x1,363:4906172,40459880
k1,363:5461936,40459880:555764
x1,363:6918126,40459880
k1,363:7473890,40459880:555764
x1,363:8856690,40459880
k1,363:9412454,40459880:555764
x1,363:10249998,40459880
k1,363:10805434,40459880:555436
x1,363:12953017,40459880
k1,363:13508781,40459880:555764
x1,363:13799757,40459880
k1,363:14355521,40459880:555764
x1,363:15010881,40459880
x1,363:15467665,40459880
x1,363:15758641,40459880
x1,363:16704968,40459880
k1,363:17260732,40459880:555764
x1,363:18243772,40459880
x1,363:18935818,40459880
x1,363:19736002,40459880
k1,363:19736002,40459880:0
)
(1,364:2841800,41246312:16894202,446948,141880
x1,364:3169480,41246312
x1,364:3493887,41246312
x1,364:4659110,41246312
x1,364:4950086,41246312
x1,364:5642125,41246312
k1,363:6051591,41246312:409466
x1,363:7325582,41246312
k1,363:7735049,41246312:409467
x1,363:8499193,41246312
k1,363:8908659,41246312:409466
x1,363:10218706,41246312
x1,363:11056249,41246312
k1,363:11465715,41246312:409466
x1,363:12594234,41246312
x1,363:13395073,41246312
x1,363:13712929,41246312
k1,363:14122396,41246312:409467
x1,363:14632259,41246312
x1,363:15105418,41246312
x1,363:15832858,41246312
x1,363:17251698,41246312
k1,363:17661164,41246312:409466
x1,363:18462003,41246312
x1,363:19736002,41246312
k1,363:19736002,41246312:0
)
(1,364:2841800,42032744:16894202,446948,141880
x1,364:4007014,42032744
k1,363:4221708,42032744:214694
x1,363:4877068,42032744
x1,363:5860090,42032744
k1,363:6074785,42032744:214695
x1,363:7384832,42032744
x1,363:8222375,42032744
k1,363:8437069,42032744:214694
x1,363:9019021,42032744
x1,363:9637677,42032744
x1,363:10329723,42032744
x1,363:10511906,42032744
x1,363:11586016,42032744
k1,363:11800710,42032744:214694
x1,363:12091686,42032744
k1,363:12306381,42032744:214695
x1,363:12997772,42032744
x1,363:13604636,42032744
k1,363:13819330,42032744:214694
x1,363:15785392,42032744
k1,363:16000087,42032744:214695
x1,363:16545999,42032744
k1,363:16760693,42032744:214694
x1,363:17051669,42032744
x1,363:17369525,42032744
x1,363:18207068,42032744
x1,363:19736002,42032744
k1,363:19736002,42032744:0
)
(1,364:2841800,42819176:16894202,446948,141880
x1,364:3278911,42819176
k1,363:3541403,42819176:262492
x1,363:4087315,42819176
x1,363:4888154,42819176
k1,363:5150646,42819176:262492
x1,363:6060278,42819176
x1,363:6606182,42819176
x1,363:7697998,42819176
k1,363:7960490,42819176:262492
x1,363:8470353,42819176
k1,363:8732845,42819176:262492
x1,363:10115636,42819176
x1,363:10426932,42819176
x1,363:10708084,42819176
k1,363:10970576,42819176:262492
x1,363:11771415,42819176
x1,363:12462806,42819176
k1,363:12725298,42819176:262492
x1,363:13343954,42819176
x1,363:14108098,42819176
x1,363:16036801,42819176
k1,363:16299293,42819176:262492
x1,363:17427812,42819176
k1,363:17690304,42819176:262492
x1,363:17981280,42819176
k1,363:18243772,42819176:262492
x1,363:18935818,42819176
x1,363:19736002,42819176
k1,363:19736002,42819176:0
)
(1,364:2841800,43605608:16894202,446948,7531
x1,364:3788136,43605608
x1,364:4261295,43605608
x1,364:4579151,43605608
x1,364:5562173,43605608
g1,363:5791553,43605608
x1,363:6737889,43605608
x1,363:7429935,43605608
g1,363:7659315,43605608
x1,363:9461537,43605608
k1,364:19736002,43605608:10274465
g1,364:19736002,43605608
)
(1,364:2841800,44392040:16894202,0,0
g1,364:2841800,44392040
)
(1,365:2841800,45181419:16894202,550500,235932
k1,365:8759243,45181419:5917443
r1,367:8759243,45181419:0,786432,235932
(1,365:8759243,45181419:945687,550500,235932
x1,365:9265179,45181419
x1,365:9377250,45181419
g1,365:9704930,45181419
r1,367:9704930,45181419:0,786432,235932
g1,365:9704930,45181419
)
x1,365:13818559,45181419
r1,367:13818559,45181419:0,786432,235932
g1,365:13818559,45181419
k1,365:19736002,45181419:5917443
)
(1,367:2841800,46026832:16894202,446948,141880
h1,366:2841800,46026832:589820,0,0
x1,366:4596835,46026832
k1,366:4910539,46026832:313704
x1,366:5383707,46026832
x1,366:6250746,46026832
k1,366:6564450,46026832:313704
x1,366:7438034,46026832
k1,366:7751738,46026832:313704
x1,366:8588626,46026832
x1,366:10263049,46026832
k1,366:10576753,46026832:313704
x1,366:10867729,46026832
k1,366:11181433,46026832:313704
x1,366:12127769,46026832
x1,366:12600928,46026832
x1,366:12918784,46026832
x1,366:13901806,46026832
k1,366:14215510,46026832:313704
x1,366:16108837,46026832
x1,366:17019125,46026832
k1,366:17332829,46026832:313704
x1,366:18388596,46026832
x1,366:19736002,46026832
k1,366:19736002,46026832:0
)
(1,367:2841800,46813264:16894202,446948,141880
x1,367:3970302,46813264
x1,367:4261278,46813264
x1,367:4906814,46813264
k1,366:5082506,46813264:175692
x1,366:5846650,46813264
k1,366:6022342,46813264:175692
x1,366:6640998,46813264
x1,366:6931974,46813264
x1,366:7249830,46813264
x1,366:7686941,46813264
x1,366:9069732,46813264
k1,366:9245424,46813264:175692
x1,366:9864080,46813264
x1,366:11429063,46813264
k1,366:11604755,46813264:175692
x1,366:11895731,46813264
k1,366:12071424,46813264:175693
x1,366:13017760,46813264
x1,366:13527623,46813264
x1,366:13891989,46813264
x1,366:14203285,46813264
x1,366:14484437,46813264
k1,366:14660129,46813264:175692
x1,366:16006225,46813264
k1,366:16181917,46813264:175692
x1,366:17128253,46813264
k1,366:17303945,46813264:175692
x1,366:17594921,46813264
k1,366:17770613,46813264:175692
x1,366:18534748,46813264
x1,366:19044611,46813264
x1,366:19736002,46813264
k1,366:19736002,46813264:0
)
(1,367:2841800,47599696:16894202,446948,141880
x1,367:3642639,47599696
x1,367:4115807,47599696
x1,367:4982846,47599696
k1,366:5241365,47599696:258519
x1,366:6406588,47599696
x1,366:7498403,47599696
k1,366:7756923,47599696:258520
x1,366:8302827,47599696
k1,366:8561347,47599696:258520
x1,366:8852323,47599696
k1,366:9110842,47599696:258519
x1,366:10203313,47599696
k1,366:10461833,47599696:258520
x1,366:11007745,47599696
k1,366:11266264,47599696:258519
x1,366:12103807,47599696
x1,366:12759167,47599696
x1,366:13960421,47599696
k1,366:14218940,47599696:258519
x1,366:14728803,47599696
x1,366:15201962,47599696
x1,366:15929402,47599696
x1,366:17348242,47599696
k1,366:17606762,47599696:258520
x1,366:19736002,47599696
k1,366:19736002,47599696:0
)
]
g1,378:19736002,47599696
)
k1,378:20129219,47599696:393217
r1,378:20129219,47599696:0,44284310,0
k1,378:20522435,47599696:393216
(1,378:20522435,47599696:16894202,44284310,0
[1,378:20522435,47599696:16894202,44284310,0
(1,367:20522435,4101818:16894202,446948,141880
x1,367:20995603,4101818
k1,366:21276283,4101818:280680
x1,366:23169610,4101818
x1,366:24079898,4101818
k1,366:24360629,4101818:280731
x1,366:25525844,4101818
x1,366:26873250,4101818
k1,366:27153982,4101818:280732
x1,366:28355246,4101818
k1,366:28635926,4101818:280680
x1,366:29109085,4101818
x1,366:29764445,4101818
x1,366:31184586,4101818
k1,366:31465317,4101818:280731
x1,366:31938485,4101818
x1,366:32477836,4101818
k1,366:32758568,4101818:280732
x1,366:33595456,4101818
x1,366:35269879,4101818
k1,366:35550610,4101818:280731
x1,366:36060473,4101818
k1,366:36341205,4101818:280732
x1,366:36632181,4101818
x1,366:37198405,4101818
x1,366:37416637,4101818
k1,367:37416637,4101818:0
)
(1,367:20522435,4888250:16894202,446948,141880
x1,367:22306296,4888250
k1,366:22572456,4888250:266160
x1,366:23373295,4888250
x1,366:24573903,4888250
k1,366:24840063,4888250:266160
x1,366:25640902,4888250
k1,366:25907062,4888250:266160
x1,366:26780654,4888250
x1,366:27399310,4888250
x1,366:28527829,4888250
x1,366:29183171,4888250
k1,366:29449330,4888250:266159
x1,366:30977609,4888250
x1,366:31305289,4888250
x1,366:31725369,4888250
k1,366:31991529,4888250:266160
x1,366:32610185,4888250
x1,366:34175168,4888250
k1,366:34441328,4888250:266160
x1,366:34732304,4888250
x1,366:35050160,4888250
x1,366:35887703,4888250
x1,366:37416637,4888250
k1,366:37416637,4888250:0
)
(1,367:20522435,5674682:16894202,446948,141880
x1,367:21468771,5674682
k1,366:21781515,5674682:312744
x1,366:22072491,5674682
x1,366:22390347,5674682
x1,366:23883232,5674682
x1,366:25066798,5674682
k1,366:25379543,5674682:312745
x1,366:26471367,5674682
k1,366:26784111,5674682:312744
x1,366:27293974,5674682
k1,366:27606718,5674682:312744
x1,366:28225374,5674682
k1,366:28538118,5674682:312744
x1,366:29047981,5674682
x1,366:31012725,5674682
k1,366:31325470,5674682:312745
x1,366:32817710,5674682
k1,366:33130454,5674682:312744
x1,366:33676366,5674682
k1,366:33989110,5674682:312744
x1,366:34607766,5674682
x1,366:34935446,5674682
x1,366:35236917,5674682
x1,366:35518069,5674682
x1,366:35736301,5674682
x1,366:37416637,5674682
k1,366:37416637,5674682:0
)
(1,367:20522435,6461114:16894202,446948,141880
x1,367:21323274,6461114
k1,366:21656657,6461114:333383
x1,366:22530249,6461114
x1,366:24059193,6461114
k1,366:24392575,6461114:333382
x1,366:25157375,6461114
k1,366:25490653,6461114:333278
x1,366:25963812,6461114
x1,366:26619172,6461114
x1,366:28039313,6461114
k1,366:28372695,6461114:333382
x1,366:28991351,6461114
x1,366:30738518,6461114
k1,366:31071901,6461114:333383
x1,366:31872740,6461114
x1,366:32564131,6461114
k1,366:32897513,6461114:333382
x1,366:34026032,6461114
k1,366:34359415,6461114:333383
x1,366:35487934,6461114
x1,366:36106590,6461114
x1,366:36615798,6461114
x1,366:37416637,6461114
k1,366:37416637,6461114:0
)
(1,367:20522435,7247546:16894202,446948,141880
x1,367:21177795,7247546
x1,367:22160817,7247546
k1,366:22453746,7247546:292929
x1,366:23763793,7247546
x1,366:24601336,7247546
k1,366:24894266,7247546:292930
x1,366:25367425,7247546
x1,366:26022785,7247546
x1,366:27697854,7247546
k1,366:27990783,7247546:292929
x1,366:28500646,7247546
k1,366:28793575,7247546:292929
x1,366:30249757,7247546
k1,366:30542686,7247546:292929
x1,366:31088598,7247546
k1,366:31381528,7247546:292930
x1,366:31599760,7247546
x1,366:31890736,7247546
x1,366:32899983,7247546
k1,366:33192912,7247546:292929
x1,366:33957047,7247546
x1,366:34575703,7247546
x1,366:35849701,7247546
k1,366:36142630,7247546:292929
x1,366:37416637,7247546
k1,366:37416637,7247546:0
)
(1,367:20522435,8033978:16894202,446948,141880
x1,367:20813411,8033978
k1,366:21091587,8033978:278176
x1,366:23494113,8033978
k1,366:23772289,8033978:278176
x1,366:24900808,8033978
x1,366:25410671,8033978
x1,366:26029327,8033978
x1,366:27049053,8033978
k1,366:27327229,8033978:278176
x1,366:27873141,8033978
k1,366:28151316,8033978:278175
x1,366:28661179,8033978
x1,366:29134338,8033978
x1,366:29861778,8033978
x1,366:31280618,8033978
k1,366:31558794,8033978:278176
x1,366:31849770,8033978
x1,366:32164346,8033978
x1,366:32988785,8033978
x1,366:34189393,8033978
k1,366:34467569,8033978:278176
x1,366:35486640,8033978
x1,366:35851006,8033978
x1,366:37416637,8033978
k1,366:37416637,8033978:0
)
(1,367:20522435,8820410:16894202,446948,141880
x1,367:21468771,8820410
k1,366:21728360,8820410:259589
x1,366:23002376,8820410
x1,366:24495270,8820410
k1,366:24754860,8820410:259590
x1,366:25446906,8820410
x1,366:26393224,8820410
x1,366:27412950,8820410
k1,366:27672539,8820410:259589
x1,366:29711329,8820410
k1,366:29970919,8820410:259590
x1,366:30626279,8820410
x1,366:31281639,8820410
x1,366:32009734,8820410
x1,366:32519597,8820410
x1,366:33648099,8820410
k1,366:33907688,8820410:259589
x1,366:34453592,8820410
k1,366:34713181,8820410:259589
x1,366:35841691,8820410
k1,366:36101281,8820410:259590
x1,366:36647185,8820410
k1,366:36906774,8820410:259589
x1,366:37416637,8820410
k1,366:37416637,8820410:0
)
(1,367:20522435,9606842:16894202,446948,12448
x1,367:21323274,9606842
g1,366:21552654,9606842
x1,366:22317445,9606842
x1,366:22900043,9606842
x1,366:23227723,9606842
x1,366:23542299,9606842
x1,366:24562025,9606842
g1,366:24791405,9606842
x1,366:25337317,9606842
g1,366:25566697,9606842
x1,366:26222057,9606842
x1,366:27313873,9606842
x1,366:27922705,9606842
g1,366:28152085,9606842
$1,366:28152085,9606842
(1,366:28152085,9606842:1572864,385020,12448
(1,366:28152085,9606842:1572864,385020,12448
x1,366:29724949,9606842
)
)
$1,366:29724949,9606842
x1,366:29888789,9606842
k1,367:37416637,9606842:7527848
g1,367:37416637,9606842
)
(1,369:20522435,10393274:16894202,446948,141880
h1,368:20522435,10393274:589820,0,0
x1,368:23041614,10393274
x1,368:23179245,10393274
k1,368:23359447,10393274:180202
x1,368:24160286,10393274
k1,368:24340488,10393274:180202
x1,368:26743024,10393274
k1,368:26923227,10393274:180203
x1,368:28342722,10393274
x1,368:29643600,10393274
k1,368:29823802,10393274:180202
x1,368:31462184,10393274
k1,368:31642386,10393274:180202
x1,368:32407186,10393274
k1,368:32587340,10393274:180154
x1,368:34989220,10393274
k1,368:35169422,10393274:180202
x1,368:36043014,10393274
x1,368:37416637,10393274
k1,368:37416637,10393274:0
)
(1,369:20522435,11179706:16894202,446948,141880
x1,369:21905882,11179706
k1,368:22159974,11179706:254092
x1,368:22487654,11179706
x1,368:22772077,11179706
x1,368:23089933,11179706
k1,368:23344024,11179706:254091
x1,368:24909662,11179706
x1,368:25227518,11179706
x1,368:27074300,11179706
k1,368:27328392,11179706:254092
x1,368:27656072,11179706
x1,368:27973928,11179706
x1,368:28473312,11179706
k1,368:28727404,11179706:254092
x1,368:30110204,11179706
k1,368:30364296,11179706:254092
x1,368:31201840,11179706
k1,368:31455907,11179706:254067
x1,368:33276472,11179706
x1,368:33587768,11179706
x1,368:33868920,11179706
k1,368:34123011,11179706:254091
x1,368:36143465,11179706
k1,368:36397557,11179706:254092
x1,368:37416637,11179706
k1,368:37416637,11179706:0
)
(1,369:20522435,11966138:16894202,446948,141880
x1,369:21287235,11966138
k1,368:21510766,11966138:223531
x1,368:24059426,11966138
k1,368:24282962,11966138:223536
x1,368:25265984,11966138
x1,368:25977696,11966138
k1,368:26201233,11966138:223537
x1,368:26965377,11966138
k1,368:27188914,11966138:223537
x1,368:27479890,11966138
x1,368:29320112,11966138
k1,368:29543648,11966138:223536
x1,368:29834624,11966138
x1,368:32518957,11966138
k1,368:32742494,11966138:223537
x1,368:33288406,11966138
k1,368:33511943,11966138:223537
x1,368:34312782,11966138
k1,368:34536318,11966138:223536
x1,368:35737564,11966138
k1,368:35961101,11966138:223537
x1,368:37416637,11966138
k1,368:37416637,11966138:0
)
(1,369:20522435,12752570:16894202,446948,141880
x1,369:21468771,12752570
k1,368:21620985,12752570:152214
x1,368:22530617,12752570
k1,368:22682832,12752570:152215
x1,368:23992871,12752570
k1,368:24145085,12752570:152214
x1,368:24654948,12752570
k1,368:24807162,12752570:152214
x1,368:25498553,12752570
x1,368:26323649,12752570
k1,368:26475864,12752570:152215
x1,368:28077542,12752570
k1,368:28229756,12752570:152214
x1,368:29940220,12752570
k1,368:30092434,12752570:152214
x1,368:31220953,12752570
k1,368:31373168,12752570:152215
x1,368:32174007,12752570
k1,368:32326221,12752570:152214
x1,368:33709021,12752570
k1,368:33861235,12752570:152214
x1,368:34698779,12752570
k1,368:34850917,12752570:152138
x1,368:37416637,12752570
k1,368:37416637,12752570:0
)
(1,369:20522435,13539002:16894202,446948,141880
x1,369:22816160,13539002
k1,368:23122562,13539002:306402
x1,368:23632425,13539002
k1,368:23938827,13539002:306402
x1,368:26086418,13539002
k1,368:26392820,13539002:306402
x1,368:27339156,13539002
x1,368:27640627,13539002
x1,368:28140011,13539002
x1,368:29656507,13539002
k1,368:29962910,13539002:306403
x1,368:31128115,13539002
k1,368:31434517,13539002:306402
x1,368:32854021,13539002
k1,368:33160423,13539002:306402
x1,368:35308013,13539002
k1,368:35614415,13539002:306402
x1,368:37416637,13539002
k1,368:37416637,13539002:0
)
(1,369:20522435,14325434:16894202,446948,141880
x1,369:22451794,14325434
x1,368:22589425,14325434
k1,368:22819442,14325434:230017
x1,368:23583586,14325434
k1,368:23813602,14325434:230016
x1,368:24723890,14325434
x1,368:25180674,14325434
k1,368:25410691,14325434:230017
x1,368:26393713,14325434
k1,368:26623729,14325434:230016
x1,368:28079919,14325434
k1,368:28309936,14325434:230017
x1,368:29692736,14325434
k1,368:29922753,14325434:230017
x1,368:30760297,14325434
k1,368:30990313,14325434:230016
x1,368:31427424,14325434
k1,368:31657440,14325434:230016
x1,368:32749255,14325434
k1,368:32979272,14325434:230017
x1,368:33489135,14325434
k1,368:33719151,14325434:230016
x1,368:35101942,14325434
x1,368:35413238,14325434
x1,368:35694390,14325434
k1,368:35924407,14325434:230017
x1,368:37416637,14325434
k1,368:37416637,14325434:0
)
(1,369:20522435,15111866:16894202,446948,141880
x1,369:23398767,15111866
k1,368:23625169,15111866:226402
x1,368:27100512,15111866
k1,368:27326915,15111866:226403
x1,368:27617891,15111866
k1,368:27844293,15111866:226402
x1,368:29118947,15111866
x1,368:30575138,15111866
k1,368:30801540,15111866:226402
x1,368:31129220,15111866
x1,368:32496283,15111866
k1,368:32722686,15111866:226403
x1,368:33013662,15111866
x1,368:35697995,15111866
k1,368:35924397,15111866:226402
x1,368:37416637,15111866
k1,368:37416637,15111866:0
)
(1,369:20522435,15898298:16894202,446948,141880
x1,369:20959546,15898298
g1,368:21188926,15898298
x1,368:23736278,15898298
x1,368:23857526,15898298
k1,369:37416637,15898298:13559111
g1,369:37416637,15898298
)
(1,371:20522435,16684730:16894202,446948,141880
h1,370:20522435,16684730:589820,0,0
x1,370:21767606,16684730
x1,370:22078902,16684730
x1,370:22687734,16684730
k1,370:23023910,16684730:336176
x1,370:24006932,16684730
k1,370:24343109,16684730:336177
x1,370:25689205,16684730
k1,370:26025381,16684730:336176
x1,370:26644037,16684730
x1,370:27336083,16684730
x1,370:27918035,16684730
x1,370:29192689,16684730
k1,370:29528865,16684730:336176
x1,370:30074777,16684730
x1,370:30875616,16684730
k1,370:31211792,16684730:336176
x1,370:31830448,16684730
x1,370:33286647,16684730
k1,370:33622824,16684730:336177
x1,370:34969575,16684730
k1,370:35305751,16684730:336176
x1,370:35814959,16684730
x1,370:36396911,16684730
x1,370:37416637,16684730
k1,370:37416637,16684730:0
)
(1,371:20522435,17471162:16894202,446948,141880
x1,371:21032298,17471162
k1,370:21475812,17471162:443514
x1,370:22495548,17471162
k1,370:22939062,17471162:443514
x1,370:23885398,17471162
k1,370:24328912,17471162:443514
x1,370:24838120,17471162
x1,370:25202486,17471162
x1,370:26331005,17471162
k1,370:26774519,17471162:443514
x1,370:28084566,17471162
k1,370:28528080,17471162:443514
x1,370:28819056,17471162
k1,370:29262570,17471162:443514
x1,370:30100113,17471162
x1,370:30417969,17471162
x1,370:31255512,17471162
k1,370:31699026,17471162:443514
x1,370:32172185,17471162
x1,370:32390417,17471162
x1,370:33179464,17471162
k1,370:33622978,17471162:443514
x1,370:34788192,17471162
k1,370:35231706,17471162:443514
x1,370:36251432,17471162
x1,370:36433615,17471162
x1,370:37416637,17471162
k1,370:37416637,17471162:0
)
(1,371:20522435,18257594:16894202,446948,141880
x1,371:21359978,18257594
x1,371:22343000,18257594
k1,370:22665700,18257594:322700
x1,370:23175563,18257594
x1,370:23648722,18257594
x1,370:24376162,18257594
x1,370:25958842,18257594
k1,370:26281541,18257594:322699
x1,370:26572517,18257594
x1,370:27138741,18257594
x1,370:28412739,18257594
k1,370:28735439,18257594:322700
x1,370:29390799,18257594
x1,370:30373821,18257594
k1,370:30696521,18257594:322700
x1,370:32006568,18257594
x1,370:32844111,18257594
k1,370:33166811,18257594:322700
x1,370:33603922,18257594
k1,370:33926621,18257594:322699
x1,370:34545277,18257594
k1,370:34867977,18257594:322700
x1,370:35560023,18257594
x1,370:36215383,18257594
x1,370:37416637,18257594
k1,370:37416637,18257594:0
)
(1,371:20522435,19044026:16894202,446948,141880
x1,371:21468771,19044026
x1,371:22233562,19044026
x1,371:22524538,19044026
x1,371:23033746,19044026
x1,371:24053472,19044026
k1,370:24286385,19044026:232913
x1,370:25050529,19044026
k1,370:25283441,19044026:232912
x1,370:26448001,19044026
x1,370:27685959,19044026
k1,370:27918872,19044026:232913
x1,370:28792456,19044026
x1,370:29848231,19044026
k1,370:30081143,19044026:232912
x1,370:31427239,19044026
k1,370:31660152,19044026:232913
x1,370:32497688,19044026
x1,370:33899478,19044026
k1,370:34132390,19044026:232912
x1,370:34824446,19044026
x1,370:35843517,19044026
k1,370:36076430,19044026:232913
x1,370:36549598,19044026
x1,370:37416637,19044026
k1,370:37416637,19044026:0
)
(1,371:20522435,19830458:16894202,446948,141880
x1,371:21978634,19830458
k1,370:22313934,19830458:335300
x1,370:22823797,19830458
x1,370:24243292,19830458
k1,370:24578593,19830458:335301
x1,370:25743816,19830458
x1,370:26216975,19830458
x1,370:27054518,19830458
k1,370:27389818,19830458:335300
x1,370:27680794,19830458
k1,370:28016094,19830458:335300
x1,370:28962430,19830458
x1,370:29472293,19830458
x1,370:29836659,19830458
x1,370:30147955,19830458
x1,370:30429107,19830458
k1,370:30764408,19830458:335301
x1,370:31892927,19830458
x1,370:32730470,19830458
x1,370:33240333,19830458
x1,370:33822285,19830458
x1,370:35096939,19830458
k1,370:35432239,19830458:335300
x1,370:36269775,19830458
x1,370:37416637,19830458
k1,370:37416637,19830458:0
)
(1,371:20522435,20616890:16894202,446948,141880
x1,371:21323283,20616890
x1,371:21833146,20616890
x1,371:22852872,20616890
x1,371:23835894,20616890
x1,371:23957142,20616890
k1,370:24298564,20616890:341422
x1,370:25245538,20616890
k1,370:25586960,20616890:341422
x1,370:27043159,20616890
k1,370:27384581,20616890:341422
x1,370:28003237,20616890
k1,370:28344659,20616890:341422
x1,370:28635635,20616890
x1,370:28953491,20616890
x1,370:30700666,20616890
k1,370:31042088,20616890:341422
x1,370:31551951,20616890
k1,370:31893373,20616890:341422
x1,370:32694212,20616890
x1,370:33894820,20616890
k1,370:34236242,20616890:341422
x1,370:35037081,20616890
k1,370:35378503,20616890:341422
x1,370:36543063,20616890
x1,370:37416637,20616890
k1,370:37416637,20616890:0
)
(1,371:20522435,21403322:16894202,446948,141880
x1,371:21468771,21403322
g1,370:21698151,21403322
x1,370:22316807,21403322
x1,370:22826015,21403322
x1,370:23469583,21403322
g1,370:23698963,21403322
x1,370:23989939,21403322
x1,370:24556163,21403322
x1,370:25938954,21403322
x1,370:26256810,21403322
g1,370:26486190,21403322
x1,370:26996053,21403322
g1,370:27225433,21403322
x1,370:27516409,21403322
g1,370:27745789,21403322
x1,370:28510580,21403322
x1,370:29420858,21403322
x1,370:30536273,21403322
g1,370:30765653,21403322
x1,370:32111749,21403322
g1,370:32341129,21403322
x1,370:33141968,21403322
x1,370:33615136,21403322
x1,370:34646015,21403322
k1,371:37416637,21403322:2770622
g1,371:37416637,21403322
)
(1,371:20522435,22189754:16894202,0,0
g1,371:20522435,22189754
)
(56,2:20522435,22978249:16894202,550500,235932
k56,2:27118175,22978249:6595740
r56,2:27118175,22978249:0,786432,235932
x56,2:30820897,22978249
r56,2:30820897,22978249:0,786432,235932
g56,2:30820897,22978249
k56,2:37416637,22978249:6595740
)
(56,27:21723575,23769167:15693062,358870,113504
(56,24:21723575,23769167:0,357558,81786
g56,24:21723575,23769167
g56,24:20850115,23769167
g56,24:20522435,23769167
(56,24:20522435,23769167:873460,357558,81786
k56,24:20784579,23769167:262144
x56,24:21395895,23769167
)
g56,24:21723575,23769167
)
x56,24:23295896,23769167
k56,25:23465366,23769167:169470
x56,25:27048310,23769167
k56,25:27217781,23769167:169471
x56,25:29869071,23769167
k56,25:30038541,23769167:169470
x56,25:31509678,23769167
k56,25:31679148,23769167:169470
x56,25:33921504,23769167
k56,25:34090975,23769167:169471
x56,25:36144070,23769167
x56,25:36340153,23769167
k56,25:36509623,23769167:169470
x56,25:36829962,23769167
k56,26:36509623,23769167:-39322
x56,26:37416637,23769167
k56,26:37416637,23769167:0
)
(56,27:21723575,24358991:15693062,357558,108262
x56,27:22276695,24358991
x56,26:23217252,24358991
x56,26:23806552,24358991
g56,26:23990056,24358991
x56,26:24252200,24358991
x56,26:24780680,24358991
g56,26:24964184,24358991
x56,26:25619544,24358991
g56,26:25803048,24358991
x56,26:26458408,24358991
g56,26:26641912,24358991
x56,26:27559416,24358991
g56,26:27742920,24358991
x56,26:28602223,24358991
g56,26:28785727,24358991
x56,26:29965375,24358991
k56,27:37416637,24358991:7451262
g56,27:37416637,24358991
)
(56,31:21723575,24883279:15693062,357558,113504
(56,28:21723575,24883279:0,357558,81786
g56,28:21723575,24883279
g56,28:20850115,24883279
g56,28:20522435,24883279
(56,28:20522435,24883279:873460,357558,81786
k56,28:20784579,24883279:262144
x56,28:21395895,24883279
)
g56,28:21723575,24883279
)
x56,28:22888535,24883279
k56,29:23050563,24883279:162028
x56,29:25379952,24883279
k56,29:25541980,24883279:162028
x56,29:25833481,24883279
x56,29:27922225,24883279
k56,29:28084252,24883279:162027
x56,29:29569539,24883279
k56,29:29731567,24883279:162028
x56,29:31435491,24883279
k56,29:31597519,24883279:162028
x56,29:32470978,24883279
k56,29:32632985,24883279:162007
x56,29:33040876,24883279
k56,29:33202904,24883279:162028
x56,29:34833414,24883279
k56,29:34995441,24883279:162027
x56,29:35519729,24883279
k56,29:35681757,24883279:162028
x56,29:35856343,24883279
k56,29:36018371,24883279:162028
x56,29:37416637,24883279
k56,29:37416637,24883279:0
)
(56,31:21723575,25473103:15693062,357558,113504
x56,31:22976087,25473103
g56,30:23159591,25473103
x56,30:23742074,25473103
x56,30:25348480,25473103
x56,30:25544563,25473103
g56,30:25728067,25473103
x56,30:27009411,25473103
g56,30:27192915,25473103
x56,30:27484416,25473103
x56,30:28378849,25473103
x56,30:28481089,25473103
k56,31:37416637,25473103:8935548
g56,31:37416637,25473103
)
(56,36:21723575,25997391:15693062,358870,113504
(56,32:21723575,25997391:0,357558,81786
g56,32:21723575,25997391
g56,32:20850115,25997391
g56,32:20522435,25997391
(56,32:20522435,25997391:873460,357558,81786
k56,32:20784579,25997391:262144
x56,32:21395895,25997391
)
g56,32:21723575,25997391
)
x56,32:22233181,25997391
k56,33:22567440,25997391:334259
x56,33:23266307,25997391
x56,33:24331120,25997391
k56,33:24665379,25997391:334259
x56,33:25043907,25997391
k56,33:25378166,25997391:334259
x56,33:26048201,25997391
k56,33:26382460,25997391:334259
x56,33:27867229,25997391
k56,33:28201487,25997391:334258
x56,33:29220694,25997391
x56,33:30211062,25997391
k56,33:30545321,25997391:334259
x56,33:31127804,25997391
x56,33:31535695,25997391
x56,33:32263401,25997391
x56,33:33108022,25997391
k56,33:33442281,25997391:334259
x56,33:34199350,25997391
k56,33:34533609,25997391:334259
x56,33:35494621,25997391
x56,33:36222327,25997391
x56,33:37416637,25997391
k56,33:37416637,25997391:0
)
(56,36:21723575,26587215:15693062,357558,113504
x56,36:22043914,26587215
x56,36:22734922,26587215
x56,36:23142813,26587215
x56,36:23754122,26587215
k56,34:23887352,26587215:133230
x56,34:24644421,26587215
k56,34:24777652,26587215:133231
x56,34:25360129,26587215
x56,34:25614414,26587215
x56,34:25876558,26587215
x56,34:26255086,26587215
x56,34:27099707,26587215
k56,34:27232937,26587215:133230
x56,34:27611466,26587215
x56,34:28645349,26587215
x56,34:28841432,26587215
k56,34:28974662,26587215:133230
x56,34:29498944,26587215
x56,34:30101350,26587215
k56,34:30234580,26587215:133230
x56,34:31501255,26587215
k56,34:31634486,26587215:133231
x56,34:31896630,26587215
x56,34:32425110,26587215
k56,34:32558340,26587215:133230
x56,34:33475844,26587215
k56,34:33609074,26587215:133230
x56,34:34264434,26587215
k56,34:34397664,26587215:133230
x56,34:34790880,26587215
k56,34:34924111,26587215:133231
x56,34:35579471,26587215
k56,34:35712701,26587215:133230
x56,34:36236989,26587215
x56,34:36499133,26587215
x56,34:37416637,26587215
k56,35:37416637,26587215:0
)
(56,36:21723575,27177039:15693062,357558,7335
x56,36:22553515,27177039
g56,35:22737019,27177039
x56,35:23916667,27177039
k56,36:37416637,27177039:13499970
g56,36:37416637,27177039
)
(56,41:21723575,27701327:15693062,358870,113504
(56,37:21723575,27701327:0,357558,81786
g56,37:21723575,27701327
g56,37:20850115,27701327
g56,37:20522435,27701327
(56,37:20522435,27701327:873460,357558,81786
k56,37:20784579,27701327:262144
x56,37:21395895,27701327
)
g56,37:21723575,27701327
)
x56,37:22174986,27701327
k56,38:22363809,27701327:188823
x56,38:23703361,27701327
k56,38:23892185,27701327:188824
x56,38:24270713,27701327
k56,38:24459536,27701327:188823
x56,38:25129571,27701327
k56,38:25318394,27701327:188823
x56,38:26803163,27701327
k56,38:26991987,27701327:188824
x56,38:27749056,27701327
k56,38:27937879,27701327:188823
x56,38:31316880,27701327
k56,38:31505703,27701327:188823
x56,38:32350324,27701327
x56,38:34206280,27701327
k56,38:34395104,27701327:188824
x56,38:35035782,27701327
k56,38:35224605,27701327:188823
x56,38:35865283,27701327
x56,38:36905463,27701327
x56,38:37416637,27701327
k56,38:37416637,27701327:0
)
(56,41:21723575,28291151:15693062,357558,113504
x56,41:22102109,28291151
k56,38:22276620,28291151:174511
x56,38:22859097,28291151
k56,39:22276620,28291151:-13107
x56,39:23486662,28291151
x56,39:23852089,28291151
k56,39:24026608,28291151:174519
x56,39:24463338,28291151
k56,39:24637857,28291151:174519
x56,39:26093787,28291151
k56,39:26268307,28291151:174520
x56,39:28234369,28291151
x56,39:28430452,28291151
k56,39:28604971,28291151:174519
x56,39:29740574,28291151
k56,39:29915084,28291151:174510
x56,39:30585119,28291151
x56,39:30708332,28291151
k56,39:30882852,28291151:174520
x56,39:31407134,28291151
x56,39:32009540,28291151
k56,39:32184059,28291151:174519
x56,39:32882933,28291151
x56,39:33139835,28291151
x56,39:33394120,28291151
k56,39:33568640,28291151:174520
x56,39:33830784,28291151
x56,39:34359264,28291151
k56,39:34533783,28291151:174519
x56,39:35189143,28291151
k56,39:35363662,28291151:174519
x56,39:36019022,28291151
k56,39:36193542,28291151:174520
x56,39:36586758,28291151
k56,39:36761277,28291151:174519
x56,39:37416637,28291151
k56,39:37416637,28291151:0
)
(56,41:21723575,28880975:15693062,357558,113504
x56,41:22247863,28880975
x56,41:22510007,28880975
x56,41:23165367,28880975
g56,40:23348871,28880975
x56,40:24266369,28880975
g56,40:24449873,28880975
x56,40:25629521,28880975
k56,41:37416637,28880975:11787116
g56,41:37416637,28880975
)
(56,46:21723575,29405263:15693062,358870,113504
(56,42:21723575,29405263:0,357558,81786
g56,42:21723575,29405263
g56,42:20850115,29405263
g56,42:20522435,29405263
(56,42:20522435,29405263:873460,357558,81786
k56,42:20784579,29405263:262144
x56,42:21395895,29405263
)
g56,42:21723575,29405263
)
x56,42:22320734,29405263
k56,43:22516224,29405263:195490
x56,43:22938797,29405263
k56,43:23134287,29405263:195490
x56,43:24415113,29405263
k56,43:24610602,29405263:195489
x56,43:24989130,29405263
k56,43:25184620,29405263:195490
x56,43:25854655,29405263
k56,43:26050145,29405263:195490
x56,43:27856295,29405263
x56,43:28105332,29405263
x56,43:28330254,29405263
k56,43:28525744,29405263:195490
x56,43:30127422,29405263
k56,43:30322911,29405263:195489
x56,43:30963589,29405263
k56,43:31159079,29405263:195490
x56,43:31799751,29405263
k56,43:31995241,29405263:195490
x56,43:33102006,29405263
k56,43:33297496,29405263:195490
x56,43:33705387,29405263
k56,43:33900876,29405263:195489
x56,43:35415519,29405263
k56,43:35611009,29405263:195490
x56,43:37416637,29405263
k56,43:37416637,29405263:0
)
(56,46:21723575,29995087:15693062,357558,108262
x56,46:22772145,29995087
k56,44:22938972,29995087:166827
x56,44:23230473,29995087
x56,44:23629981,29995087
k56,44:23796807,29995087:166826
x56,44:24553876,29995087
k56,44:24720703,29995087:166827
x56,44:27255584,29995087
k56,44:27422410,29995087:166826
x56,44:28033726,29995087
k56,44:28200553,29995087:166827
x56,44:28841225,29995087
k56,44:29008052,29995087:166827
x56,44:30508027,29995087
x56,44:30704110,29995087
k56,44:30870936,29995087:166826
x56,44:32006539,29995087
k56,44:32173350,29995087:166811
x56,44:32843385,29995087
x56,44:32966598,29995087
k56,44:33133424,29995087:166826
x56,44:33657706,29995087
x56,44:34260112,29995087
k56,44:34426939,29995087:166827
x56,44:35125813,29995087
x56,44:35382715,29995087
x56,44:35637000,29995087
k56,44:35803826,29995087:166826
x56,44:36065970,29995087
k56,45:35803826,29995087:-10483
x56,45:36594450,29995087
k56,45:36761277,29995087:166827
x56,45:37416637,29995087
k56,45:37416637,29995087:0
)
(56,46:21723575,30584911:15693062,357558,113504
x56,46:22378935,30584911
g56,45:22562439,30584911
x56,45:22955655,30584911
g56,45:23139159,30584911
x56,45:23794519,30584911
g56,45:23978023,30584911
x56,45:24764455,30584911
x56,45:25026599,30584911
x56,45:25944103,30584911
g56,45:26127607,30584911
x56,45:26870513,30584911
g56,45:27054017,30584911
x56,45:28233665,30584911
k56,46:37416637,30584911:9182972
g56,46:37416637,30584911
)
(56,51:21723575,31109199:15693062,357558,113504
(56,47:21723575,31109199:0,357558,81786
g56,47:21723575,31109199
g56,47:20850115,31109199
g56,47:20522435,31109199
(56,47:20522435,31109199:873460,357558,81786
k56,47:20784579,31109199:262144
x56,47:21395895,31109199
)
g56,47:21723575,31109199
)
x56,47:22015076,31109199
k56,48:21723575,31109199:-58196
x56,48:22087952,31109199
k56,48:22281517,31109199:193565
x56,48:23752653,31109199
k56,48:23946218,31109199:193565
x56,48:24543377,31109199
k56,48:24736942,31109199:193565
x56,48:25159515,31109199
k56,48:25353080,31109199:193565
x56,48:26764978,31109199
k56,48:26958543,31109199:193565
x56,48:27715612,31109199
k56,48:27909178,31109199:193566
x56,48:28200679,31109199
x56,48:28289811,31109199
k56,48:28483376,31109199:193565
x56,48:29546620,31109199
k56,48:29740185,31109199:193565
x56,48:31982541,31109199
k56,48:32176106,31109199:193565
x56,48:33836510,31109199
k56,48:34030075,31109199:193565
x56,48:34787144,31109199
k56,48:34980709,31109199:193565
x56,48:36611756,31109199
k56,48:36805321,31109199:193565
x56,48:37416637,31109199
k56,48:37416637,31109199:0
)
(56,51:21723575,31699023:15693062,358870,113504
x56,51:23296944,31699023
x56,49:23545981,31699023
x56,49:23770903,31699023
k56,49:23932746,31699023:161843
x56,49:25519749,31699023
x56,49:25715832,31699023
k56,49:25877676,31699023:161844
x56,49:26664102,31699023
k56,49:26825923,31699023:161821
x56,49:28136637,31699023
x56,49:28209513,31699023
k56,49:28371357,31699023:161844
x56,49:29623876,31699023
x56,49:29696752,31699023
k56,49:29858595,31699023:161843
x56,49:30645027,31699023
k56,49:30806870,31699023:161843
x56,49:31651491,31699023
x56,49:31874838,31699023
k56,49:32036682,31699023:161844
x56,49:32298826,31699023
x56,49:32827306,31699023
k56,49:32989149,31699023:161843
x56,49:33644509,31699023
k56,49:33806352,31699023:161843
x56,49:34461712,31699023
k56,49:34623555,31699023:161843
x56,49:35016771,31699023
k56,49:35178615,31699023:161844
x56,49:35965041,31699023
x56,49:36075146,31699023
k56,49:36236989,31699023:161843
x56,49:37416637,31699023
k56,51:37416637,31699023:0
k56,51:37416637,31699023:0
)
(56,55:21723575,32223311:15693062,358870,113504
(56,52:21723575,32223311:0,350224,81786
g56,52:21723575,32223311
g56,52:20850115,32223311
g56,52:20522435,32223311
(56,52:20522435,32223311:873460,350224,81786
k56,52:20784579,32223311:262144
x56,52:21395895,32223311
)
g56,52:21723575,32223311
)
x56,52:22174986,32223311
k56,53:22333635,32223311:158649
x56,53:23411555,32223311
k56,53:23570205,32223311:158650
x56,53:23948733,32223311
k56,53:24107382,32223311:158649
x56,53:24777417,32223311
k56,53:24936066,32223311:158649
x56,53:25751324,32223311
x56,53:26159215,32223311
x56,53:27236093,32223311
x56,53:28284656,32223311
k56,53:28443306,32223311:158650
x56,53:29665937,32223311
x56,53:30335972,32223311
k56,53:30494621,32223311:158649
x56,53:31105937,32223311
k56,53:31264586,32223311:158649
x56,53:32545936,32223311
x56,53:33419389,32223311
k56,53:33578039,32223311:158650
x56,53:34684804,32223311
x56,53:35879120,32223311
k56,53:36037769,32223311:158649
x56,53:36358108,32223311
x56,53:37242051,32223311
x56,53:37416637,32223311
k56,55:37416637,32223311:0
)
(56,55:21723575,32813135:15693062,358870,113504
x56,55:22393610,32813135
g56,54:22577114,32813135
x56,54:24164117,32813135
x56,54:24360200,32813135
g56,54:24543704,32813135
x56,54:25679307,32813135
g56,54:25862811,32813135
x56,54:26154312,32813135
x56,54:26329423,32813135
x56,54:27180867,32813135
g56,54:27364371,32813135
x56,54:28121434,32813135
x56,54:28491059,32813135
g56,54:28674563,32813135
x56,54:29460995,32813135
g56,54:29644499,32813135
x56,54:30707219,32813135
g56,54:30890723,32813135
x56,54:31851735,32813135
g56,54:32035239,32813135
x56,54:32355578,32813135
x56,54:32575782,32813135
g56,54:32759286,32813135
x56,54:33399964,32813135
x56,54:34302256,32813135
g56,54:34485760,32813135
x56,54:35665408,32813135
k56,55:37416637,32813135:1751229
g56,55:37416637,32813135
)
(56,60:21723575,33337423:15693062,358870,113504
(56,56:21723575,33337423:0,357558,81786
g56,56:21723575,33337423
g56,56:20850115,33337423
g56,56:20522435,33337423
(56,56:20522435,33337423:873460,357558,81786
k56,56:20784579,33337423:262144
x56,56:21395895,33337423
)
g56,56:21723575,33337423
)
x56,56:22204343,33337423
k56,57:22362468,33337423:158125
x56,57:22813879,33337423
k56,57:22972004,33337423:158125
x56,57:24923396,33337423
k56,57:25081522,33337423:158126
x56,57:25460050,33337423
k56,57:25618175,33337423:158125
x56,57:26288210,33337423
k56,57:26446335,33337423:158125
x56,57:29503948,33337423
k56,57:29662073,33337423:158125
x56,57:31497056,33337423
k56,57:31655182,33337423:158126
x56,57:32091912,33337423
k56,57:32250037,33337423:158125
x56,57:35365846,33337423
k56,57:35523971,33337423:158125
x56,57:37416637,33337423
k56,58:37416637,33337423:0
)
(56,60:21723575,33927247:15693062,358870,113504
x56,60:22043914,33927247
x56,58:24103825,33927247
k56,58:24240582,33927247:136757
x56,58:24851898,33927247
k56,58:24988655,33927247:136757
x56,58:26998230,33927247
k56,58:27134987,33927247:136757
x56,58:28766034,33927247
k56,58:28902791,33927247:136757
x56,58:30285851,33927247
x56,58:30481934,33927247
k56,58:30618691,33927247:136757
x56,58:31026582,33927247
k56,59:31163338,33927247:136756
x56,59:31687620,33927247
x56,59:32290026,33927247
k56,59:32426783,33927247:136757
x56,59:33562386,33927247
k56,59:33699097,33927247:136711
x56,59:34558393,33927247
k56,59:34695150,33927247:136757
x56,59:36005864,33927247
k56,59:36142621,33927247:136757
x56,59:37162352,33927247
x56,59:37416637,33927247
k56,59:37416637,33927247:0
)
(56,60:21723575,34517071:15693062,357558,113504
x56,60:22538839,34517071
x56,59:22641079,34517071
g56,59:22824583,34517071
x56,59:24004231,34517071
k56,60:37416637,34517071:13412406
g56,60:37416637,34517071
)
(56,64:21723575,35041359:15693062,358870,108262
(56,61:21723575,35041359:0,357558,81786
g56,61:21723575,35041359
g56,61:20850115,35041359
g56,61:20522435,35041359
(56,61:20522435,35041359:873460,357558,81786
k56,61:20784579,35041359:262144
x56,61:21395895,35041359
)
g56,61:21723575,35041359
)
x56,61:22204343,35041359
k56,62:22394469,35041359:190126
x56,62:22817042,35041359
k56,62:23007168,35041359:190126
x56,62:24376595,35041359
k56,62:24566721,35041359:190126
x56,62:25323790,35041359
k56,62:25513916,35041359:190126
x56,62:26023522,35041359
k56,62:26213648,35041359:190126
x56,62:26723254,35041359
k56,62:26913380,35041359:190126
x56,62:28209406,35041359
k56,62:28399532,35041359:190126
x56,62:29972377,35041359
x56,62:31437746,35041359
k56,62:31627872,35041359:190126
x56,62:33725006,35041359
k56,62:33915132,35041359:190126
x56,62:34497615,35041359
k56,62:34687741,35041359:190126
x56,62:35474161,35041359
x56,62:37416637,35041359
k56,62:37416637,35041359:0
)
(56,64:21723575,35631183:15693062,357558,7335
x56,64:22903223,35631183
k56,64:37416637,35631183:14513414
g56,64:37416637,35631183
)
(56,68:21723575,36155471:15693062,358870,81786
(56,65:21723575,36155471:0,357558,81786
g56,65:21723575,36155471
g56,65:20850115,36155471
g56,65:20522435,36155471
(56,65:20522435,36155471:873460,357558,81786
g56,65:20522435,36155471
x56,65:21395895,36155471
)
g56,65:21723575,36155471
)
x56,65:22233181,36155471
k56,66:22376872,36155471:143691
x56,66:22959867,36155471
x56,66:24213954,36155471
k56,66:24357646,36155471:143692
x56,66:25144066,36155471
x56,66:26955470,36155471
k56,66:27099161,36155471:143691
x56,66:27507052,36155471
k56,66:27650743,36155471:143691
x56,66:28961444,36155471
x56,66:30359185,36155471
k56,66:30502877,36155471:143692
x56,66:32236157,36155471
k56,67:32627749,36155471:391592
x56,67:33268427,36155471
x56,67:33633854,36155471
k56,67:33777546,36155471:143692
x56,67:36093298,36155471
k56,67:36236989,36155471:143691
x56,67:37416637,36155471
k56,68:37416637,36155471:0
k56,68:37416637,36155471:0
)
(56,73:21723575,36679759:15693062,357558,113504
(56,69:21723575,36679759:0,357558,81786
g56,69:21723575,36679759
g56,69:20850115,36679759
g56,69:20522435,36679759
(56,69:20522435,36679759:873460,357558,81786
g56,69:20522435,36679759
x56,69:21395895,36679759
)
g56,69:21723575,36679759
)
x56,69:22015076,36679759
k56,70:21723575,36679759:-58196
x56,70:22087952,36679759
k56,70:22324586,36679759:236634
x56,70:22921745,36679759
k56,70:23158378,36679759:236633
x56,70:23769693,36679759
x56,70:25768791,36679759
k56,70:26005425,36679759:236634
x56,70:27141547,36679759
k56,70:27378181,36679759:236634
x56,70:28135250,36679759
k56,70:28371883,36679759:236633
x56,70:28852651,36679759
k56,70:29089285,36679759:236634
x56,70:29817516,36679759
x56,70:30074418,36679759
x56,70:30171416,36679759
k56,70:30408049,36679759:236633
x56,70:31573009,36679759
k56,70:31809590,36679759:236581
x56,70:32508457,36679759
x56,70:32757494,36679759
x56,70:33244560,36679759
k56,70:33481193,36679759:236633
x56,70:35228630,36679759
k56,70:35465264,36679759:236634
x56,70:37416637,36679759
k56,70:37416637,36679759:0
)
(56,73:21723575,37269583:15693062,357558,113504
x56,73:23908259,37269583
k56,70:24065129,37269583:156870
x56,70:24676445,37269583
k56,70:24833316,37269583:156871
x56,70:26406685,37269583
k56,71:24833316,37269583:-13107
x56,71:26655722,37269583
x56,71:26880644,37269583
k56,71:27037514,37269583:156870
x56,71:28290026,37269583
k56,71:28446896,37269583:156870
x56,71:29582492,37269583
x56,71:30421871,37269583
k56,71:30578741,37269583:156870
x56,71:31918799,37269583
x56,71:32908643,37269583
k56,71:33065514,37269583:156871
x56,71:34405572,37269583
x56,71:35861508,37269583
k56,71:36018378,37269583:156870
x56,71:37416637,37269583
k56,71:37416637,37269583:0
)
(56,73:21723575,37859407:15693062,358870,113504
x56,73:23921905,37859407
x56,71:24117988,37859407
k56,71:24348261,37859407:230273
x56,71:25483864,37859407
k56,72:25714090,37859407:230226
x56,72:26005591,37859407
x56,72:26180702,37859407
x56,72:27032146,37859407
k56,72:27262420,37859407:230274
x56,72:27874260,37859407
x56,72:28131162,37859407
x56,72:28254375,37859407
k56,72:28484648,37859407:230273
x56,72:30508916,37859407
k56,72:30739189,37859407:230273
x56,72:31525621,37859407
k56,72:31755894,37859407:230273
x56,72:32833814,37859407
x56,72:33057161,37859407
k56,72:33287434,37859407:230273
x56,72:33549578,37859407
x56,72:34078058,37859407
k56,72:34308331,37859407:230273
x56,72:34701547,37859407
k56,72:34931821,37859407:230274
x56,72:35587181,37859407
k56,72:35817454,37859407:230273
x56,72:36210670,37859407
k56,72:36440943,37859407:230273
x56,72:37314397,37859407
x56,72:37416637,37859407
k56,72:37416637,37859407:0
)
(56,73:21723575,38449231:15693062,357558,7335
x56,73:22903223,38449231
k56,73:37416637,38449231:14513414
g56,73:37416637,38449231
)
(56,78:21723575,38973519:15693062,357558,113504
(56,74:21723575,38973519:0,357558,81786
g56,74:21723575,38973519
g56,74:20850115,38973519
g56,74:20522435,38973519
(56,74:20522435,38973519:873460,357558,81786
g56,74:20522435,38973519
x56,74:21395895,38973519
)
g56,74:21723575,38973519
)
x56,74:22320734,38973519
k56,75:22543577,38973519:222843
x56,75:24203455,38973519
k56,75:24426298,38973519:222843
x56,75:25183367,38973519
k56,75:25406210,38973519:222843
x56,75:25915816,38973519
k56,75:26138659,38973519:222843
x56,75:26648265,38973519
k56,75:26871108,38973519:222843
x56,75:29040599,38973519
k56,75:29263442,38973519:222843
x56,75:31418245,38973519
k56,75:31641088,38973519:222843
x56,75:33650663,38973519
k56,75:33873506,38973519:222843
x56,75:35504553,38973519
k56,75:35727396,38973519:222843
x56,75:37416637,38973519
k56,75:37416637,38973519:0
)
(56,78:21723575,39563343:15693062,358870,113504
x56,78:22218500,39563343
x56,75:22751171,39563343
k56,75:22916353,39563343:165182
x56,75:23236692,39563343
k56,76:22916353,39563343:-18349
x56,76:24179348,39563343
x56,76:24761831,39563343
x56,76:26091418,39563343
k56,76:26256600,39563343:165182
x56,76:28004037,39563343
k56,76:28169219,39563343:165182
x56,76:30193462,39563343
x56,76:30389545,39563343
k56,76:30554726,39563343:165181
x56,76:31690329,39563343
k56,76:31855493,39563343:165164
x56,76:32146994,39563343
x56,76:32322105,39563343
x56,76:33173549,39563343
k56,76:33338731,39563343:165182
x56,76:33775461,39563343
x56,76:34096319,39563343
x56,76:35096115,39563343
k56,76:35261297,39563343:165182
x56,76:37416637,39563343
k56,76:37416637,39563343:0
)
(56,78:21723575,40153167:15693062,357558,73920
x56,78:21985719,40153167
x56,77:22514199,40153167
g56,77:22697703,40153167
x56,77:23353063,40153167
g56,77:23536567,40153167
x56,77:24191927,40153167
g56,77:24375431,40153167
x56,77:25030791,40153167
g56,77:25214295,40153167
x56,77:25854973,40153167
x56,77:26109258,40153167
x56,77:26206256,40153167
g56,77:26389760,40153167
x56,77:27569408,40153167
k56,78:37416637,40153167:9847229
g56,78:37416637,40153167
)
(56,82:21723575,40677455:15693062,357558,113504
(56,79:21723575,40677455:0,357558,81786
g56,79:21723575,40677455
g56,79:20850115,40677455
g56,79:20522435,40677455
(56,79:20522435,40677455:873460,357558,81786
g56,79:20522435,40677455
x56,79:21395895,40677455
)
g56,79:21723575,40677455
)
x56,79:22146148,40677455
k56,80:22347495,40677455:201347
x56,80:23395540,40677455
x56,80:23766215,40677455
x56,80:24139501,40677455
k56,80:24340848,40677455:201347
x56,80:25097917,40677455
k56,80:25299263,40677455:201346
x56,80:25808869,40677455
k56,80:26010216,40677455:201347
x56,80:26650894,40677455
x56,80:27417396,40677455
k56,80:27618743,40677455:201347
x56,80:30094417,40677455
k56,80:30295764,40677455:201347
x56,80:32305863,40677455
k56,80:32507209,40677455:201346
x56,80:33118525,40677455
k56,80:33319872,40677455:201347
x56,80:34572384,40677455
x56,80:35613088,40677455
k56,80:35814435,40677455:201347
x56,80:37416637,40677455
k56,80:37416637,40677455:0
)
(56,82:21723575,41267279:15693062,358870,113504
x56,82:22655747,41267279
g56,80:22839251,41267279
x56,80:24207629,41267279
g56,81:24391133,41267279
x56,81:24682634,41267279
x56,81:25431844,41267279
x56,81:26102923,41267279
x56,81:26299006,41267279
g56,81:26482510,41267279
x56,81:27341806,41267279
g56,81:27525310,41267279
x56,81:28545041,41267279
x56,81:28668254,41267279
g56,81:28851758,41267279
x56,81:29376046,41267279
g56,81:29559550,41267279
x56,81:30491205,41267279
x56,81:30876562,41267279
g56,81:31060066,41267279
x56,81:31948726,41267279
g56,81:32132230,41267279
x56,81:33864987,41267279
g56,81:34048491,41267279
x56,81:34907794,41267279
g56,81:35091298,41267279
x56,81:36270946,41267279
k56,82:37416637,41267279:1145691
g56,82:37416637,41267279
)
(56,86:21723575,41791567:15693062,357558,113504
(56,83:21723575,41791567:0,357558,81786
g56,83:21723575,41791567
g56,83:20850115,41791567
g56,83:20522435,41791567
(56,83:20522435,41791567:873460,357558,81786
g56,83:20522435,41791567
x56,83:21395895,41791567
)
g56,83:21723575,41791567
)
x56,83:22233181,41791567
k56,84:22541952,41791567:308771
x56,84:22876967,41791567
k56,84:23185738,41791567:308771
x56,84:24467608,41791567
k56,84:24776379,41791567:308771
x56,84:25533448,41791567
k56,84:25842219,41791567:308771
x56,84:26322987,41791567
k56,84:26631758,41791567:308771
x56,84:27010292,41791567
x56,84:27073735,41791567
k56,84:27382505,41791567:308770
x56,84:27994345,41791567
x56,84:28251247,41791567
x56,84:28348245,41791567
k56,84:28657016,41791567:308771
x56,84:29530475,41791567
k56,84:29839246,41791567:308771
x56,84:32518332,41791567
x56,84:34527382,41791567
k56,84:34836153,41791567:308771
x56,84:35855359,41791567
x56,84:36117503,41791567
x56,84:36671136,41791567
k56,84:36979907,41791567:308771
x56,84:37416637,41791567
k56,84:37416637,41791567:0
)
(56,86:21723575,42381391:15693062,358870,113504
x56,86:23238237,42381391
x56,86:23966468,42381391
g56,84:24149972,42381391
x56,84:25082145,42381391
x56,84:26291143,42381391
k56,85:24149972,42381391:-36698
x56,85:26487226,42381391
g56,85:26670730,42381391
x56,85:26903511,42381391
x56,85:27021476,42381391
g56,85:27204980,42381391
x56,85:28136635,42381391
x56,85:28521992,42381391
g56,85:28705496,42381391
x56,85:30089081,42381391
g56,85:30272585,42381391
x56,85:30825705,42381391
x56,85:31728516,42381391
x56,85:31941898,42381391
x56,85:32327255,42381391
g56,85:32510759,42381391
x56,85:32772903,42381391
x56,85:33301383,42381391
g56,85:33484887,42381391
x56,85:34140247,42381391
g56,85:34323751,42381391
x56,85:35139015,42381391
x56,85:35241255,42381391
g56,85:35424759,42381391
x56,85:36604407,42381391
k56,86:37416637,42381391:812230
g56,86:37416637,42381391
)
(56,90:21723575,42905679:15693062,357558,113504
(56,87:21723575,42905679:0,357558,81786
g56,87:21723575,42905679
g56,87:20850115,42905679
g56,87:20522435,42905679
(56,87:20522435,42905679:873460,357558,81786
g56,87:20522435,42905679
x56,87:21395895,42905679
)
g56,87:21723575,42905679
)
x56,87:22233181,42905679
k56,88:22455499,42905679:222318
x56,88:24319320,42905679
k56,88:24541638,42905679:222318
x56,88:25298707,42905679
k56,88:25521026,42905679:222319
x56,88:26030632,42905679
k56,88:26252950,42905679:222318
x56,88:27141084,42905679
k56,88:27363402,42905679:222318
x56,88:28236861,42905679
k56,88:28459179,42905679:222318
x56,88:28983467,42905679
x56,88:29274961,42905679
x56,88:30061380,42905679
k56,88:30283698,42905679:222318
x56,88:30953733,42905679
x56,88:31478021,42905679
x56,88:32439026,42905679
k56,88:32661345,42905679:222319
x56,88:33156270,42905679
x56,88:34117288,42905679
x56,88:34263035,42905679
x56,88:34903707,42905679
x56,88:35719489,42905679
k56,88:35941807,42905679:222318
x56,88:36349698,42905679
k56,88:36572016,42905679:222318
x56,88:37242051,42905679
x56,88:37416637,42905679
k56,90:37416637,42905679:0
)
(56,90:21723575,43495503:15693062,358870,73920
x56,90:22247863,43495503
x56,90:23208868,43495503
k56,88:23423223,43495503:214355
x56,88:24297201,43495503
k56,88:24511557,43495503:214356
x56,88:25123391,43495503
x56,88:25589471,43495503
x56,88:25851615,43495503
x56,88:26103276,43495503
x56,88:27254073,43495503
k56,89:24511557,43495503:-36698
x56,89:27450156,43495503
k56,89:27664511,43495503:214355
x56,89:28800114,43495503
k56,89:29014438,43495503:214324
x56,89:29305939,43495503
x56,89:29481050,43495503
x56,89:30332494,43495503
k56,89:30546850,43495503:214356
x56,89:30867189,43495503
x56,89:31434990,43495503
k56,89:31649345,43495503:214355
x56,89:31940846,43495503
x56,89:32358177,43495503
x56,89:32874606,43495503
k56,89:33088962,43495503:214356
x56,89:33351106,43495503
x56,89:33879586,43495503
k56,89:34093941,43495503:214355
x56,89:34749301,43495503
k56,89:34963656,43495503:214355
x56,89:35619016,43495503
k56,89:35833372,43495503:214356
x56,89:36226588,43495503
k56,89:36440943,43495503:214355
x56,89:37314397,43495503
x56,89:37416637,43495503
k56,89:37416637,43495503:0
)
(56,90:21723575,44085327:15693062,357558,7335
x56,90:22903223,44085327
k56,90:37416637,44085327:14513414
g56,90:37416637,44085327
)
(56,95:21723575,44609615:15693062,357558,113504
(56,91:21723575,44609615:0,357558,81786
g56,91:21723575,44609615
g56,91:20850115,44609615
g56,91:20522435,44609615
(56,91:20522435,44609615:873460,357558,81786
g56,91:20522435,44609615
x56,91:21395895,44609615
)
g56,91:21723575,44609615
)
x56,91:22233181,44609615
k56,92:22398207,44609615:165026
x56,92:23271666,44609615
x56,92:23642341,44609615
x56,92:24044466,44609615
x56,92:24154571,44609615
k56,92:24319598,44609615:165027
x56,92:24829204,44609615
k56,92:24994230,44609615:165026
x56,92:27309468,44609615
k56,92:27474494,44609615:165026
x56,92:28231563,44609615
k56,92:28396589,44609615:165026
x56,92:28716928,44609615
x56,92:28809203,44609615
k56,92:28974230,44609615:165027
x56,92:29454998,44609615
k56,92:29620024,44609615:165026
x56,92:30843173,44609615
x56,92:31097458,44609615
x56,92:31194456,44609615
k56,92:31359482,44609615:165026
x56,92:31970797,44609615
k56,92:32135805,44609615:165008
x56,92:34960624,44609615
k56,92:35125651,44609615:165027
x56,92:36814881,44609615
k56,92:36979907,44609615:165026
x56,92:37416637,44609615
k56,92:37416637,44609615:0
)
(56,95:21723575,45199439:15693062,357558,113504
x56,95:23295889,45199439
k56,93:23424366,45199439:128477
x56,93:25927811,45199439
k56,93:26056288,45199439:128477
x56,93:26580576,45199439
k56,93:26709053,45199439:128477
x56,93:27349725,45199439
k56,93:27478202,45199439:128477
x56,93:30127407,45199439
k56,93:30255884,45199439:128477
x56,93:30692614,45199439
k56,93:30821091,45199439:128477
x56,93:31287178,45199439
x56,93:32306391,45199439
k56,93:32434868,45199439:128477
x56,93:34095258,45199439
k56,93:34223735,45199439:128477
x56,93:35300613,45199439
k56,93:35429090,45199439:128477
x56,93:37220554,45199439
x56,93:37416637,45199439
k56,93:37416637,45199439:0
)
(56,95:21723575,45789263:15693062,358870,113504
x56,95:22131466,45789263
g56,94:22314970,45789263
x56,94:22839252,45789263
x56,94:23441658,45789263
g56,94:23625162,45789263
x56,94:24760765,45789263
g56,94:24944269,45789263
x56,94:25380999,45789263
x56,94:25701857,45789263
x56,94:26701653,45789263
g56,94:26885157,45789263
x56,94:27176658,45789263
x56,94:28744267,45789263
g56,94:28927771,45789263
x56,94:30325518,45789263
g56,94:30509022,45789263
x56,94:31324286,45789263
x56,94:31426526,45789263
g56,94:31610030,45789263
x56,94:32789678,45789263
k56,95:37416637,45789263:4626959
g56,95:37416637,45789263
)
(56,100:21723575,46313551:15693062,357558,113504
(56,96:21723575,46313551:0,357558,81786
g56,96:21723575,46313551
g56,96:20850115,46313551
g56,96:20522435,46313551
(56,96:20522435,46313551:873460,357558,81786
g56,96:20522435,46313551
x56,96:21395895,46313551
)
g56,96:21723575,46313551
)
x56,96:22015076,46313551
k56,97:21723575,46313551:-41940
x56,97:22104208,46313551
k56,97:22300357,46313551:196149
x56,97:23057420,46313551
x56,97:24241785,46313551
k56,97:24437935,46313551:196150
x56,97:25195004,46313551
k56,97:25391153,46313551:196149
x56,97:25813726,46313551
k56,97:26009876,46313551:196150
x56,97:27859540,46313551
k56,97:28055689,46313551:196149
x56,97:28667004,46313551
k56,97:28863141,46313551:196137
x56,97:30261394,46313551
k56,97:30457543,46313551:196149
x56,97:31768263,46313551
k56,97:31964413,46313551:196150
x56,97:32488701,46313551
k56,97:32684850,46313551:196149
x56,97:33325522,46313551
k56,97:33521672,46313551:196150
x56,97:34919413,46313551
k56,97:35115562,46313551:196149
x56,97:37416637,46313551
k56,97:37416637,46313551:0
)
(56,100:21723575,46903375:15693062,357558,113504
x56,100:22655747,46903375
k56,97:22850483,46903375:194736
x56,97:25413702,46903375
k56,98:25608437,46903375:194735
x56,98:26948495,46903375
x56,98:27840828,46903375
k56,98:28035564,46903375:194736
x56,98:30320904,46903375
x56,98:30516987,46903375
k56,98:30711722,46903375:194735
x56,98:31847325,46903375
k56,98:32042049,46903375:194724
x56,98:34066317,46903375
k56,98:34261053,46903375:194736
x56,98:35513553,46903375
x56,98:35843326,46903375
k56,98:36038061,46903375:194735
x56,98:36300205,46903375
x56,98:36828685,46903375
k56,98:37023421,46903375:194736
x56,98:37416637,46903375
k56,98:37416637,46903375:0
)
(56,100:21723575,47493199:15693062,357558,113504
x56,100:22378935,47493199
g56,99:22562439,47493199
x56,99:22955655,47493199
g56,99:23139159,47493199
x56,99:23794519,47493199
g56,99:23978023,47493199
x56,99:24764455,47493199
x56,99:25026599,47493199
x56,99:25944103,47493199
g56,99:26127607,47493199
x56,99:27088619,47493199
g56,99:27272123,47493199
x56,99:28451771,47493199
k56,100:37416637,47493199:8964866
g56,100:37416637,47493199
)
]
g1,378:37416637,47599696
)
)
]
(1,378:2841800,50259285:34574837,0,0
h1,378:2841800,50259285:34574837,0,0
)
]
]
!74907
}6
Input:57:C:\Users\Charlie Thornton\Desktop\TS arxiv\draft1.aux
!73
Postamble:
Count:9424
!26
Post scriptum:

